Towards Point-Free Spacetimes

In this thesis we propose and study a theory of ordered locales, a type of point-free space equipped with a preorder structure on its frame of opens. It is proved that the Stone-type duality between topological spaces and locales lifts to a new adjunction between a certain category of ordered topological spaces and the newly introduced category of ordered locales. As an application, we use these techniques to develop point-free analogues of some common aspects from the causality theory of Lorentzian manifolds. In particular, we show that so-called indecomposable past sets in a spacetime can be viewed as the points of the locale of futures. This builds towards a point-free causal boundary construction. Furthermore, we introduce a notion of causal coverage that leads naturally to a generalised notion of Grothendieck topology incorporating the order structure. From this naturally emerges a localic notion of domain of dependence, which is generally distinct from the traditional notion in spacetimes.

==> tikz/cones0.tikz <==

\definecolor{yellowArxiv}{HTML}{FFFFEE}
\definecolor{blueArxiv}{HTML}{F7FFFF}

\begin{tikzpicture}[yscale=1]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (31) at (-0.5, 3.25) {};
		\node [style=none] (32) at (0.65, 3.5) {};
		\node [style=none] (33) at (0.9, 2.4) {};
		\node [style=none] (34) at (0, 2) {};
		\node [style=none] (27) at (-1.25, 3.25) {};
		\node [style=none] (28) at (1.75, 2) {};
		\node [style=none] (29) at (3, -2.5) {};
		\node [style=none] (30) at (-3, -2.5) {};
		\node [style=none] (23) at (-3, 4.25) {};
		\node [style=none] (24) at (3, 4.25) {};
		\node [style=none] (25) at (1.75, -1.5) {};
		\node [style=none] (26) at (-1.75, -1.75) {};
		\node [style=none] (0) at (-1, -0.75) {};
		\node [style=none] (1) at (0.25, 0) {};
		\node [style=none] (2) at (1.5, -1.75) {};
		\node [style=none] (3) at (-0.25, -2) {};
		\node [style=none] (4) at (-1.75, -1.75) {};
		\node [style=none] (6) at (0, -1) {$U$};
		\node [style=none] (7) at (-1, 1.75) {};
		\node [style=none] (8) at (0.75, 1.5) {};
		\node [style=none] (9) at (1.75, 2) {};
		\node [style=none] (10) at (0.5, 2.75) {};
		\node [style=none] (11) at (0, 4) {};
		\node [style=none] (12) at (-1.25, 3.25) {};
		\node [style=none] (13) at (-0.25, 2.75) {$V$};
		\node [style=none] (14) at (-3, -2.5) {};
		\node [style=none] (15) at (3, -2.5) {};
		\node [style=none] (16) at (0.65, 3.5) {};
		\node [style=none] (17) at (0.9, 2.4) {};
		\node [style=none] (18) at (-3, 4.25) {};
		\node [style=none] (19) at (3, 4.25) {};
		\node [style=none] (20) at (1.75, -1.5) {};
		\node [style=none] (21) at (-3.75, 2.5) {$(\up U)^\circ$};
		\node [style=none] (22) at (4, -1.25) {$(\down V)^\circ$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\begin{scope}[blend group = multiply]
		\draw [style = {blue_cone}, fill = blueArxiv, opacity = 1] (34.center)
			 to (31.center)
			 to (32.center)
			 to (33.center)
			 to cycle;
		\draw [style={blue_cone}, fill = blueArxiv, opacity = 1] (29.center)
			 to (30.center)
			 to (27.center)
			 to (28.center)
			 to cycle;
		\draw [style={yellow_cone_light}, fill = yellowArxiv, opacity = 1] (24.center)
			 to (25.center)
			 to (26.center)
			 to (23.center)
			 to cycle;
			\end{scope}
		\draw [style={yellow_open}] (1.center)
			 to [in=30, out=-15] (2.center)
			 to [in=45, out=-150] (3.center)
			 to [in=-90, out=-135] (4.center)
			 to [in=240, out=90] (0.center)
			 to [in=165, out=75] cycle;
		\draw [style={blue_open}] (8.center)
			 to [in=-90, out=15] (9.center)
			 to [in=-120, out=90] (10.center)
			 to [in=345, out=60, looseness=1.25] (11.center)
			 to [bend left=315] (12.center)
			 to [bend right] (7.center)
			 to [in=-165, out=-45, looseness=0.75] cycle;
		\draw [style={thin_dotted}] (12.center) to (14.center);
		\draw [style={thin_dotted}] (9.center) to (15.center);
		\draw [style={thin_dotted}] (16.center) to (17.center);
		\draw [style={thin_dotted}] (4.center) to (18.center);
		\draw [style={thin_dotted}] (20.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/cones0b.tikz <==
\definecolor{yellowArxiv}{HTML}{FFFFEE}
\definecolor{blueArxiv}{HTML}{F7FFFF}
\begin{tikzpicture}[yscale=1]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (38) at (-1.15, 2.5) {};
		\node [style=none] (39) at (3.6, 2.5) {};
		\node [style=none] (40) at (4.5, -2.5) {};
		\node [style=none] (41) at (-2, -2.5) {};
		\node [style=none] (16) at (-2.5, 4.25) {};
		\node [style=none] (17) at (2.3, 4.25) {};
		\node [style=none] (18) at (-1, -1.45) {};
		\node [style=none] (19) at (0.75, -1.5) {};
		\node [style=none] (0) at (-1, -1) {};
		\node [style=none] (1) at (-0.25, -1.75) {};
		\node [style=none] (2) at (0.75, -1.5) {};
		\node [style=none] (3) at (0.5, -0.75) {};
		\node [style=none] (4) at (-0.25, -0.25) {};
		\node [style=none] (5) at (-0.23, -1) {$U$};
		\node [style=none] (12) at (-0.5, 2.25) {$V$};
		\node [style=none] (13) at (-1, -1.45) {};
		\node [style=none] (14) at (-2.5, 4.25) {};
		\node [style=none] (15) at (2.3, 4.25) {};
		\node [style=none] (20) at (-2, -2.5) {};
		\node [style=none] (21) at (4.5, -2.5) {};
		\node [style=none] (25) at (1.71, 2) {};
		\node [style=none] (26) at (2.75, 1.75) {};
		\node [style=none] (27) at (2.75, 2.75) {};
		\node [style=none] (28) at (1.84, 2.5) {};
		\node [style=none] (29) at (3.6, 2.5) {};
		\node [style=none] (30) at (-1.15, 2.5) {};
		\node [style=none] (31) at (-0.65, 1.75) {};
		\node [style=none] (32) at (1.71, 2) {};
		\node [style=none] (35) at (1.84, 2.5) {};
		\node [style=none] (36) at (-3.25, 2.5) {$(\up U)^\circ$};
		\node [style=none] (37) at (2.75, -1.25) {$(\down V)^\circ$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\begin{scope}[blend group = multiply]
		\draw [style={blue_cone}, fill = blueArxiv, opacity = 1] (39.center)
			 to (40.center)
			 to (41.center)
			 to (38.center)
			 to cycle;
		\draw [style={yellow_cone_light}, fill = yellowArxiv, opacity = 1] (18.center)
			 to (16.center)
			 to (17.center)
			 to (19.center)
			 to cycle;
			 \end{scope}
		\draw [style={yellow_open}] (1.center)
			 to [in=-135, out=225] (0.center)
			 to [in=165, out=45] (4.center)
			 to [in=90, out=-15, looseness=0.75] (3.center)
			 to [in=75, out=-90, looseness=0.75] (2.center)
			 to [in=45, out=-105, looseness=1.25] cycle;
		\draw [style={thin_dotted}] (13.center) to (14.center);
		\draw [style={thin_dotted}] (2.center) to (15.center);
		\draw [style={red_open}] (28.center)
			 to (25.center)
			 to [in=180, out=0] (26.center)
			 to [in=15, out=0, looseness=3.00] (27.center)
			 to [in=0, out=-165] cycle;
		\draw [style={blue_open}] (35.center)
			 to [in=75, out=-180, looseness=0.75] (30.center)
			 to [in=180, out=-105, looseness=1.25] (31.center)
			 to [in=180, out=0] (32.center)
			 to cycle;
		\draw [style={thin_dotted}] (30.center) to (20.center);
		\draw [style={thin_dotted}] (29.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/cones0c.tikz <==
\definecolor{yellowArxiv}{HTML}{FFFFEE}
\definecolor{blueArxiv}{HTML}{F7FFFF}
\begin{tikzpicture}[yscale=1]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (68) at (-3.25, 1.25) {};
		\node [style=none] (69) at (0.75, 0.75) {};
		\node [style=none] (70) at (1.75, -2.5) {};
		\node [style=none] (71) at (-4.25, -2.5) {};
		\node [style=none] (57) at (-1.25, 0.2) {$U$};
		\node [style=none] (58) at (-3.75, 4.25) {};
		\node [style=none] (59) at (1.25, 4.25) {};
		\node [style=none] (60) at (0.15, 0.5) {};
		\node [style=none] (61) at (-3.75, 4.25) {};
		\node [style=none] (62) at (1.25, 4.25) {};
		\node [style=none] (63) at (0.15, 0.5) {};
		\node [style=none] (64) at (-2.5, 0.25) {};
		\node [style=none] (65) at (-4.5, 2.75) {$(\up U)^\circ$};
		\node [style=none] (66) at (-4.25, -2.5) {};
		\node [style=none] (67) at (1.75, -2.5) {};
		\node [style=none] (72) at (0.25, -1.5) {$(\down V)\circ$};
		\node [style=none] (44) at (-3.25, 1.25) {};
		\node [style=none] (45) at (-3.25, 0) {};
		\node [style=none] (46) at (-1.25, -0.75) {};
		\node [style=none] (47) at (0.25, -0.25) {};
		\node [style=none] (48) at (0.75, 0.75) {};
		\node [style=none] (49) at (0, 2.25) {};
		\node [style=none] (50) at (-2.25, 2.75) {};
		\node [style=none] (51) at (-2.5, 0.75) {};
		\node [style=none] (52) at (-1.25, 0.75) {};
		\node [style=none] (53) at (0, 0.75) {};
		\node [style=none] (54) at (0, 0.25) {};
		\node [style=none] (55) at (-1.25, -0.25) {};
		\node [style=none] (56) at (-2.5, 0.25) {};
		\node [style=none] (77) at (-3.25, 1.25) {};
		\node [style=none] (78) at (-3.25, 0) {};
		\node [style=none] (79) at (-1.25, -0.75) {};
		\node [style=none] (80) at (0.25, -0.25) {};
		\node [style=none] (81) at (0.75, 0.75) {};
		\node [style=none] (90) at (0.15, 0.5) {};
		\node [style=none] (95) at (0, 0.25) {};
		\node [style=none] (96) at (-1.25, -0.25) {};
		\node [style=none] (97) at (-2.51, 0.25) {};
		\node [style=none] (102) at (-3.01, 1.88) {};
		\node [style=none] (103) at (0.48, 1.51) {};
		\node [style=none] (104) at (-1.25, 1.75) {$V$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\begin{scope}[blend group = multiply]
		\draw [style={blue_cone}, fill = blueArxiv, opacity = 1] (68.center)
			 to (69.center)
			 to (70.center)
			 to (71.center)
			 to cycle;
		\draw [style={yellow_cone_light}, fill = yellowArxiv, opacity = 1] (64.center)
			 to (61.center)
			 to (62.center)
			 to (63.center)
			 to cycle;
			 \end{scope}
		\draw [style={thin_dotted}] (44.center) to (66.center);
		\draw [style={thin_dotted}] (48.center) to (67.center);
		\draw [style={blue_open}] (50.center)
			 to [bend left, looseness=0.75] (49.center)
			 to [in=105, out=-45] (48.center)
			 to [in=30, out=-75] (47.center)
			 to [in=0, out=-150, looseness=0.75] (46.center)
			 to [in=-75, out=180, looseness=0.75] (45.center)
			 to [in=255, out=105, looseness=0.75] (44.center)
			 to [in=-165, out=75, looseness=0.75] cycle;
		\draw [style={yellow_open}] (54.center)
			 to [in=0, out=-150] (55.center)
			 to [in=-60, out=180, looseness=0.50] (56.center)
			 to [bend left=45, looseness=0.75] (51.center)
			 to [in=-180, out=30, looseness=0.75] (52.center)
			 to [in=150, out=0, looseness=0.75] (53.center)
			 to [in=30, out=-30] cycle;
		\draw [style={thin_dotted}] (56.center) to (58.center);
		\draw [style={thin_dotted}] (60.center) to (59.center);
		\draw [style={red_open}] (102.center)
			 to [in=105, out=-75, looseness=0.25] (97.center)
			 to [in=180, out=-60, looseness=0.50] (96.center)
			 to [in=-150, out=0] (95.center)
			 to (90.center)
			 to (103.center)
			 to (81.center)
			 to [in=30, out=-75] (80.center)
			 to [in=0, out=-150, looseness=0.75] (79.center)
			 to [in=-75, out=180, looseness=0.75] (78.center)
			 to [in=255, out=105, looseness=0.75] (77.center)
			 to [in=-120, out=75, looseness=0.75] cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/cones3.tikz <==
\begin{tikzpicture}[yscale=.8]
	\definecolor{cf3f3f3}{RGB}{250,250,250}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (52) at (-2, -1.75) {};
		\node [style=none] (53) at (1.775, -1.75) {};
		\node [style=none] (54) at (-4, 3.75) {};
		\node [style=none] (55) at (3.75, 3.75) {};
		\node [style=none] (40) at (0, 0.75) {};
		\node [style=none] (41) at (-2.75, 2) {};
		\node [style=none] (42) at (0, 3) {};
		\node [style=none] (43) at (2.5, 2) {};
		\node [style=none] (44) at (-4.75, -3) {};
		\node [style=none] (45) at (4.5, -3) {};
		\node [style=none] (30) at (-1, 1.5) {};
		\node [style=none] (31) at (-0.25, 1.25) {};
		\node [style=none] (32) at (-1, 2) {};
		\node [style=none] (33) at (-0.5, 2.5) {};
		\node [style=none] (35) at (1, 1.5) {};
		\node [style=none] (36) at (1, 2.25) {};
		\node [style=none] (37) at (0.25, 2.5) {};
		\node [style=none] (38) at (-3, -3) {};
		\node [style=none] (39) at (3, -3) {};
		\node [style=none] (47) at (0, -1.25) {$U$};
		\node [style=none] (48) at (0, 1.85) {$U'$};
		\node [style=none] (49) at (-1.5, -1.75) {$V$};
		\node [style={RRed_text}] (51) at (-1.75, 3.5) {$\exists V'$};
		\node [style=none] (61) at (-1.5, -0.5) {};
		\node [style=none] (62) at (-1.75, -2.25) {};
		\node [style=none] (63) at (0.25, -2.25) {};
		\node [style=none] (64) at (1.5, -2.25) {};
		\node [style=none] (65) at (1.25, -0.5) {};
		\node [style=none] (56) at (-1, -1.25) {};
		\node [style=none] (57) at (-0.5, -2) {};
		\node [style=none] (58) at (0.25, -1.75) {};
		\node [style=none] (59) at (1, -1.75) {};
		\node [style=none] (60) at (0.5, -0.75) {};
		\node [style=none] (66) at (-1, -1.75) {};
		\node [style=none] (67) at (-3, 3.75) {};
		\node [style=none] (68) at (1, -1.75) {};
		\node [style=none] (69) at (2.75, 3.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill = cf3f3f3,draw = none] (52.center)
			 to (54.center)
			 to (55.center)
			 to (53.center)
			 to cycle;
		\draw [style={red_dashed}] (41.center)
			 to [in=180, out=-90] (40.center)
			 to [in=-90, out=0] (43.center)
			 to [in=0, out=90, looseness=0.75] (42.center)
			 to [in=90, out=180, looseness=0.75] cycle;
		\draw [style={blue_open}] (30.center)
			 to [in=-165, out=-90] (31.center)
			 to [in=-135, out=15, looseness=0.75] (35.center)
			 to [in=-90, out=45] (36.center)
			 to [in=375, out=90] (37.center)
			 to [in=0, out=195, looseness=0.75] (33.center)
			 to [in=90, out=-180] (32.center)
			 to cycle;
		\draw [style={thin_dotted}] (41.center) to (44.center);
		\draw [style={thin_dotted}] (43.center) to (45.center);
		\draw [style={thin_dotted}] (36.center) to (39.center);
		\draw [style={thin_dotted}] (32.center) to (38.center);
		\draw [style={grey_open}] (65.center)
			 to [in=45, out=-15] (64.center)
			 to [in=15, out=-135] (63.center)
			 to [in=330, out=-165, looseness=0.75] (62.center)
			 to [in=-135, out=150, looseness=0.75] (61.center)
			 to [in=165, out=45, looseness=0.75] cycle;
		\draw [style={yellow_open}] (58.center)
			 to [in=15, out=150] (57.center)
			 to [in=-105, out=-165, looseness=1.25] (56.center)
			 to [in=150, out=75] (60.center)
			 to [bend left=45, looseness=0.75] (59.center)
			 to [in=-30, out=-105, looseness=0.75] cycle;
		\draw [style={thin_dotted}] (52.center) to (54.center);
		\draw [style={thin_dotted}] (53.center) to (55.center);
		\draw [style={thin_dotted}] (66.center) to (67.center);
		\draw [style={thin_dotted}] (68.center) to (69.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/cones4.tikz <==
\begin{tikzpicture}[yscale=.7]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (27) at (3.25, -1.75) {};
		\node [style=none] (24) at (-0.25, -0.5) {};
		\node [style=none] (25) at (-3.25, -1.75) {};
		\node [style=none] (26) at (0.25, -3) {};
		\node [style=none] (64) at (-1.75, 3.75) {};
		\node [style=none] (65) at (4.25, 3.75) {};
		\node [style=none] (66) at (-0.25, -2) {};
		\node [style=none] (67) at (2.25, -2) {};
		\node [style=none] (56) at (-1.45, 2.75) {};
		\node [style=none] (57) at (3, 2.75) {};
		\node [style=none] (58) at (3, 0.75) {};
		\node [style=none] (59) at (-0.95, 0.75) {};
		\node [style=none] (22) at (-1.75, 3.75) {};
		\node [style=none] (23) at (4.25, 3.75) {};
		\node [style=none] (28) at (-5.25, 3.75) {};
		\node [style=none] (29) at (5.25, 3.75) {};
		\node [style=none] (47) at (1, -1.7) {$W$};
		\node [style=none] (49) at (-1.5, -1.75) {$U$};
		\node [style=none] (14) at (0.5, -1) {};
		\node [style=none] (16) at (-0.25, -2) {};
		\node [style=none] (17) at (0.75, -2.25) {};
		\node [style=none] (19) at (1.5, -1) {};
		\node [style=none] (20) at (2.25, -2) {};
		\node [style=none] (21) at (1.5, -2.5) {};
		\node [style=none] (50) at (-3.25, 2.75) {};
		\node [style=none] (51) at (-1.5, 2.75) {};
		\node [style=none] (52) at (-1, 0.75) {};
		\node [style=none] (53) at (-3.25, 0.75) {};
		\node [style=none] (54) at (-4.75, -3.75) {};
		\node [style=none] (60) at (-3, -3.75) {};
		\node [style={RRed_text}] (61) at (0.85, 1.75) {$\Up W\wedge V$};
		\node [style=none] (62) at (-2.35, 1.75) {$V$};
		\node [style=none] (63) at (4.25, -3.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={grey_open}] (25.center)
			 to [in=-150, out=90] (24.center)
			 to [in=75, out=30, looseness=0.75] (27.center)
			 to [in=-15, out=-105] (26.center)
			 to [in=-90, out=165, looseness=0.75] cycle;
		\draw [style={yellow_cone}] (65.center)
			 to (67.center)
			 to (66.center)
			 to (64.center)
			 to cycle;
		\draw [style={red_dashed}] (57.center)
			 to (58.center)
			 to (59.center)
			 to (56.center)
			 to cycle;
		\draw [style={thin_dotted}] (25.center) to (28.center);
		\draw [style={thin_dotted}] (27.center) to (29.center);
		\draw [style={yellow_open}] (17.center)
			 to [in=-75, out=-150, looseness=1.25] (16.center)
			 to [in=-165, out=105] (14.center)
			 to [in=-150, out=15] (19.center)
			 to [in=60, out=15, looseness=1.25] (20.center)
			 to [bend left] (21.center)
			 to [in=30, out=180] cycle;
		\draw [style={thin_dotted}] (20.center) to (23.center);
		\draw [style={blue_open}] (52.center)
			 to (53.center)
			 to (50.center)
			 to (51.center)
			 to cycle;
		\draw [style={thin_dotted}] (50.center) to (54.center);
		\draw [style={thin_dotted}] (56.center) to (60.center);
		\draw [style={thin_dotted}] (16.center) to (22.center);
		\draw [style={thin_dotted}] (57.center) to (63.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/cones4b.tikz <==
\begin{tikzpicture}[yscale=.7]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (47) at (2, -0.95) {$U$};
		\node [style=none] (49) at (-1.5, 1.5) {$V$};
		\node [style=none] (68) at (-2, 2.25) {};
		\node [style=none] (69) at (-0.5, 2.75) {};
		\node [style=none] (70) at (0, 1.75) {};
		\node [style=none] (71) at (-0.5, 0.75) {};
		\node [style=none] (72) at (-2, 1) {};
		\node [style=none] (73) at (0.5, -1.25) {};
		\node [style=none] (74) at (2, 0) {};
		\node [style=none] (75) at (3, -1.25) {};
		\node [style=none] (76) at (1.25, -2) {};
		\node [style=none] (77) at (0, 1.75) {};
		\node [style=none] (78) at (2, -2.25) {};
		\node [style=none] (79) at (0.5, -1.25) {};
		\node [style=none] (80) at (-1.75, 3.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={blue_open}] (69.center)
			 to [bend left] (70.center)
			 to [bend left=15] (71.center)
			 to [bend left=45] (72.center)
			 to [in=-150, out=120, looseness=0.75] (68.center)
			 to [in=150, out=30, looseness=0.75] cycle;
		\draw [style={yellow_open}] (73.center)
			 to (76.center)
			 to (75.center)
			 to (74.center)
			 to cycle;
		\draw [style={thin_dotted}] (79.center) to (80.center);
		\draw [style={thin_dotted}] (77.center) to (78.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/cones7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (59) at (-5.25, 4.75) {};
		\node [style=none] (60) at (-5.25, 2.25) {};
		\node [style=none] (61) at (4.75, 2.25) {};
		\node [style=none] (62) at (4.75, 4.75) {};
		\node [style=none] (55) at (-5.25, 1.25) {};
		\node [style=none] (56) at (-5.25, -1.25) {};
		\node [style=none] (57) at (4.75, -1.25) {};
		\node [style=none] (58) at (4.75, 1.25) {};
		\node [style=none] (19) at (0.25, -0.25) {$U$};
		\node [style=none] (20) at (1.75, 3.5) {$U'$};
		\node [style=none] (28) at (-0.5, 3) {};
		\node [style=none] (29) at (0.5, 2.75) {};
		\node [style=none] (30) at (2, 2.75) {};
		\node [style=none] (31) at (2.5, 3.5) {};
		\node [style=none] (32) at (1.5, 4.5) {};
		\node [style=none] (33) at (0.25, 3.25) {};
		\node [style=none] (34) at (-0.75, -0.25) {};
		\node [style=none] (35) at (0.25, -1) {};
		\node [style=none] (36) at (1.5, -0.25) {};
		\node [style=none] (37) at (2.75, 0) {};
		\node [style=none] (38) at (1, 0.75) {};
		\node [style={RRed_text}] (39) at (-3.5, 3.5) {$f^{-1}(V')$};
		\node [style=none] (40) at (-3.5, 0) {$f^{-1}(V)$};
		\node [style=none] (41) at (-1.75, -1.5) {};
		\node [style=none] (42) at (3.75, -1.5) {};
		\node [style=none] (43) at (-2, 5) {};
		\node [style=none] (44) at (4, 5) {};
		\node [style=none] (45) at (8.25, 1.25) {};
		\node [style=none] (46) at (8.25, -1.25) {};
		\node [style=none] (47) at (10.25, -1.25) {};
		\node [style=none] (48) at (10.25, 1.25) {};
		\node [style=none] (49) at (8.25, 4.75) {};
		\node [style=none] (50) at (10.25, 4.75) {};
		\node [style=none] (51) at (10.25, 2.25) {};
		\node [style=none] (52) at (8.25, 2.25) {};
		\node [style={RRed_text}] (53) at (9.25, 3.5) {$\exists V'$};
		\node [style=none] (54) at (9.25, 0) {$V$};
		\node [style=none] (63) at (6.75, 5) {};
		\node [style=none] (64) at (11.75, 5) {};
		\node [style=none] (65) at (6.75, -1.5) {};
		\node [style=none] (66) at (11.75, -1.5) {};
		\node [style=none] (67) at (1.5, -2.25) {$\Opens X$};
		\node [style=none] (68) at (9, -2.25) {$\Opens Y$};
		\node [style=none] (69) at (2.25, -2.25) {};
		\node [style=none] (70) at (8.25, -2.25) {};
		\node [style=none] (71) at (5.75, -2.75) {$f^{-1}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={red_cone}] (60.center)
			 to (59.center)
			 to (62.center)
			 to (61.center)
			 to cycle;
		\draw [style={grey_cone}] (56.center)
			 to (55.center)
			 to (58.center)
			 to (57.center)
			 to cycle;
		\draw [style={blue_open}] (33.center)
			 to [in=90, out=150, looseness=1.25] (28.center)
			 to [bend right=75, looseness=0.75] (29.center)
			 to [in=-150, out=60, looseness=1.25] (30.center)
			 to [bend right] (31.center)
			 to [bend right=45] (32.center)
			 to [in=-15, out=-180] cycle;
		\draw [style={yellow_open}] (37.center)
			 to [bend left=90, looseness=1.75] (36.center)
			 to [in=0, out=90] (35.center)
			 to [in=300, out=-180] (34.center)
			 to [in=-135, out=120, looseness=1.25] (38.center)
			 to [bend left=60, looseness=1.25] cycle;
		\draw [style={thin_dotted}] (34.center) to (43.center);
		\draw [style={thin_dotted}] (37.center) to (44.center);
		\draw [style={thin_dotted}] (28.center) to (41.center);
		\draw [style={thin_dotted}] (31.center) to (42.center);
		\draw [style={red_dashed}] (49.center)
			 to (50.center)
			 to (51.center)
			 to (52.center)
			 to cycle;
		\draw [style={grey_open}] (46.center)
			 to (45.center)
			 to (48.center)
			 to (47.center)
			 to cycle;
		\draw [style={thin_dotted}] (46.center) to (63.center);
		\draw [style={thin_dotted}] (47.center) to (64.center);
		\draw [style={thin_dotted}] (49.center) to (65.center);
		\draw [style={thin_dotted}] (50.center) to (66.center);
		\draw [style={preimage_frames}] (70.center) to (69.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/cones8.tikz <==
\begin{tikzpicture}[yscale=1]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, -1.5) {$\gamma(0)$};
		\node [style={dot_point}] (1) at (0, -1) {};
		\node [style=none] (2) at (-1.75, -1) {};
		\node [style=none] (3) at (0, 0) {};
		\node [style=none] (4) at (2, -1) {};
		\node [style=none] (5) at (0, -2.5) {};
		\node [style=none] (6) at (0, 9.5) {};
		\node [style=none] (7) at (2, 7.75) {};
		\node [style=none] (8) at (0.5, 6.75) {};
		\node [style=none] (9) at (-1.5, 7.75) {};
		\node [style=none] (10) at (0, 8.25) {$\gamma(1)$};
		\node [style={dot_point}] (11) at (0.75, 7.75) {};
		\node [style=none] (12) at (0, 2.25) {};
		\node [style=none] (13) at (1, 5.25) {};
		\node [style=none] (14) at (-1.25, 0.5) {};
		\node [style=none] (15) at (-0.25, -0.25) {};
		\node [style=none] (16) at (0.75, 0.5) {};
		\node [style=none] (17) at (-0.5, 1.25) {};
		\node [style=none] (18) at (-1.25, 1.75) {};
		\node [style=none] (19) at (0, 1) {};
		\node [style=none] (20) at (1, 2) {};
		\node [style=none] (21) at (-0.25, 3) {};
		\node [style=none] (22) at (-0.5, 4.5) {};
		\node [style=none] (23) at (1.25, 3.5) {};
		\node [style=none] (24) at (2, 4.75) {};
		\node [style=none] (25) at (0.5, 6) {};
		\node [style=none] (26) at (-0.75, 3.25) {};
		\node [style=none] (27) at (0, 2.5) {};
		\node [style=none] (28) at (1.25, 3.25) {};
		\node [style=none] (29) at (0.5, 4.25) {};
		\node [style=none] (30) at (-0.5, 6.25) {};
		\node [style=none] (31) at (0.5, 5.25) {};
		\node [style=none] (32) at (2, 6.25) {};
		\node [style=none] (33) at (0.75, 7.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={yellow_open}] (4.center)
			 to [in=-30, out=105, looseness=1.25] (3.center)
			 to [in=105, out=150] (2.center)
			 to [in=165, out=-75] (5.center)
			 to [in=-75, out=-15] cycle;
		\draw [style={blue_open}] (7.center)
			 to [in=0, out=-60] (8.center)
			 to [in=-90, out=180] (9.center)
			 to [in=-165, out=90] (6.center)
			 to [in=120, out=15, looseness=0.75] cycle;
		\draw [style={red_dashed}] (15.center)
			 to [in=-90, out=180] (14.center)
			 to [in=-180, out=90, looseness=1.25] (17.center)
			 to [in=105, out=0] (16.center)
			 to [in=0, out=-75] cycle;
		\draw [style={red_dashed}] (19.center)
			 to [in=-90, out=180] (18.center)
			 to [in=-180, out=90, looseness=1.25] (21.center)
			 to [in=105, out=0] (20.center)
			 to [in=0, out=-75] cycle;
		\draw [style={red_dashed}] (24.center)
			 to [in=0, out=-75, looseness=1.50] (23.center)
			 to [in=-60, out=180] (22.center)
			 to [in=-180, out=105, looseness=1.25] (25.center)
			 to [in=105, out=0] cycle;
		\draw [style={red_dashed}] (28.center)
			 to [in=-15, out=-75, looseness=1.25] (27.center)
			 to [in=-90, out=165, looseness=1.25] (26.center)
			 to [in=165, out=90, looseness=1.25] (29.center)
			 to [in=105, out=-15] cycle;
		\draw [style={red_dashed}] (32.center)
			 to [in=0, out=-75, looseness=1.50] (31.center)
			 to [in=-75, out=180] (30.center)
			 to [in=165, out=105] (33.center)
			 to [in=105, out=-30] cycle;
		\draw [style={real_line}, in=255, out=105] (1) to (12.center);
		\draw [style={real_line}, in=-90, out=75, looseness=0.75] (12.center) to (13.center);
		\draw [style={real_line}, in=270, out=90] (13.center) to (11);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/inkscape-export/fig-01 <==

\definecolor{cffffdc}{RGB}{255,255,220}
\definecolor{cefffff}{RGB}{239,255,255}


\def \globalscale {1.000000}
\begin{tikzpicture}[y=1pt, x=1pt, yscale=\globalscale,xscale=\globalscale, every node/.append style={scale=\globalscale}, inner sep=0pt, outer sep=0pt]
  \begin{scope}[shift={(-271.5, 73.66)}]
    \path[fill=cffffdc,fill opacity=0.5,nonzero rule,line cap=butt,line 
  join=miter,line width=0.5pt,miter limit=4.0,dash pattern=on 0.5pt off 2.0pt] 
  (377.07, 31.24) -- (357.23, -42.46) -- (310.69, -48.13) -- (289.42, 31.24);



    \path[fill=cefffff,fill opacity=0.5,nonzero rule,line cap=butt,line 
  join=miter,line width=0.5pt,miter limit=4.0,dash pattern=on 0.5pt off 2.0pt] 
  (297.7, -56.98) -- (317.54, 17.07) -- (329.57, 4.12) -- (357.23, 2.9) -- 
  (373.18, -56.63)(342.0, 22.74) -- (347.32, 2.9) -- (333.22, 8.73) -- cycle;



    \path[draw=black,nonzero rule,line cap=butt,line join=miter,line 
  width=0.5pt,miter limit=4.0,dash pattern=on 0.5pt off 2.0pt] (357.23, -42.46) 
  -- (377.07, 31.24)(310.69, -48.13) -- (289.42, 31.24);



    \path[draw=black,nonzero rule,line cap=butt,line join=miter,line 
  width=0.5pt,miter limit=4.0,dash pattern=on 0.5pt off 2.0pt] (357.23, 2.9) -- 
  (373.18, -56.63)(342.0, 22.74) -- (346.56, 5.73)(317.54, 17.07) -- (297.7, 
  -56.98);



    \path[draw=black,fill=cefffff,line join=miter,line width=1.0pt] (351.56, 
  5.73).. controls (345.97, 6.83) and (338.01, 6.14) .. (340.94, 12.02).. 
  controls (347.62, 25.42) and (334.22, 29.71) .. (328.16, 28.08).. controls 
  (321.22, 26.22) and (316.25, 19.99) .. (316.46, 8.76).. controls (316.73, 
  -5.49) and (333.75, -7.97) .. (346.77, -4.96).. controls (359.8, -1.95) and 
  (360.26, 4.02) .. (351.56, 5.73) -- cycle;



    \path[draw=black,fill=cffffdc,nonzero rule,line cap=butt,line 
  join=miter,line width=1.0pt,miter limit=4.0] (313.43, -51.86).. controls 
  (320.22, -58.65) and (328.59, -51.86) .. (334.65, -48.83).. controls (343.22, 
  -44.54) and (355.84, -53.8) .. (357.42, -41.18).. controls (358.68, -31.12) 
  and (339.26, -21.83) .. (330.17, -24.86).. controls (321.08, -27.89) and 
  (323.02, -34.32) .. (318.14, -38.62).. controls (313.22, -42.97) and (307.37, 
  -45.8) .. (313.43, -51.86) -- cycle;



    \node[text=black,nonzero rule,line cap=butt,line join=miter,line 
  width=0.75pt,miter limit=4.0,anchor=south west] (text13) at (330.27, 
  -42.38){$U$};



    \node[text=black,nonzero rule,line cap=butt,line join=miter,line 
  width=0.75pt,miter limit=4.0,anchor=south west] (text16) at (326.51, 
  7.27){$V$};



    \node[text=black,nonzero rule,line cap=butt,line join=miter,line 
  width=1.0pt,miter limit=4.0,anchor=south west] (text17) at (260.85, 
  11.4){$(\up U)^\circ$};



    \node[text=black,nonzero rule,line cap=butt,line join=miter,line 
  width=1.0pt,miter limit=4.0,anchor=south west] (text18) at (376.72, 
  -52.99){$(\down V)^\circ$};



  \end{scope}

\end{tikzpicture}


==> tikz/inkscape-export/fig-01-oldstyle <==

\definecolor{cffffdc}{RGB}{255,255,220}
\definecolor{cefffff}{RGB}{239,255,255}


\def \globalscale {1.000000}
\begin{tikzpicture}[y=1pt, x=1pt, yscale=\globalscale,xscale=\globalscale, every node/.append style={scale=\globalscale}, inner sep=0pt, outer sep=0pt]
  \begin{scope}[shift={(-271.5, 73.66)}]
    \path[fill=cffffdc,fill opacity=0.5,nonzero rule,line cap=butt,line 
  join=miter,line width=0.5pt,miter limit=4.0,dash pattern=on 0.5pt off 2.0pt] 
  (377.07, 31.24) -- (357.23, -42.46) -- (310.69, -48.13) -- (289.42, 31.24);



    \path[fill=cefffff,fill opacity=0.5,nonzero rule,line cap=butt,line 
  join=miter,line width=0.5pt,miter limit=4.0,dash pattern=on 0.5pt off 2.0pt] 
  (297.7, -56.98) -- (317.54, 17.07) -- (329.57, 4.12) -- (357.23, 2.9) -- 
  (373.18, -56.63)(342.0, 22.74) -- (347.32, 2.9) -- (333.22, 8.73) -- cycle;



    \path[draw=black,nonzero rule,line cap=butt,line join=miter,line 
  width=0.5pt,miter limit=4.0,dash pattern=on 0.5pt off 2.0pt] (357.23, -42.46) 
  -- (377.07, 31.24)(310.69, -48.13) -- (289.42, 31.24);



    \path[draw=black,nonzero rule,line cap=butt,line join=miter,line 
  width=0.5pt,miter limit=4.0,dash pattern=on 0.5pt off 2.0pt] (357.23, 2.9) -- 
  (373.18, -56.63)(342.0, 22.74) -- (346.56, 5.73)(317.54, 17.07) -- (297.7, 
  -56.98);



    \path[draw=black,fill=cefffff,line join=miter,line width=1.0pt] (351.56, 
  5.73).. controls (345.97, 6.83) and (338.01, 6.14) .. (340.94, 12.02).. 
  controls (347.62, 25.42) and (334.22, 29.71) .. (328.16, 28.08).. controls 
  (321.22, 26.22) and (316.25, 19.99) .. (316.46, 8.76).. controls (316.73, 
  -5.49) and (333.75, -7.97) .. (346.77, -4.96).. controls (359.8, -1.95) and 
  (360.26, 4.02) .. (351.56, 5.73) -- cycle;



    \path[draw=black,fill=cffffdc,nonzero rule,line cap=butt,line 
  join=miter,line width=1.0pt,miter limit=4.0] (313.43, -51.86).. controls 
  (320.22, -58.65) and (328.59, -51.86) .. (334.65, -48.83).. controls (343.22, 
  -44.54) and (355.84, -53.8) .. (357.42, -41.18).. controls (358.68, -31.12) 
  and (339.26, -21.83) .. (330.17, -24.86).. controls (321.08, -27.89) and 
  (323.02, -34.32) .. (318.14, -38.62).. controls (313.22, -42.97) and (307.37, 
  -45.8) .. (313.43, -51.86) -- cycle;



    \node[text=black,nonzero rule,line cap=butt,line join=miter,line 
  width=0.75pt,miter limit=4.0,anchor=south west] (text13) at (330.27, 
  -42.38){$U$};



    \node[text=black,nonzero rule,line cap=butt,line join=miter,line 
  width=0.75pt,miter limit=4.0,anchor=south west] (text16) at (326.51, 
  7.27){$V$};



    \node[text=black,nonzero rule,line cap=butt,line join=miter,line 
  width=1.0pt,miter limit=4.0,anchor=south west] (text17) at (260.85, 
  11.4){$(\up U)^\circ$};



    \node[text=black,nonzero rule,line cap=butt,line join=miter,line 
  width=1.0pt,miter limit=4.0,anchor=south west] (text18) at (376.72, 
  -52.99){$(\down V)^\circ$};



  \end{scope}

\end{tikzpicture}


==> tikz/inkscape-export/fig-02 <==

\definecolor{cffffdc}{RGB}{255,255,220}
\definecolor{cefffff}{RGB}{239,255,255}
\definecolor{c640000}{RGB}{100,0,0}


\def \globalscale {1.000000}
\begin{tikzpicture}[y=1pt, x=1pt, yscale=\globalscale,xscale=\globalscale, every node/.append style={scale=\globalscale}, inner sep=0pt, outer sep=0pt]
  \begin{scope}[shift={(-271.5, 73.66)}]
    \begin{scope}[shift={(-93.64, 0.7)}]
      \path[draw=black,fill=cffffdc,line cap=butt,line join=miter,line 
  width=1.0pt,miter limit=4.0] (425.36, -41.74).. controls (419.21, -43.19) and 
  (408.38, -53.38) .. (415.77, -60.2).. controls (423.94, -67.75) and (432.89, 
  -60.93) .. (436.7, -57.33).. controls (440.5, -53.73) and (434.79, -39.52) .. 
  (425.36, -41.74) -- cycle;



      \path[draw=black,fill=cefffff,line cap=butt,line join=miter,line 
  width=1.0pt,miter limit=4.0] (422.52, 53.22).. controls (415.94, 46.93) and 
  (419.69, 41.88) .. (425.36, 39.05).. controls (431.03, 36.21) and (436.27, 
  38.47) .. (439.53, 41.88).. controls (443.95, 46.5) and (442.29, 52.95) .. 
  (437.16, 55.66).. controls (431.03, 58.89) and (427.02, 57.51) .. (422.52, 
  53.22) -- cycle;



      \path[draw=c640000,line cap=butt,line join=miter,line width=0.5pt,miter 
  limit=4.0,dash pattern=on 3.0pt off 1.0pt] (440.85, -28.46).. controls (435.9,
   -19.51) and (420.64, -21.76) .. (416.85, -26.15).. controls (413.07, -30.54) 
  and (415.88, -44.2) .. (422.52, -45.99).. controls (430.68, -48.2) and 
  (446.87, -39.34) .. (440.85, -28.46) -- cycle;



      \path[draw=c640000,line cap=butt,line join=miter,line width=0.5pt,miter 
  limit=4.0,dash pattern=on 3.0pt off 1.0pt] (440.0, -5.31).. controls (434.22, 
  0.83) and (417.41, -5.49) .. (416.18, -13.83).. controls (415.25, -20.12) and 
  (425.37, -26.82) .. (431.5, -25.15).. controls (438.44, -23.27) and (444.93, 
  -10.55) .. (440.0, -5.31) -- cycle;



      \path[draw=c640000,line cap=butt,line join=miter,line width=0.5pt,miter 
  limit=4.0,dash pattern=on 3.0pt off 1.0pt] (442.08, 2.38).. controls (444.38, 
  10.88) and (426.6, 21.82) .. (419.69, 16.37).. controls (413.35, 11.37) and 
  (410.65, -2.5) .. (427.39, -6.6).. controls (432.96, -7.96) and (440.0, -5.31)
   .. (442.08, 2.38) -- cycle;



      \path[draw=c640000,line cap=butt,line join=miter,line width=0.5pt,miter 
  limit=4.0,dash pattern=on 3.0pt off 1.0pt] (439.53, 27.71).. controls (436.37,
   35.94) and (438.13, 44.41) .. (429.14, 42.94).. controls (420.64, 41.55) and 
  (417.88, 29.24) .. (418.54, 24.66).. controls (419.2, 20.09) and (422.29, 
  11.31) .. (430.56, 13.74).. controls (439.53, 16.37) and (442.39, 20.27) .. 
  (439.53, 27.71) -- cycle;



    \end{scope}
    \path[fill=black,line cap=butt,line join=miter,line width=1.0pt,miter 
  limit=4.0] (331.72, -49.55) circle (1.42pt);



    \path[fill=black,line cap=butt,line join=miter,line width=1.0pt,miter 
  limit=4.0] (336.92, 48.3) circle (1.42pt);



    \path[draw=black,line cap=butt,line join=miter,line width=1.0pt,miter 
  limit=4.0] (331.72, -49.55).. controls (331.72, -49.55) and (336.97, -24.17) 
  .. (337.39, -11.28).. controls (337.75, 0.09) and (334.53, 11.36) .. (334.55, 
  22.74).. controls (334.57, 31.29) and (336.8, 48.3) .. (336.8, 48.3);



    \node[text=c640000,line cap=butt,line join=miter,line width=1.0pt,miter 
  limit=4.0,anchor=south west] (text18) at (354.44, 5.36){$p_3$};



    \node[text=black,line cap=butt,line join=miter,line width=1.0pt,miter 
  limit=4.0,anchor=south west] (text11) at (348.73, -56.63){$\gamma(0)$};



    \node[text=black,line cap=butt,line join=miter,line width=1.0pt,miter 
  limit=4.0,anchor=south west] (text11-9) at (301.13, 47.2){$\gamma(1)$};



    \node[text=c640000,line cap=butt,line join=miter,line width=1.0pt,miter 
  limit=4.0,anchor=south west] (text11-9-5) at (354.39, -33.95){$p_1$};



    \node[text=c640000,line cap=butt,line join=miter,line width=1.0pt,miter 
  limit=4.0,anchor=south west] (text11-9-5-1) at (354.39, -14.49){$p_2$};



    \node[text=c640000,line cap=butt,line join=miter,line width=1.0pt,miter 
  limit=4.0,anchor=south west] (text11-9-5-4-7-9) at (352.79, 25.44){$p_4$};



  \end{scope}

\end{tikzpicture}


==> tikz/inkscape-export/fig-03 <==

\definecolor{cffebdc}{RGB}{255,235,220}
\definecolor{c640000}{RGB}{100,0,0}
\definecolor{cefffff}{RGB}{239,255,255}
\definecolor{c003c64}{RGB}{0,60,100}


\def \globalscale {1.000000}
\begin{tikzpicture}[y=1pt, x=1pt, yscale=\globalscale,xscale=\globalscale, every node/.append style={scale=\globalscale}, inner sep=0pt, outer sep=0pt]
  \begin{scope}[shift={(-271.5, 73.66)}]
    \begin{scope}[shift={(-130.49, -2.13)}]
      \path[draw=black,fill=cffebdc,line cap=butt,line join=miter,line 
  width=1.0pt,miter limit=4.0] (484.89, -45.99).. controls (479.94, -37.05) and 
  (456.85, -34.16) .. (450.87, -40.32).. controls (442.5, -48.96) and (445.99, 
  -62.14) .. (453.71, -65.84).. controls (464.82, -71.16) and (490.91, -56.88) 
  .. (484.89, -45.99) -- cycle;



      \path[draw=black,fill=cffebdc,line cap=butt,line join=miter,line 
  width=1.0pt,miter limit=4.0] (472.02, -0.99).. controls (466.25, 5.15) and 
  (449.43, -1.17) .. (448.2, -9.52).. controls (447.27, -15.8) and (457.39, 
  -22.5) .. (463.52, -20.84).. controls (470.47, -18.95) and (476.95, -6.24) .. 
  (472.02, -0.99) -- cycle;



      \path[draw=black,fill=cffebdc,line cap=butt,line join=miter,line 
  width=1.0pt,miter limit=4.0] (479.22, 30.54).. controls (479.22, 39.05) and 
  (469.31, 44.41) .. (460.32, 42.94).. controls (451.82, 41.55) and (442.37, 
  37.52) .. (442.68, 25.79).. controls (442.8, 21.17) and (450.87, 13.53) .. 
  (460.7, 19.74).. controls (468.6, 24.73) and (479.22, 16.37) .. (479.22, 
  30.54) -- cycle;



    \end{scope}
    \begin{scope}[shift={(-18.34, -10.22)}]
      \node[text=c640000,line cap=butt,line join=miter,line width=1.0pt,miter 
  limit=4.0,anchor=south west] (text11-9-5) at (380.45, -48.74){$p_1$};



      \node[text=c640000,line cap=butt,line join=miter,line width=1.0pt,miter 
  limit=4.0,anchor=south west] (text11-9-5-1) at (380.36, -3.25){$p_2$};



      \node[text=c640000,line cap=butt,line join=miter,line width=1.0pt,miter 
  limit=4.0,anchor=south west] (text18) at (380.38, 36.07){$p_3$};



    \end{scope}
    \path[draw=black,fill=cefffff,line cap=butt,line join=miter,line 
  width=1.0pt,miter limit=4.0] (326.05, -28.29).. controls (324.5, -30.59) and 
  (326.42, -35.53) .. (329.13, -35.85).. controls (332.21, -36.21) and (335.97, 
  -31.05) .. (334.55, -28.29).. controls (333.26, -25.76) and (327.6, -25.98) ..
   (326.05, -28.29) -- cycle;



    \path[draw=black,fill=cefffff,line cap=butt,line join=miter,line 
  width=1.0pt,miter limit=4.0] (326.42, -43.97).. controls (324.64, -46.87) and 
  (328.69, -52.33) .. (332.09, -52.47).. controls (335.13, -52.6) and (339.28, 
  -49.46) .. (337.76, -45.34).. controls (336.78, -42.68) and (328.42, -40.73) 
  .. (326.42, -43.97) -- cycle;



    \path[draw=black,fill=cefffff,line cap=butt,line join=miter,line 
  width=1.0pt,miter limit=4.0] (334.55, -56.63).. controls (331.67, -57.06) and 
  (328.71, -62.01) .. (330.45, -64.34).. controls (332.45, -67.0) and (341.74, 
  -66.41) .. (340.22, -62.3).. controls (339.24, -59.64) and (337.2, -56.24) .. 
  (334.55, -56.63) -- cycle;



    \path[draw=black,fill=cefffff,line cap=butt,line join=miter,line 
  width=1.0pt,miter limit=4.0] (326.98, -8.64).. controls (325.46, -11.05) and 
  (326.41, -15.56) .. (328.88, -16.95).. controls (331.49, -18.41) and (335.76, 
  -16.89) .. (337.39, -14.11).. controls (339.01, -11.33) and (337.55, -8.07) ..
   (335.37, -6.76).. controls (332.91, -5.28) and (328.5, -6.22) .. (326.98, 
  -8.64) -- cycle;



    \path[draw=black,fill=cefffff,line cap=butt,line join=miter,line 
  width=1.0pt,miter limit=4.0] (326.16, 60.54).. controls (325.33, 58.38) and 
  (328.01, 55.68) .. (330.18, 54.88).. controls (332.51, 54.03) and (335.76, 
  53.97) .. (337.39, 56.75).. controls (339.01, 59.53) and (336.46, 61.52) .. 
  (334.55, 62.42).. controls (331.96, 63.65) and (327.18, 63.21) .. (326.16, 
  60.54) -- cycle;



    \path[draw=black,fill=cefffff,line cap=butt,line join=miter,line 
  width=1.0pt,miter limit=4.0] (330.45, 33.23).. controls (328.41, 30.34) and 
  (326.18, 25.01) .. (328.88, 22.74).. controls (331.17, 20.82) and (335.76, 
  22.79) .. (337.39, 25.57).. controls (339.01, 28.35) and (340.13, 35.26) .. 
  (337.39, 36.91).. controls (334.65, 38.56) and (331.96, 35.37) .. (330.45, 
  33.23) -- cycle;



    \begin{scope}[shift={(-0.52, -2.78)}]
      \node[text=c003c64,line cap=butt,line join=miter,line width=1.0pt,miter 
  limit=4.0,anchor=south west] (text46) at (297.44, -62.34){$q_1$};



      \node[text=c003c64,line cap=butt,line join=miter,line width=1.0pt,miter 
  limit=4.0,anchor=south west] (text46-7) at (297.44, -48.43){$q_2$};



      \node[text=c003c64,line cap=butt,line join=miter,line width=1.0pt,miter 
  limit=4.0,anchor=south west] (text46-7-1) at (297.44, -32.57){$q_3$};



      \node[text=c003c64,line cap=butt,line join=miter,line width=1.0pt,miter 
  limit=4.0,anchor=south west] (text46-7-1-4) at (297.44, -11.89){$q_4$};



      \node[text=c003c64,line cap=butt,line join=miter,line width=1.0pt,miter 
  limit=4.0,anchor=south west] (text46-7-1-8) at (297.44, 27.03){$q_5$};



      \node[text=c003c64,line cap=butt,line join=miter,line width=1.0pt,miter 
  limit=4.0,anchor=south west] (text46-7-1-7) at (297.44, 57.13){$q_6$};



    \end{scope}
  \end{scope}

\end{tikzpicture}


==> tikz/inkscape-export/fig-04 <==

\definecolor{cefffff}{RGB}{239,255,255}
\definecolor{cffebdc}{RGB}{255,235,220}
\definecolor{cffffdc}{RGB}{255,255,220}
\definecolor{c644700}{RGB}{100,71,0}
\definecolor{c001764}{RGB}{0,23,100}


\def \globalscale {1.000000}
\begin{tikzpicture}[y=1pt, x=1pt, yscale=\globalscale,xscale=\globalscale, every node/.append style={scale=\globalscale}, inner sep=0pt, outer sep=0pt]
  \begin{scope}[shift={(-271.503, 73.658)}]
    \begin{scope}[line width=2.337pt,cm={ 1.213,-0.0,-0.0,1.213,(-106.516, 50.362)}]
      \begin{scope}[line width=2.337pt,cm={ 0.824,-0.0,-0.0,0.824,(87.808, -41.458)}]
        \path[fill=cefffff,fill opacity=0.5,line cap=butt,line join=miter,line 
  width=0.5pt,miter limit=4.0,dash pattern=on 0.5pt off 2.0pt] (331.718, 34.077)
   -- (360.064, 33.632) -- (415.452, -62.301) -- (276.074, -62.301) -- cycle;



        \path[draw=black,line cap=butt,line join=miter,line width=0.5pt,miter 
  limit=4.0,dash pattern=on 0.5pt off 2.0pt] (307.152, 33.311) -- (252.348, 
  -62.301);



        \path[draw=black,line cap=butt,line join=miter,line width=0.412pt,miter 
  limit=4.0,dash pattern=on 0.412pt off 1.649pt,cm={ 
  1.213,-0.0,-0.0,1.213,(-106.516, 50.362)}] (365.61, -46.731) -- (338.972, 
  -92.869);



        \path[draw=black,line cap=butt,line join=miter,line width=0.412pt,miter 
  limit=4.0,dash pattern=on 0.412pt off 1.649pt,cm={ 
  1.213,-0.0,-0.0,1.213,(-106.516, 50.362)}] (389.947, -46.731) -- (416.584, 
  -92.869);



        \path[draw=black,line cap=butt,line join=miter,line width=0.412pt,miter 
  limit=4.0,dash pattern=on 0.412pt off 1.649pt,cm={ 
  1.213,-0.0,-0.0,1.213,(-106.516, 50.362)}] (400.365, -14.638) -- (445.531, 
  -92.869);



      \end{scope}
      \path[fill=cffebdc,fill opacity=0.5,line cap=butt,line join=miter,line 
  width=0.5pt,miter limit=4.0,dash pattern=on 0.5pt off 2.0pt,cm={ 
  0.824,-0.0,-0.0,0.824,(87.808, -41.458)}] (336.989, -6.334) -- (366.093, 
  -5.609) -- (398.825, -62.301) -- (304.677, -62.301) -- cycle;



      \path[draw=black,fill=cffffdc,line cap=butt,line join=miter,line 
  width=0.824pt,miter limit=4.0] (400.365, -14.638).. controls (400.11, -10.275)
   and (387.2, -7.938) .. (373.608, -7.461).. controls (360.015, -6.984) and 
  (345.738, -8.367) .. (342.749, -11.447).. controls (334.374, -20.078) and 
  (353.883, -26.466) .. (372.486, -24.802).. controls (391.089, -23.137) and 
  (400.915, -24.058) .. (400.365, -14.638) -- cycle;



      \path[draw=black,fill=cffffdc,line cap=butt,line join=miter,line 
  width=0.824pt,miter limit=4.0] (389.947, -46.731).. controls (386.713, 
  -42.395) and (370.299, -40.378) .. (365.61, -46.731).. controls (362.54, 
  -50.89) and (374.691, -53.231) .. (379.846, -52.872).. controls (383.777, 
  -52.599) and (392.874, -50.657) .. (389.947, -46.731) -- cycle;



      \path[draw=black,fill=cffffdc,line cap=butt,line join=miter,line 
  width=0.824pt,miter limit=4.0] (340.577, -33.703).. controls (338.431, 
  -31.896) and (333.193, -33.492) .. (332.547, -36.222).. controls (331.862, 
  -39.116) and (335.382, -42.762) .. (338.961, -42.424).. controls (342.541, 
  -42.086) and (343.85, -36.459) .. (340.577, -33.703) -- cycle;



      \path[draw=black,fill=cffffdc,line cap=butt,line join=miter,line 
  width=0.824pt,miter limit=4.0] (373.031, -75.051).. controls (370.183, 
  -65.606) and (356.32, -73.596) .. (352.25, -67.379).. controls (349.04, 
  -62.475) and (353.038, -53.201) .. (346.919, -53.175).. controls (336.569, 
  -53.131) and (338.356, -68.308) .. (346.919, -76.215).. controls (355.481, 
  -84.123) and (374.499, -79.919) .. (373.031, -75.051) -- cycle;



      \path[draw=black,fill=cffebdc,line cap=butt,line join=miter,line 
  width=1.0pt,miter limit=4.0,cm={ 0.824,-0.0,-0.0,0.824,(87.808, -41.458)}] 
  (321.83, -32.591) -- (315.693, -43.22).. controls (326.599, -51.254) and 
  (347.697, -46.346) .. (345.992, -40.688).. controls (342.751, -29.94) and 
  (327.75, -37.804) .. (321.83, -32.591) -- cycle;



      \path[draw=black,line cap=butt,line join=miter,line width=0.5pt,miter 
  limit=4.0,dash pattern=on 0.5pt off 2.0pt,cm={ 0.824,-0.0,-0.0,0.824,(87.808, 
  -41.458)}] (360.064, 33.632) -- (415.452, -62.301);



      \path[draw=black,line cap=butt,line join=miter,line width=0.412pt,miter 
  limit=4.0,dash pattern=on 0.412pt off 1.649pt] (361.264, -13.418) -- (315.393,
   -92.869);



    \end{scope}
    \begin{scope}[line width=2.337pt,cm={ 1.213,-0.0,-0.0,1.213,(-68.009, -12.068)}]
      \node[text=c644700,line cap=butt,line join=miter,line width=0.824pt,miter 
  limit=4.0,anchor=south west] (text11-9-5) at (300.503, -25.36){$p_1$};



      \node[text=black,line cap=butt,line join=miter,line width=0.825pt,miter 
  limit=4.0,anchor=south west] (text11-9-5-1) at (340.232, -11.501){$p_2\wedge 
  \Down W$};



      \node[text=c644700,line cap=butt,line join=miter,line width=0.824pt,miter 
  limit=4.0,anchor=south west] (text11-9-5-1-4) at (287.459, 15.982){$p_2$};



      \node[text=c644700,line cap=butt,line join=miter,line width=0.824pt,miter 
  limit=4.0,anchor=south west] (text18) at (296.538, 37.415){$p_3$};



    \end{scope}
    \path[draw=black,fill=cefffff,line cap=butt,line join=miter,line 
  width=1.0pt,miter limit=4.0] (330.811, 30.928).. controls (330.711, 24.539) 
  and (342.46, 24.025) .. (348.839, 24.411).. controls (353.463, 24.691) and 
  (361.204, 26.02) .. (361.245, 30.678).. controls (361.287, 35.335) and 
  (353.718, 36.564) .. (349.212, 36.934).. controls (342.782, 37.462) and 
  (330.912, 37.379) .. (330.811, 30.928) -- cycle;



    \node[text=c001764,line cap=butt,line join=miter,line width=1.0pt,miter 
  limit=4.0,anchor=south west] (text81) at (348.682, 45.415){$W$};



  \end{scope}
  % Image image1 not included. Base64 still not supported;




\end{tikzpicture}


==> tikz/inkscape-export/fig-05 <==

\definecolor{cededed}{RGB}{237,237,237}
\definecolor{cffffdc}{RGB}{255,255,220}
\definecolor{c644700}{RGB}{100,71,0}
\definecolor{cffebdc}{RGB}{255,235,220}
\definecolor{ce0ffdc}{RGB}{224,255,220}
\definecolor{c0d6400}{RGB}{13,100,0}
\definecolor{cefffff}{RGB}{239,255,255}
\definecolor{c001764}{RGB}{0,23,100}
\definecolor{c640000}{RGB}{100,0,0}


\def \globalscale {1.000000}
\begin{tikzpicture}[y=1pt, x=1pt, yscale=\globalscale,xscale=\globalscale, every node/.append style={scale=\globalscale}, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(-271.503, 73.658)}]
\path[fill=cededed,line cap=butt,line join=miter,line width=1.0pt,miter 
limit=4.0,shift={(12.427, -0.0)}] (320.379, 36.911) -- (337.387, 36.911) -- 
(338.166, -76.475) -- (320.629, -76.475) -- cycle;



\path[draw=black,fill=cffffdc,line cap=butt,line join=miter,line 
width=1.0pt,miter limit=4.0] (334.552, 45.415).. controls (300.537, 45.415) 
and (300.537, 45.415) .. (300.537, 36.911).. controls (300.537, 28.407) and 
(300.537, 28.407) .. (334.552, 28.407).. controls (374.237, 28.407) and 
(374.237, 28.407) .. (374.237, 36.911).. controls (374.237, 45.415) and 
(374.237, 45.415) .. (334.552, 45.415) -- cycle;



\path[draw=black,line cap=butt,line join=miter,line width=0.5pt,miter 
limit=4.0,dash pattern=on 0.5pt off 2.0pt] (300.537, 36.911) -- (300.537, 
-76.475);



\path[draw=black,line cap=butt,line join=miter,line width=0.5pt,miter 
limit=4.0,dash pattern=on 0.5pt off 2.0pt] (373.987, 36.911) -- (374.238, 
-76.475);



\node[text=c644700,line cap=butt,line join=miter,line width=1.0pt,miter 
limit=4.0,anchor=south west] (text5) at (361.4, 32.742){$U$};



\begin{scope}[shift={(12.427, -0.0)},blend group=multiply]
\path[draw=black,fill=cffebdc,line cap=butt,line join=miter,line 
width=1.0pt,miter limit=4.0] (331.85, -59.467).. controls (328.095, -58.427) 
and (321.631, -58.57) .. (320.511, -62.301).. controls (319.46, -65.803) and 
(324.32, -69.785) .. (327.927, -70.382).. controls (331.522, -70.976) and 
(337.002, -68.743) .. (337.519, -65.136).. controls (337.899, -62.491) and 
(334.425, -60.18) .. (331.85, -59.467) -- cycle;



\path[draw=black,fill=cffebdc,line cap=butt,line join=miter,line 
width=1.0pt,miter limit=4.0] (329.983, -22.934).. controls (326.106, -23.2) 
and (319.88, -25.689) .. (320.379, -29.543).. controls (320.84, -33.1) and 
(326.988, -33.892) .. (330.504, -33.183).. controls (333.621, -32.554) and 
(337.969, -29.877) .. (337.529, -26.727).. controls (337.14, -23.939) and 
(332.792, -22.741) .. (329.983, -22.934) -- cycle;



\path[draw=black,fill=cffebdc,line cap=butt,line join=miter,line 
width=1.0pt,miter limit=4.0] (330.598, 7.688).. controls (326.85, 8.019) and 
(320.314, 6.66) .. (320.379, 2.899).. controls (320.463, -1.917) and (329.058,
-4.168) .. (333.669, -2.774).. controls (335.833, -2.12) and (337.81, 0.678) 
.. (337.387, 2.899).. controls (336.869, 5.619) and (333.357, 7.445) .. 
(330.598, 7.688) -- cycle;



\path[draw=black,fill=cffebdc,line cap=butt,line join=miter,line 
width=1.0pt,miter limit=4.0] (331.718, 41.439).. controls (327.797, 41.997) 
and (321.161, 40.848) .. (320.733, 36.911).. controls (320.375, 33.621) and 
(325.574, 31.275) .. (328.883, 31.242).. controls (332.29, 31.208) and 
(337.241, 33.507) .. (337.387, 36.911).. controls (337.491, 39.327) and 
(334.112, 41.098) .. (331.718, 41.439) -- cycle;



\path[draw=black,line cap=butt,line join=miter,line width=0.5pt,miter 
limit=4.0,dash pattern=on 0.5pt off 2.0pt] (320.379, 36.911) -- (320.629, 
-76.475);



\path[draw=black,line cap=butt,line join=miter,line width=0.5pt,miter 
limit=4.0,dash pattern=on 0.5pt off 2.0pt] (337.387, 36.911) -- (338.166, 
-76.475);



\path[draw=black,fill=ce0ffdc,line cap=butt,line join=miter,line 
width=1.0pt,miter limit=4.0] (302.283, 10.838).. controls (287.731, 10.838) 
and (288.11, 5.547) .. (288.11, 2.895).. controls (288.11, 0.244) and 
(292.546, -4.946) .. (302.283, -2.774).. controls (312.02, -0.602) and 
(327.265, -5.608) .. (327.543, 1.825).. controls (327.795, 8.565) and 
(309.321, 10.838) .. (302.283, 10.838) -- cycle;



\path[draw=black,fill=ce0ffdc,line cap=butt,line join=miter,line 
width=1.0pt,miter limit=4.0] (347.637, -25.768).. controls (333.085, -25.768) 
and (324.96, -28.603) .. (324.96, -34.272).. controls (324.96, -39.942) and 
(339.133, -39.942) .. (349.394, -38.433).. controls (358.263, -37.129) and 
(361.81, -34.272) .. (361.81, -31.438).. controls (361.81, -28.603) and 
(354.675, -25.768) .. (347.637, -25.768) -- cycle;



\end{scope}
\node[text=c0d6400,line cap=butt,line join=miter,line width=1.0pt,miter 
limit=4.0,anchor=south west] (text6) at (289.137, 0.061){$A$};



\node[text=c0d6400,line cap=butt,line join=miter,line width=1.0pt,miter 
limit=4.0,anchor=south west] (text6-4) at (377.245, -29.579){$A$};



\path[draw=black,fill=c0d6400,line cap=butt,line join=miter,line 
width=0.5pt,miter limit=4.0,dash pattern=on 4.0pt off 1.5pt] (338.96, -0.691) 
-- (338.96, -30.472);



\end{scope}
%  \begin{scope}[]
%    \path[draw=black,fill=cffebdc,line cap=butt,line join=miter,line 
%  width=1.0pt,miter limit=4.0] (-41.832, 66.388) circle (4.496pt);
%
%
%
%    \path[draw=black,fill=cefffff,line cap=butt,line join=miter,line 
%  width=1.0pt,miter limit=4.0] (-41.832, 55.537) circle (4.496pt);
%
%
%
%    \path[draw=black,fill=cffffdc,line cap=butt,line join=miter,line 
%  width=1.0pt,miter limit=4.0] (-41.832, 44.199) circle (4.496pt);
%
%
%
%    \path[draw=black,fill=ce0ffdc,line cap=butt,line join=miter,line 
%  width=1.0pt,miter limit=4.0] (-41.832, 32.86) circle (4.496pt);
%
%
%
%    \node[text=c001764,line cap=butt,line join=miter,line width=1.0pt,miter 
%  limit=4.0,anchor=south west] (text6-4-3) at (-59.214, 53.865){$text$};
%
%
%
%    \node[text=c640000,line cap=butt,line join=miter,line width=1.0pt,miter 
%  limit=4.0,anchor=south west] (text6-4-3-2) at (-59.214, 64.403){$text$};
%
%
%
%    \node[text=c644700,line cap=butt,line join=miter,line width=1.0pt,miter 
%  limit=4.0,anchor=south west] (text11-9-5-1-4-5) at (-59.214, 43.326){$text$};
%
%
%
%    \node[text=c0d6400,line cap=butt,line join=miter,line width=1.0pt,miter 
%  limit=4.0,anchor=south west] (text11-9-5-1-4-5-6) at (-59.214, 32.787){$text$};
%
%
%
%    \path[draw=black,line cap=butt,line join=miter,line width=0.5pt,miter 
%  limit=4.0,dash pattern=on 0.5pt off 2.0pt] (-33.328, 68.049) -- (-33.328, 
%  28.364);
%
%
%
%  \end{scope}

\end{tikzpicture}


==> tikz/inkscape-export/fig-05-old.tex <==

\definecolor{cededed}{RGB}{237,237,237}
\definecolor{cffffdc}{RGB}{255,255,220}
\definecolor{c644700}{RGB}{100,71,0}
\definecolor{cffebdc}{RGB}{255,235,220}
\definecolor{cefffff}{RGB}{239,255,255}
\definecolor{c001764}{RGB}{0,23,100}


\def \globalscale {1.000000}
\begin{tikzpicture}[y=1pt, x=1pt, yscale=\globalscale,xscale=\globalscale, every node/.append style={scale=\globalscale}, inner sep=0pt, outer sep=0pt]
  \begin{scope}[shift={(-271.503, 73.658)}]
    \path[fill=cededed,line cap=butt,line join=miter,line width=1.0pt,miter 
  limit=4.0,shift={(12.427, -0.0)}] (320.379, 36.911) -- (337.387, 36.911) -- 
  (337.916, -48.645) -- (320.379, -48.645) -- cycle;



    \path[draw=black,fill=cffffdc,line cap=butt,line join=miter,line 
  width=1.0pt,miter limit=4.0] (334.552, 45.415).. controls (300.537, 45.415) 
  and (300.537, 45.415) .. (300.537, 36.911).. controls (300.537, 28.407) and 
  (300.537, 28.407) .. (334.552, 28.407).. controls (374.237, 28.407) and 
  (374.237, 28.407) .. (374.237, 36.911).. controls (374.237, 45.415) and 
  (374.237, 45.415) .. (334.552, 45.415) -- cycle;



    \path[draw=black,line cap=butt,line join=miter,line width=0.5pt,miter 
  limit=4.0,dash pattern=on 0.5pt off 2.0pt] (300.537, 36.911) -- (300.537, 
  -48.645);



    \path[draw=black,line cap=butt,line join=miter,line width=0.5pt,miter 
  limit=4.0,dash pattern=on 0.5pt off 2.0pt] (373.987, 36.911) -- (373.987, 
  -48.645);



    \node[text=c644700,line cap=butt,line join=miter,line width=1.0pt,miter 
  limit=4.0,anchor=south west] (text5) at (361.4, 32.742){$U$};



    \begin{scope}[shift={(12.427, -0.0)}, blend group = multiply]
      \path[draw=black,fill=cffebdc,line cap=butt,line join=miter,line 
  width=1.0pt,miter limit=4.0] (331.718, -33.955).. controls (327.963, -32.915) 
  and (321.499, -33.058) .. (320.379, -36.79).. controls (319.328, -40.291) and 
  (324.188, -44.273) .. (327.795, -44.87).. controls (331.39, -45.464) and 
  (336.87, -43.232) .. (337.387, -39.624).. controls (337.767, -36.979) and 
  (334.293, -34.668) .. (331.718, -33.955) -- cycle;



      \path[draw=black,fill=cffebdc,line cap=butt,line join=miter,line 
  width=1.0pt,miter limit=4.0] (329.983, -11.278).. controls (326.106, -11.544) 
  and (319.88, -14.033) .. (320.379, -17.887).. controls (320.84, -21.444) and 
  (326.988, -22.236) .. (330.504, -21.527).. controls (333.621, -20.898) and 
  (337.969, -18.221) .. (337.529, -15.071).. controls (337.14, -12.283) and 
  (332.792, -11.085) .. (329.983, -11.278) -- cycle;



      \path[draw=black,fill=cffebdc,line cap=butt,line join=miter,line 
  width=1.0pt,miter limit=4.0] (330.598, 10.523).. controls (326.85, 10.853) and
   (320.314, 9.494) .. (320.379, 5.733).. controls (320.463, 0.917) and 
  (329.058, -1.333) .. (333.669, 0.061).. controls (335.833, 0.715) and (337.81,
   3.512) .. (337.387, 5.733).. controls (336.869, 8.454) and (333.357, 10.279) 
  .. (330.598, 10.523) -- cycle;



      \path[draw=black,fill=cffebdc,line cap=butt,line join=miter,line 
  width=1.0pt,miter limit=4.0] (331.718, 41.439).. controls (327.797, 41.997) 
  and (321.161, 40.848) .. (320.733, 36.911).. controls (320.375, 33.621) and 
  (325.574, 31.275) .. (328.883, 31.242).. controls (332.29, 31.208) and 
  (337.241, 33.507) .. (337.387, 36.911).. controls (337.491, 39.327) and 
  (334.112, 41.098) .. (331.718, 41.439) -- cycle;



      \path[draw=black,line cap=butt,line join=miter,line width=0.5pt,miter 
  limit=4.0,dash pattern=on 0.5pt off 2.0pt] (320.379, 36.911) -- (320.379, 
  -48.645);



      \path[draw=black,line cap=butt,line join=miter,line width=0.5pt,miter 
  limit=4.0,dash pattern=on 0.5pt off 2.0pt] (337.387, 36.911) -- (337.916, 
  -48.645);



      \path[draw=black,fill=cefffff,line cap=butt,line join=miter,line 
  width=1.0pt,miter limit=4.0] (302.283, 13.673).. controls (287.731, 13.673) 
  and (288.11, 8.382) .. (288.11, 5.73).. controls (288.11, 3.078) and (292.546,
   -2.111) .. (302.283, 0.061).. controls (312.02, 2.232) and (327.265, -2.773) 
  .. (327.543, 4.659).. controls (327.795, 11.399) and (309.321, 13.673) .. 
  (302.283, 13.673) -- cycle;



      \path[draw=black,fill=cefffff,line cap=butt,line join=miter,line 
  width=1.0pt,miter limit=4.0] (347.637, -14.112).. controls (333.085, -14.112) 
  and (324.96, -16.947) .. (324.96, -22.616).. controls (324.96, -28.286) and 
  (339.133, -28.286) .. (349.394, -26.777).. controls (358.263, -25.473) and 
  (361.81, -22.616) .. (361.81, -19.782).. controls (361.81, -16.947) and 
  (354.675, -14.112) .. (347.637, -14.112) -- cycle;



    \end{scope}
    \node[text=c001764,line cap=butt,line join=miter,line width=1.0pt,miter 
  limit=4.0,anchor=south west] (text6) at (289.137, 2.895){$A$};



    \node[text=c001764,line cap=butt,line join=miter,line width=1.0pt,miter 
  limit=4.0,anchor=south west] (text6-4) at (378.704, -22.664){$A$};



  \end{scope}
%  \begin{scope}[]
%    \path[draw=black,fill=cffebdc,line cap=butt,line join=miter,line 
%  width=1.0pt,miter limit=4.0] (-41.832, 66.388) circle (4.496pt);
%
%
%
%    \path[draw=black,fill=cefffff,line cap=butt,line join=miter,line 
%  width=1.0pt,miter limit=4.0] (-41.832, 55.537) circle (4.496pt);
%
%
%
%    \path[draw=black,fill=cffffdc,line cap=butt,line join=miter,line 
%  width=1.0pt,miter limit=4.0] (-41.832, 44.199) circle (4.496pt);
%
%
%
%    \node[text=c001764,line cap=butt,line join=miter,line width=1.0pt,miter 
%  limit=4.0,anchor=south west] (text6-4-3) at (-59.214, 53.865){$text$};
%
%
%
%    \node[text=c001764,line cap=butt,line join=miter,line width=1.0pt,miter 
%  limit=4.0,anchor=south west] (text6-4-3-2) at (-59.214, 64.403){$text$};
%
%
%
%    \node[text=c644700,line cap=butt,line join=miter,line width=1.0pt,miter 
%  limit=4.0,anchor=south west] (text11-9-5-1-4-5) at (-59.214, 43.326){$text$};
%
%
%
%    \path[draw=black,line cap=butt,line join=miter,line width=0.5pt,miter 
%  limit=4.0,dash pattern=on 0.5pt off 2.0pt] (-33.328, 68.049) -- (-33.328, 
%  39.703);
%
%
%
%  \end{scope}

\end{tikzpicture}


==> tikz/inkscape-export/fig-06 <==

\definecolor{cefffff}{RGB}{239,255,255}
\definecolor{cffebdc}{RGB}{255,235,220}
\definecolor{c004100}{RGB}{0,65,0}
\definecolor{cffb809}{RGB}{255,184,9}
\definecolor{c640000}{RGB}{100,0,0}
\definecolor{c001764}{RGB}{0,23,100}
\definecolor{cffffdc}{RGB}{255,255,220}
\definecolor{c644700}{RGB}{100,71,0}


\def \globalscale {1.000000}
\begin{tikzpicture}[y=1pt, x=1pt, yscale=\globalscale,xscale=\globalscale, every node/.append style={scale=\globalscale}, inner sep=0pt, outer sep=0pt]
  \begin{scope}[shift={(-271.503, 73.658)}]
    \path[fill=cefffff,line cap=butt,line join=miter,line width=1.0pt,miter 
  limit=4.0] (335.54, 1.906) -- (398.884, 65.202) -- (272.197, 65.251) -- cycle;



    \path[fill=cefffff,line cap=butt,line join=miter,line width=1.0pt,miter 
  limit=4.0] (335.54, 1.906) -- (272.197, -61.439) -- (398.884, -61.439) -- 
  cycle;



    \path[fill=cffebdc,line cap=butt,line join=miter,line width=1.0pt,miter 
  limit=4.0] (335.54, 1.89) -- (398.884, 65.202) -- (398.884, -61.422) -- cycle;



    \path[fill=cffebdc,line cap=butt,line join=miter,line width=1.0pt,miter 
  limit=4.0] (272.197, 65.202) -- (335.54, 1.89) -- (272.197, -61.422) -- cycle;



    \path[draw=black,line cap=butt,line join=miter,line width=0.5pt,miter 
  limit=4.0,dash pattern=on 0.5pt off 2.0pt] (335.54, 1.89) -- (398.884, 65.202);



    \path[draw=black,line cap=butt,line join=miter,line width=0.5pt,miter 
  limit=4.0,dash pattern=on 0.5pt off 2.0pt] (272.197, 65.202) -- (335.54, 1.89)
   -- (272.197, -61.422);



    \path[draw=black,line cap=butt,line join=miter,line width=0.5pt,miter 
  limit=4.0,dash pattern=on 0.5pt off 2.0pt] (335.54, 1.89) -- (398.884, 
  -61.422);



    \node[text=black,line cap=butt,line join=miter,line width=1.0pt,miter 
  limit=4.0,scale=1.0,anchor=south west] (text4) at (322, -1.373){$x$};



    \node[text=black,line cap=butt,line join=miter,line width=1.0pt,miter 
  limit=4.0,scale=1.0,anchor=south west] (text4-4) at (347.91, 48.575){$y$};



    \node[text=black,line cap=butt,line join=miter,line width=1.0pt,miter 
  limit=4.0,scale=1.0,anchor=south west] (text4-4-5) at (284.794, 31.408){$y'$};



    \node[text=black,line cap=butt,line join=miter,line width=1.0pt,miter 
  limit=4.0,scale=1.0,anchor=south west] (text4-0) at (294.123, -45.789){$z$};


	\begin{scope}[decoration={
	markings,% switch on markings
	mark=between positions .45 and .95 step 30pt with {\arrow[line width = .75pt]{>}}}
	]
    \path[postaction = {decorate},draw=c004100,line cap=butt,line join=miter,line width=1.0pt,miter 
  limit=4.0] (299.475, -61.422).. controls (299.475, -61.422) and (299.29, 
  -56.475) .. (304.924, -43.538).. controls (307.073, -38.605) and (319.973, 
  -23.135) .. (328.883, -11.278).. controls (334.81, -3.391) and (335.54, 1.89) 
  .. (335.54, 1.89);



    \path[postaction = {decorate},draw=c004100,line cap=butt,line join=miter,line width=1.0pt,miter 
  limit=4.0] (335.54, 1.89).. controls (335.54, 1.89) and (337.248, 14.572) .. 
  (338.291, 20.883).. controls (339.883, 30.505) and (343.131, 38.994) .. 
  (343.643, 49.647).. controls (343.986, 56.76) and (339.763, 65.202) .. 
  (339.763, 65.202);
	\end{scope}


	\begin{scope}[decoration={snake, amplitude = 1pt, segment length = 6pt}]
\path[decorate, ->,draw=cffb809,line cap=butt,line join=miter,line width=1.0pt,miter 
limit=4.0] (335.54, 1.89) -- (297.534, 39.877);
\end{scope}


    \path[fill=black,line width=1.0pt] (335.489, 1.89) ellipse (2.111pt and 
  2.11pt);



    \path[fill=black,line width=1.0pt] (304.924, -43.492) ellipse (2.111pt and 
  2.11pt);



    \path[fill=black,line width=1.0pt] (297.363, 39.877) ellipse (2.111pt and 
  2.11pt);



    \path[fill=black,line width=1.0pt] (343.643, 49.778) ellipse (2.111pt and 
  2.11pt);



    \node[text=c640000,line cap=butt,line join=miter,line width=1.0pt,miter 
  limit=4.0,anchor=south west,align=center,execute at begin node=\setlength{\baselineskip}{0pt}] (text11) at (347, -10){spacelike\\separated};



    \node[text=c001764,line cap=butt,line join=miter,line width=1.0pt,miter 
  limit=4.0,anchor=south west,align =center,execute at begin node=\setlength{\baselineskip}{0pt}] (text12) at (325, -53){timelike\\separated};



  \end{scope}
\end{tikzpicture}


==> tikz/inkscape-export/fig-07 <==

\definecolor{cffebdc}{RGB}{255,235,220}
\definecolor{cffffdc}{RGB}{255,255,220}
\definecolor{c644700}{RGB}{100,71,0}
\definecolor{c640000}{RGB}{100,0,0}
\definecolor{cefffff}{RGB}{239,255,255}
\definecolor{c001764}{RGB}{0,23,100}


\def \globalscale {1.000000}
\begin{tikzpicture}[y=1pt, x=1pt, yscale=\globalscale,xscale=\globalscale, every node/.append style={scale=\globalscale}, inner sep=0pt, outer sep=0pt]
  \begin{scope}[shift={(-271.503, 73.658)}]
    \path[fill=cffebdc,line width=1.0pt] (399.75, -48.128) -- (399.75, 22.738) 
  -- (340.222, 22.738) -- (310.457, -16.948) -- (279.472, -14.922) -- (272.19, 
  -5.229) -- (272.19, -48.128) -- (300.536, -48.128) -- (343.056, 8.564) -- 
  (385.576, -48.128) -- cycle;



    \path[fill=black,line width=1.0pt] (343.272, 8.565) ellipse (1.417pt and 
  1.417pt);



    \path[fill=cffffdc,line width=1.0pt] (340.222, 22.738) -- (272.19, 22.738) 
  -- (272.19, -5.229) -- (279.472, -14.922) -- (310.457, -16.948) -- cycle;



    \path[draw=black,line cap=butt,line join=miter,line width=0.5pt,miter 
  limit=4.0,dash pattern=on 0.5pt off 2.0pt] (343.056, 8.565) -- (300.537, 
  -48.128);



    \path[draw=black,line cap=butt,line join=miter,line width=0.5pt,miter 
  limit=4.0,dash pattern=on 0.5pt off 2.0pt] (340.395, 22.969) -- (310.458, 
  -16.947);



    \path[draw=black,line cap=butt,line join=miter,line width=0.5pt,miter 
  limit=4.0,dash pattern=on 0.5pt off 2.0pt] (343.056, 8.565) -- (385.576, 
  -48.128);



    \path[draw=black,line cap=butt,line join=miter,line width=0.5pt,miter 
  limit=4.0,dash pattern=on 0.5pt off 2.0pt] (272.225, -5.348) -- (282.044, 
  -18.439);



    \node[text=black,line cap=butt,line join=miter,line width=1.001pt,miter 
  limit=4.0,anchor=south west] (text3) at (347.327, 8.565){$x$};



    \path[draw=black,fill=cffffdc,line cap=butt,line join=miter,line 
  width=1.0pt,miter limit=4.0] (297.702, -11.278).. controls (292.061, -10.71) 
  and (283.674, -6.455) .. (280.694, -11.278).. controls (278.111, -15.459) and 
  (282.969, -22.123) .. (287.291, -24.463).. controls (292.035, -27.032) and 
  (298.654, -25.235) .. (303.371, -22.616).. controls (306.636, -20.804) and 
  (311.62, -17.356) .. (310.343, -13.847).. controls (308.871, -9.807) and 
  (301.98, -11.708) .. (297.702, -11.278) -- cycle;



    \node[text=c644700,line cap=butt,line join=miter,line width=1.0pt,miter 
  limit=4.0,anchor=south west] (text5) at (289.69, -22){$F$};



    \node[text=c644700,line cap=butt,line join=miter,line width=1.0pt,miter 
  limit=4.0,anchor=south west] (text7) at (288.57, 4.359){$\Up F$};



    \node[text=c640000,line cap=butt,line join=miter,line width=1.0pt,miter 
  limit=4.0,anchor=south west] (text12) at (366.116, 
  -11.275){$\eta^\triup_\ast(P_x)$};



  \end{scope}
%  \begin{scope}[]
%    \path[draw=black,fill=cffebdc,line cap=butt,line join=miter,line 
%  width=1.0pt,miter limit=4.0] (-41.832, 66.388) circle (4.496pt);
%
%
%
%    \path[draw=black,fill=cefffff,line cap=butt,line join=miter,line 
%  width=1.0pt,miter limit=4.0] (-41.832, 55.537) circle (4.496pt);
%
%
%
%    \path[draw=black,fill=cffffdc,line cap=butt,line join=miter,line 
%  width=1.0pt,miter limit=4.0] (-41.832, 44.199) circle (4.496pt);
%
%
%
%    \node[text=c001764,line cap=butt,line join=miter,line width=1.0pt,miter 
%  limit=4.0,anchor=south west] (text6-4-3) at (-59.214, 53.865){$text$};
%
%
%
%    \node[text=c001764,line cap=butt,line join=miter,line width=1.0pt,miter 
%  limit=4.0,anchor=south west] (text6-4-3-2) at (-59.214, 64.403){$text$};
%
%
%
%    \node[text=c644700,line cap=butt,line join=miter,line width=1.0pt,miter 
%  limit=4.0,anchor=south west] (text11-9-5-1-4-5) at (-59.214, 43.326){$text$};
%
%
%
%    \path[draw=black,line cap=butt,line join=miter,line width=0.5pt,miter 
%  limit=4.0,dash pattern=on 0.5pt off 2.0pt] (-33.328, 68.049) -- (-33.328, 
%  39.703);
%
%
%
%  \end{scope}

\end{tikzpicture}


==> tikz/inkscape-export/fig-08 <==

\definecolor{cffebdc}{RGB}{255,235,220}
\definecolor{cededed}{RGB}{237,237,237}
\definecolor{cffffdc}{RGB}{255,255,220}
\definecolor{c644700}{RGB}{100,71,0}
\definecolor{c640000}{RGB}{100,0,0}
\definecolor{cefffff}{RGB}{239,255,255}
\definecolor{c001764}{RGB}{0,23,100}


\def \globalscale {1.000000}
\begin{tikzpicture}[y=1pt, x=1pt, yscale=\globalscale,xscale=\globalscale, every node/.append style={scale=\globalscale}, inner sep=0pt, outer sep=0pt]
  \begin{scope}[shift={(-271.503, 73.658)}]
    \path[fill=cffebdc,line cap=butt,line join=miter,line width=1.0pt,miter 
  limit=4.0] (334.266, 34.399) -- (350.74, 34.399) -- (379.825, -45.51) -- 
  (305.181, -45.51) -- cycle;



    \path[fill=cededed,line cap=butt,line join=miter,line width=1.001pt,miter 
  limit=4.0] (337.654, -0.206) -- (356.473, -1.019) -- (372.666, -45.51) -- 
  (321.18, -45.468) -- (337.654, -0.206);



    \path[draw=black,line cap=butt,line join=miter,line width=0.5pt,miter 
  limit=4.0,dash pattern=on 0.5pt off 2.0pt] (358.247, 32.742) -- (386.728, 
  -45.51);



    \path[draw=black,line cap=butt,line join=miter,line width=0.5pt,miter 
  limit=4.0,dash pattern=on 0.5pt off 2.0pt] (337.654, -0.206) -- (321.18, 
  -45.51);



    \path[draw=black,line cap=butt,line join=miter,line width=0.5pt,miter 
  limit=4.0,dash pattern=on 0.5pt off 2.0pt] (356.473, -1.019) -- (372.666, 
  -45.51);



    \path[draw=black,line cap=butt,line join=miter,line width=0.5pt,miter 
  limit=4.0,dash pattern=on 0.5pt off 2.0pt] (313.703, 31.445) -- (285.694, 
  -45.51);



    \path[draw=black,fill=cffffdc,line cap=butt,line join=miter,line 
  width=1.0pt,miter limit=4.0] (320.988, 22.939).. controls (326.589, 23.412) 
  and (332.501, 25.948) .. (338.344, 27.042).. controls (344.6, 28.215) and 
  (354.252, 24.033) .. (357.256, 29.674).. controls (359.454, 33.799) and 
  (355.434, 40.406) .. (351.185, 42.314).. controls (339.312, 47.646) and 
  (314.722, 37.53) .. (313.703, 31.445).. controls (312.675, 25.305) and 
  (316.265, 22.541) .. (320.988, 22.939) -- cycle;



    \path[draw=black,fill=cffebdc,line cap=butt,line join=miter,line 
  width=1.0pt,miter limit=4.0] (345.007, 40.155).. controls (340.99, 40.753) and
   (334.063, 38.456) .. (334.266, 34.399).. controls (334.446, 30.808) and 
  (340.654, 29.971) .. (344.237, 30.281).. controls (346.793, 30.502) and 
  (350.455, 31.849) .. (350.74, 34.399).. controls (351.041, 37.091) and 
  (347.686, 39.757) .. (345.007, 40.155) -- cycle;



    \path[draw=black,fill=cffffdc,line cap=butt,line join=miter,line 
  width=1.0pt,miter limit=4.0] (300.587, -29.036).. controls (304.706, -19.782) 
  and (325.327, -25.541) .. (337.654, -26.688).. controls (343.982, -27.277) and
   (355.709, -25.043) .. (356.132, -31.384).. controls (356.441, -36.031) and 
  (347.73, -35.66) .. (343.167, -36.592).. controls (332.625, -38.746) and 
  (319.116, -38.117) .. (310.896, -37.273).. controls (302.261, -36.386) and 
  (298.467, -33.799) .. (300.587, -29.036) -- cycle;



    \path[draw=black,fill=cffebdc,line cap=butt,line join=miter,line 
  width=1.0pt,miter limit=4.0] (328.464, -25.453) -- (323.888, -38.025).. 
  controls (330.271, -38.125) and (337.186, -37.814) .. (343.166, -36.592).. 
  controls (347.729, -35.66) and (356.442, -36.031) .. (356.132, -31.385).. 
  controls (355.709, -25.044) and (343.982, -27.276) .. (337.654, -26.687).. 
  controls (334.918, -26.433) and (331.746, -25.947) .. (328.464, -25.453) -- 
  cycle;



    \path[draw=black,fill=cffffdc,line cap=butt,line join=miter,line 
  width=1.0pt,miter limit=4.0] (314.032, 4.321).. controls (311.034, 4.977) and 
  (305.929, 3.269) .. (305.795, 0.203).. controls (305.681, -2.418) and 
  (309.883, -3.757) .. (312.502, -3.916).. controls (314.681, -4.048) and 
  (317.953, -3.313) .. (318.456, -1.189).. controls (318.998, 1.103) and 
  (316.333, 3.818) .. (314.032, 4.321) -- cycle;



    \path[draw=black,fill=cffebdc,line cap=butt,line join=miter,line 
  width=1.0pt,miter limit=4.0] (337.172, -2.233).. controls (336.865, -5.788) 
  and (342.345, -8.051) .. (345.891, -8.443).. controls (349.836, -8.879) and 
  (355.986, -7.692) .. (356.865, -3.821).. controls (357.629, -0.462) and 
  (353.386, 3.23) .. (350.01, 3.912).. controls (345.36, 4.853) and (337.581, 
  2.493) .. (337.172, -2.233) -- cycle;



    \node[text=c644700,line cap=butt,line join=miter,line width=1.0pt,miter 
  limit=4.0,anchor=south west] (text7) at (286.498, -2.173){$p_1$};



    \node[text=c640000,line cap=butt,line join=miter,line width=1.0pt,miter 
  limit=4.0,anchor=south west] (text8) at (378.505, -6.104){$p_1\wedge \Down W$};



    \node[text=c640000,line cap=butt,line join=miter,line width=1.0pt,miter 
  limit=4.0,anchor=south west] (text9) at (342.543, 47.097){$W$};



    \node[text=c640000,line cap=butt,line join=miter,line width=1.0pt,miter 
  limit=4.0,anchor=south west] (text12) at (310.564, -62.396){$p_0\wedge 
  \Down(p_1\wedge \Down W)$};



    \node[text=c644700,line cap=butt,line join=miter,line width=1.0pt,miter 
  limit=4.0,anchor=south west] (text13) at (275.876, -33.154){$p_0$};



    \node[text=c644700,line cap=butt,line join=miter,line width=1.0pt,miter 
  limit=4.0,anchor=south west] (text14) at (291.193, 30.275){$p_\top$};



    \path[draw=black,line cap=butt,line join=miter,line width=0.5pt,miter 
  limit=4.0,dash pattern=on 0.5pt off 2.0pt] (334.266, 34.399) -- (305.182, 
  -45.51);



    \path[draw=black,line cap=butt,line join=miter,line width=0.5pt,miter 
  limit=4.0,dash pattern=on 0.5pt off 2.0pt] (350.74, 34.399) -- (379.825, 
  -45.51);



  \end{scope}
%  \begin{scope}[]
%    \path[draw=black,fill=cffebdc,line cap=butt,line join=miter,line 
%  width=1.0pt,miter limit=4.0] (-41.832, 66.388) circle (4.496pt);
%
%
%
%    \path[draw=black,fill=cefffff,line cap=butt,line join=miter,line 
%  width=1.0pt,miter limit=4.0] (-41.832, 55.537) circle (4.496pt);
%
%
%
%    \path[draw=black,fill=cffffdc,line cap=butt,line join=miter,line 
%  width=1.0pt,miter limit=4.0] (-41.832, 44.199) circle (4.496pt);
%
%
%
%    \node[text=c001764,line cap=butt,line join=miter,line width=1.0pt,miter 
%  limit=4.0,anchor=south west] (text6-4-3) at (-59.214, 53.865){$text$};
%
%
%
%    \node[text=c001764,line cap=butt,line join=miter,line width=1.0pt,miter 
%  limit=4.0,anchor=south west] (text6-4-3-2) at (-59.214, 64.403){$text$};
%
%
%
%    \node[text=c644700,line cap=butt,line join=miter,line width=1.0pt,miter 
%  limit=4.0,anchor=south west] (text11-9-5-1-4-5) at (-59.214, 43.326){$text$};
%
%
%
%    \path[draw=black,line cap=butt,line join=miter,line width=0.5pt,miter 
%  limit=4.0,dash pattern=on 0.5pt off 2.0pt] (-33.328, 68.049) -- (-33.328, 
%  39.703);
%
%
%
%  \end{scope}

\end{tikzpicture}


==> tikz/inkscape-export/fig-09 <==

\definecolor{c644700}{RGB}{100,71,0}
\definecolor{c640000}{RGB}{100,0,0}
\definecolor{cededed}{RGB}{237,237,237}
\definecolor{cffffdc}{RGB}{255,255,220}
\definecolor{cffebdc}{RGB}{255,235,220}
\definecolor{cefffff}{RGB}{239,255,255}
\definecolor{c001764}{RGB}{0,23,100}


\def \globalscale {1.000000}
\begin{tikzpicture}[y=1pt, x=1pt, yscale=\globalscale,xscale=\globalscale, every node/.append style={scale=\globalscale}, inner sep=0pt, outer sep=0pt]
  \begin{scope}[shift={(-271.503, 73.658)}]
    \begin{scope}[line width=1.493pt,cm={ 1.899,-0.0,-0.0,1.899,(-301.836, -4.234)}]
      \node[text=c644700,line cap=butt,line join=miter,line width=0.527pt,miter 
  limit=4.0,anchor=south west] (text7) at (310.185, 6.89){$p_1$};



      \node[text=c640000,line cap=butt,line join=miter,line width=0.527pt,miter 
  limit=4.0,anchor=south west] (text9) at (353.399, 24.159){$W$};



      \node[text=c644700,line cap=butt,line join=miter,line width=0.527pt,miter 
  limit=4.0,anchor=south west] (text13) at (310.087, -22.496){$p_0$};



      \node[text=c644700,line cap=butt,line join=miter,line width=0.527pt,miter 
  limit=4.0,anchor=south west] (text14) at (310.185, 24.181){$p_\top$};



    \end{scope}
    \path[fill=cededed,line cap=butt,line join=miter,line width=1.0pt,miter 
  limit=4.0] (335.783, 46.479) -- (360.764, 47.111) -- (360.764, -56.632) -- 
  (335.783, -56.632) -- cycle;



    \path[draw=black,fill=cffffdc,line cap=butt,line join=miter,line 
  width=1.0pt,miter limit=4.0] (317.545, 39.746).. controls (322.183, 39.746) 
  and (343.159, 39.313) .. (354.395, 36.911).. controls (360.832, 35.535) and 
  (365.967, 38.459) .. (365.967, 45.63).. controls (365.967, 52.802) and 
  (358.95, 52.59) .. (354.395, 53.919).. controls (346.108, 56.337) and 
  (337.054, 53.928) .. (328.536, 52.528).. controls (321.13, 51.311) and (307.1,
   54.57) .. (306.85, 46.479).. controls (306.864, 39.419) and (313.827, 39.746)
   .. (317.545, 39.746) -- cycle;



    \path[draw=black,line cap=butt,line join=miter,line width=0.5pt,miter 
  limit=4.0,dash pattern=on 0.5pt off 2.0pt] (306.85, 46.479) -- (306.85, 
  -56.632);



    \path[draw=black,line cap=butt,line join=miter,line width=0.5pt,miter 
  limit=4.0,dash pattern=on 0.5pt off 2.0pt] (366.294, 47.464) -- (366.294, 
  -56.632);



    \path[draw=black,fill=cffffdc,line cap=butt,line join=miter,line 
  width=1.0pt,miter limit=4.0] (310.883, 19.664).. controls (314.93, 22.043) and
   (318.798, 20.473) .. (324.961, 19.211).. controls (331.124, 17.949) and 
  (346.065, 15.095) .. (350.939, 6.833).. controls (353.006, 3.329) and (348.05,
   -1.898) .. (350.203, -5.35).. controls (353.232, -10.205) and (366.937, 
  -6.301) .. (366.049, -11.954).. controls (365.429, -15.896) and (357.934, 
  -14.113) .. (354.118, -12.946).. controls (348.359, -11.185) and (336.163, 
  -10.691) .. (340.033, -1.633).. controls (342.606, 3.226) and (345.85, 5.239) 
  .. (339.788, 7.569).. controls (333.726, 9.898) and (332.746, 11.792) .. 
  (325.336, 9.926).. controls (319.494, 7.578) and (310.524, 4.068) .. (307.177,
   12.471).. controls (306.455, 15.07) and (308.558, 18.297) .. (310.883, 
  19.664) -- cycle;



    \path[draw=black,fill=cffebdc,line cap=butt,line join=miter,line 
  width=1.0pt,miter limit=4.0] (335.782, 16.549) -- (335.782, 9.281).. controls 
  (336.902, 8.782) and (338.156, 8.196) .. (339.788, 7.569).. controls (345.849,
   5.24) and (342.606, 3.226) .. (340.033, -1.633).. controls (336.162, -10.69) 
  and (348.36, -11.185) .. (354.119, -12.946).. controls (355.894, -13.489) and 
  (358.46, -14.157) .. (360.764, -14.329) -- (360.764, -8.47).. controls 
  (356.83, -8.042) and (351.881, -8.04) .. (350.203, -5.351).. controls (348.05,
   -1.899) and (353.006, 3.33) .. (350.938, 6.834).. controls (348.081, 11.678) 
  and (341.764, 14.654) .. (335.782, 16.549) -- cycle;



    \path[draw=black,fill=cffffdc,line cap=butt,line join=miter,line 
  width=1.0pt,miter limit=4.0] (306.85, -47.428).. controls (305.352, -45.214) 
  and (307.969, -41.621) .. (310.193, -40.139).. controls (314.271, -37.42) and 
  (320.283, -41.305) .. (324.887, -39.624).. controls (329.978, -37.766) and 
  (332.935, -32.211) .. (337.679, -29.592).. controls (343.686, -26.276) and 
  (350.299, -23.827) .. (357.059, -22.653).. controls (359.807, -22.176) and 
  (364.771, -19.942) .. (365.427, -22.653).. controls (366.96, -28.985) and 
  (354.957, -29.995) .. (348.047, -31.593).. controls (342.331, -32.914) and 
  (331.55, -36.498) .. (332.909, -42.585).. controls (334.147, -48.129) and 
  (343.99, -46.277) .. (349.649, -45.782).. controls (354.914, -45.321) and 
  (360.741, -36.404) .. (364.469, -40.15).. controls (366.893, -42.584) and 
  (363.207, -47.352) .. (360.764, -49.767).. controls (357.998, -52.502) and 
  (353.712, -53.631) .. (349.828, -53.84).. controls (342.739, -54.221) and 
  (336.129, -50.079) .. (329.188, -48.588).. controls (325.871, -47.876) and 
  (322.55, -47.041) .. (319.165, -46.828).. controls (315.063, -46.571) and 
  (309.152, -50.832) .. (306.85, -47.428) -- cycle;



    \path[draw=black,fill=cffebdc,line cap=butt,line join=miter,line 
  width=1.0pt,miter limit=4.0] (360.764, -21.725).. controls (359.447, -22.045) 
  and (358.095, -22.473) .. (357.058, -22.653).. controls (350.298, -23.827) and
   (343.685, -26.276) .. (337.679, -29.592).. controls (337.014, -29.959) and 
  (336.388, -30.388) .. (335.783, -30.852) -- (335.783, -36.644).. controls 
  (339.129, -34.072) and (344.537, -32.404) .. (348.047, -31.593).. controls 
  (351.783, -30.73) and (356.995, -30.03) .. (360.764, -28.576) -- (360.764, 
  -21.725) -- cycle(360.764, -39.572).. controls (357.411, -40.864) and 
  (353.389, -45.455) .. (349.649, -45.782).. controls (345.608, -46.135) and 
  (339.434, -47.18) .. (335.783, -45.729) -- (335.783, -50.605).. controls 
  (340.413, -52.272) and (345.01, -54.099) .. (349.828, -53.84).. controls 
  (353.712, -53.631) and (357.999, -52.503) .. (360.764, -49.768) -- (360.764, 
  -39.572) -- cycle;



    \path[draw=black,fill=cffebdc,line cap=butt,line join=miter,line 
  width=1.0pt,miter limit=4.0] (336.408, 47.464).. controls (335.349, 45.326) 
  and (338.366, 42.447) .. (340.625, 41.679).. controls (347.096, 39.481) and 
  (361.179, 40.688) .. (360.294, 47.464).. controls (359.834, 50.984) and 
  (353.198, 47.734) .. (349.649, 47.743).. controls (345.234, 47.755) and 
  (338.368, 51.42) .. (336.408, 47.464) -- cycle;



    \path[draw=black,line cap=butt,line join=miter,line width=0.5pt,miter 
  limit=4.0,dash pattern=on 0.5pt off 2.0pt] (335.783, 46.479) -- (335.783, 
  -56.632);



    \path[draw=black,line cap=butt,line join=miter,line width=0.5pt,miter 
  limit=4.0,dash pattern=on 0.5pt off 2.0pt] (360.764, 47.111) -- (360.764, 
  -56.632);



  \end{scope}
%  \begin{scope}[]
%    \path[draw=black,fill=cffebdc,line cap=butt,line join=miter,line 
%  width=1.0pt,miter limit=4.0] (-41.832, 66.388) circle (4.496pt);
%
%
%
%    \path[draw=black,fill=cefffff,line cap=butt,line join=miter,line 
%  width=1.0pt,miter limit=4.0] (-41.832, 55.537) circle (4.496pt);
%
%
%
%    \path[draw=black,fill=cffffdc,line cap=butt,line join=miter,line 
%  width=1.0pt,miter limit=4.0] (-41.832, 44.199) circle (4.496pt);
%
%
%
%    \node[text=c001764,line cap=butt,line join=miter,line width=1.0pt,miter 
%  limit=4.0,anchor=south west] (text6-4-3) at (-59.214, 53.865){$text$};
%
%
%
%    \node[text=c001764,line cap=butt,line join=miter,line width=1.0pt,miter 
%  limit=4.0,anchor=south west] (text6-4-3-2) at (-59.214, 64.403){$text$};
%
%
%
%    \node[text=c644700,line cap=butt,line join=miter,line width=1.0pt,miter 
%  limit=4.0,anchor=south west] (text11-9-5-1-4-5) at (-59.214, 43.326){$text$};
%
%
%
%    \path[draw=black,line cap=butt,line join=miter,line width=0.5pt,miter 
%  limit=4.0,dash pattern=on 0.5pt off 2.0pt] (-33.328, 68.049) -- (-33.328, 
%  39.703);
%
%
%
%  \end{scope}

\end{tikzpicture}


==> tikz/inkscape-export/fig-10 <==

\definecolor{ce0ffdc}{RGB}{224,255,220}
\definecolor{cffebdc}{RGB}{255,235,220}
\definecolor{cffffdc}{RGB}{255,255,220}
\definecolor{c0d6400}{RGB}{13,100,0}
\definecolor{c644700}{RGB}{100,71,0}
\definecolor{c640000}{RGB}{100,0,0}
\definecolor{c001764}{RGB}{0,23,100}
\definecolor{cefffff}{RGB}{239,255,255}


\def \globalscale {1.000000}
\begin{tikzpicture}[y=1pt, x=1pt, yscale=\globalscale,xscale=\globalscale, every node/.append style={scale=\globalscale}, inner sep=0pt, outer sep=0pt]
  \begin{scope}[shift={(-271.503, 73.658)}]
    \path[fill=ce0ffdc,line cap=butt,line join=miter,line width=1.0pt,miter 
  limit=4.0] (394.08, 8.565).. controls (382.741, 5.73) and (348.989, 19.619) ..
   (326.067, 18.925).. controls (309.639, 18.427) and (289.198, 14.234) .. 
  (277.86, 8.565) -- (277.86, -14.112).. controls (277.86, -14.112) and (309.66,
   -4.726) .. (326.049, -4.251).. controls (348.953, -3.588) and (381.569, 
  -17.508) .. (394.08, -14.112) -- cycle;



    \path[draw=black,line cap=butt,line join=miter,line width=1.001pt,miter 
  limit=4.0] (277.86, -14.112).. controls (277.86, -14.112) and (309.66, -4.726)
   .. (326.049, -4.251).. controls (348.953, -3.588) and (381.569, -17.508) .. 
  (394.08, -14.112)(394.08, 8.565).. controls (382.741, 5.73) and (348.989, 
  19.619) .. (326.067, 18.925).. controls (309.639, 18.427) and (289.198, 
  14.234) .. (277.86, 8.565);



    \path[draw=black,fill=cffebdc,line cap=butt,line join=miter,line 
  width=1.0pt,miter limit=4.0] (317.109, 49.379).. controls (314.873, 46.189) 
  and (317.235, 40.841) .. (319.944, 38.041).. controls (324.726, 33.096) and 
  (333.552, 29.464) .. (339.786, 32.372).. controls (343.988, 34.331) and 
  (347.085, 40.733) .. (345.455, 45.074).. controls (343.803, 49.475) and 
  (337.29, 50.218) .. (332.653, 50.989).. controls (327.515, 51.844) and 
  (320.099, 53.645) .. (317.109, 49.379) -- cycle;



    \path[draw=black,fill=cffebdc,line cap=butt,line join=miter,line 
  width=1.0pt,miter limit=4.0] (320.379, -33.955).. controls (319.526, -37.756) 
  and (319.778, -43.458) .. (323.214, -45.294).. controls (327.183, -47.415) and
   (332.1, -43.11) .. (335.923, -40.735).. controls (339.845, -38.299) and 
  (346.184, -35.727) .. (345.891, -31.12).. controls (345.511, -25.148) and 
  (337.435, -19.667) .. (331.495, -20.394).. controls (325.694, -21.105) and 
  (321.659, -28.252) .. (320.379, -33.955) -- cycle;



    \path[draw=black,line cap=butt,line join=miter,line width=0.5pt,miter 
  limit=4.0,dash pattern=on 0.5pt off 2.0pt] (345.891, -31.12) -- (377.875, 
  56.754);



    \path[draw=black,line cap=butt,line join=miter,line width=0.5pt,miter 
  limit=4.0,dash pattern=on 0.5pt off 2.0pt] (320.379, -42.459) -- (284.269, 
  56.754);



    \path[draw=black,line cap=butt,line join=miter,line width=0.5pt,miter 
  limit=4.0,dash pattern=on 0.5pt off 2.0pt] (317.109, 49.379) -- (280.694, 
  -50.669);



    \path[draw=black,line cap=butt,line join=miter,line width=0.5pt,miter 
  limit=4.0,dash pattern=on 0.5pt off 2.0pt] (345.455, 45.074) -- (380.41, 
  -50.963);



    \path[draw=black,fill=cffffdc,line cap=butt,line join=miter,line 
  width=1.0pt,miter limit=4.0] (356.543, 14.943).. controls (346.146, 17.293) 
  and (335.407, 19.308) .. (326.342, 19.034).. controls (319.796, 18.836) and 
  (312.617, 18.043) .. (305.627, 16.812) -- (302.305, 7.528) -- (307.491, 
  -6.721).. controls (314.315, -5.352) and (321.102, -4.293) .. (326.324, 
  -4.141).. controls (335.043, -3.889) and (345.164, -5.753) .. (355.053, 
  -7.967) -- (359.815, 5.953) -- cycle;



    \node[text=c0d6400,line cap=butt,line join=miter,line width=1.0pt,miter 
  limit=4.0,anchor=south west] (text12) at (377.072, -5.609){$A$};



    \node[text=c644700,line cap=butt,line join=miter,line width=1.0pt,miter 
  limit=4.0,anchor=south west] (text13) at (308.056, 1.221){$W$};



    \node[text=c640000,line cap=butt,line join=miter,line width=1.0pt,miter 
  limit=4.0,anchor=south west] (text14) at (305.761, -43.311){$p_k$};



    \node[text=c640000,line cap=butt,line join=miter,line width=1.0pt,miter 
  limit=4.0,anchor=south west] (text15) at (291.657, 42.089){$p_{k+1}$};


	\begin{scope}[decoration={
	markings,% switch on markings
	mark=between positions .35 and .95 step 40pt with {\arrow[line width = .75pt]{>}}}
	]
    \path[postaction = {decorate},draw=c001764,line cap=butt,line join=miter,line width=1.0pt,miter 
  limit=4.0] (332.933, -50.818).. controls (332.933, -50.818) and (329.063, 
  -27.117) .. (329.044, -15.16).. controls (329.015, 2.294) and (334.342, 
  19.458) .. (334.552, 36.911).. controls (334.633, 43.564) and (332.933, 
  56.805) .. (332.933, 56.805);
	\end{scope}


    \path[fill=black,line cap=butt,line join=miter,line width=1.0pt,miter 
  limit=4.0] (334.552, 42.026) circle (1.417pt);



    \path[fill=black,line cap=butt,line join=miter,line width=1.0pt,miter 
  limit=4.0] (330.382, -33.967) circle (1.417pt);



    \path[fill=black,line cap=butt,line join=miter,line width=1.0pt,miter 
  limit=4.0] (331.059, 7.795) circle (1.417pt);



    \node[text=black,line cap=butt,line join=miter,line width=1.0pt,miter 
  limit=4.0,anchor=south west] (text16) at (347.259, 42.065){$x_{k+1}$};



    \node[text=black,line cap=butt,line join=miter,line width=1.0pt,miter 
  limit=4.0,anchor=south west] (text16-8) at (331.657, -31.621){$x_k$};



    \node[text=black,line cap=butt,line join=miter,line width=1.0pt,miter 
  limit=4.0,anchor=south west] (text17) at (333.126, 2.794){$\gamma(t)$};



  \end{scope}
%  \begin{scope}[]
%    \path[draw=black,fill=cffebdc,line cap=butt,line join=miter,line 
%  width=1.0pt,miter limit=4.0] (-41.832, 66.388) circle (4.496pt);
%
%
%
%    \path[draw=black,fill=cefffff,line cap=butt,line join=miter,line 
%  width=1.0pt,miter limit=4.0] (-41.832, 55.537) circle (4.496pt);
%
%
%
%    \path[draw=black,fill=cffffdc,line cap=butt,line join=miter,line 
%  width=1.0pt,miter limit=4.0] (-41.832, 44.199) circle (4.496pt);
%
%
%
%    \path[draw=black,fill=ce0ffdc,line cap=butt,line join=miter,line 
%  width=1.0pt,miter limit=4.0] (-41.832, 32.86) circle (4.496pt);
%
%
%
%    \node[text=c001764,line cap=butt,line join=miter,line width=1.0pt,miter 
%  limit=4.0,anchor=south west] (text6-4-3) at (-59.214, 53.865){$text$};
%
%
%
%    \node[text=c001764,line cap=butt,line join=miter,line width=1.0pt,miter 
%  limit=4.0,anchor=south west] (text6-4-3-2) at (-59.214, 64.403){$text$};
%
%
%
%    \node[text=c644700,line cap=butt,line join=miter,line width=1.0pt,miter 
%  limit=4.0,anchor=south west] (text11-9-5-1-4-5) at (-59.214, 43.326){$text$};
%
%
%
%    \node[text=c0d6400,line cap=butt,line join=miter,line width=1.0pt,miter 
%  limit=4.0,anchor=south west] (text11-9-5-1-4-5-6) at (-59.214, 32.787){$text$};
%
%
%
%    \path[draw=black,line cap=butt,line join=miter,line width=0.5pt,miter 
%  limit=4.0,dash pattern=on 0.5pt off 2.0pt] (-33.328, 68.049) -- (-33.328, 
%  28.364);
%
%
%
%  \end{scope}

\end{tikzpicture}


==> tikz/inkscape-export/fig-11 <==

\definecolor{cffffdc}{RGB}{255,255,220}
\definecolor{ce0ffdc}{RGB}{224,255,220}
\definecolor{c640000}{RGB}{100,0,0}
\definecolor{c644700}{RGB}{100,71,0}
\definecolor{c0d6400}{RGB}{13,100,0}
\definecolor{cffebdc}{RGB}{255,235,220}
\definecolor{cefffff}{RGB}{239,255,255}
\definecolor{c001764}{RGB}{0,23,100}


\def \globalscale {1.000000}
\begin{tikzpicture}[y=1pt, x=1pt, yscale=\globalscale,xscale=\globalscale, every node/.append style={scale=\globalscale}, inner sep=0pt, outer sep=0pt]
  \path[draw=black,fill=cffffdc,line cap=butt,line join=miter,line 
  width=1.0pt,miter limit=4.0] (56.479, 101.047).. controls (48.295, 100.625) 
  and (34.949, 112.226) .. (32.14, 104.525).. controls (29.039, 96.019) and 
  (46.299, 91.894) .. (55.181, 90.153).. controls (69.462, 87.355) and (91.695, 
  84.55) .. (98.203, 97.569).. controls (101.68, 104.525) and (94.726, 108.003) 
  .. (87.055, 108.693).. controls (76.592, 109.634) and (66.971, 101.588) .. 
  (56.479, 101.047) -- cycle;



  \path[draw=black,line cap=butt,line join=miter,line width=0.5pt,miter 
  limit=4.0,dash pattern=on 0.5pt off 2.0pt] (32.14, 104.525) -- (4.55, 28.702);



  \path[draw=black,line cap=butt,line join=miter,line width=0.5pt,miter 
  limit=4.0,dash pattern=on 0.5pt off 2.0pt] (98.917, 102.499) -- (125.699, 
  28.492);



  \path[draw=black,fill=ce0ffdc,line cap=butt,line join=miter,line 
  width=1.0pt,miter limit=4.0] (113.115, 63.48) -- (67.332, 63.48) -- (67.332, 
  46.091) -- (119.443, 46.091) -- cycle;



  \path[draw=black,fill=ce0ffdc,line cap=butt,line join=miter,line 
  width=1.0pt,miter limit=4.0] (17.515, 63.48) -- (64.986, 63.48) -- (64.986, 
  46.091) -- (10.878, 46.091) -- cycle;


		\begin{scope}[decoration={
	markings,% switch on markings
	mark=between positions .1 and .95 step 45pt with {\arrow[line width = .75pt]{>}}}
	]
  \path[postaction = {decorate},draw=c640000,line cap=butt,line join=miter,line width=1.0pt,miter 
  limit=4.0] (66.193, 28.702) -- (66.193, 98.259);
	\end{scope}


  \path[fill=black,line cap=butt,line join=miter,line width=1.0pt,miter 
  limit=4.0] (66.193, 97.496) ellipse (1.738pt and 1.739pt);



  \node[text=c640000,line cap=butt,line join=miter,line width=1.0pt,miter 
  limit=4.0,scale=1.0,anchor=south west] (text22) at (70.313, 30.035){$\gamma$};



  \node[text=c644700,line cap=butt,line join=miter,line width=1.0pt,miter 
  limit=4.0,scale=1.0,anchor=south west] (text23) at (76.634, 94.787){$U$};



  \node[text=c0d6400,line cap=butt,line join=miter,line width=1.0pt,miter 
  limit=4.0,scale=1.0,anchor=south west] (text24) at (20.182, 49.559){$A$};



  \node[text=c0d6400,line cap=butt,line join=miter,line width=1.0pt,miter 
  limit=4.0,scale=1.0,anchor=south west] (text24-6) at (101.589, 49.559){$A$};
	



%  \begin{scope}[]
%    \path[draw=black,fill=cffebdc,line cap=butt,line join=miter,line 
%  width=1.0pt,miter limit=4.0] (-41.832, 66.388) circle (4.496pt);
%
%
%
%    \path[draw=black,fill=cefffff,line cap=butt,line join=miter,line 
%  width=1.0pt,miter limit=4.0] (-41.832, 55.537) circle (4.496pt);
%
%
%
%    \path[draw=black,fill=cffffdc,line cap=butt,line join=miter,line 
%  width=1.0pt,miter limit=4.0] (-41.832, 44.199) circle (4.496pt);
%
%
%
%    \path[draw=black,fill=ce0ffdc,line cap=butt,line join=miter,line 
%  width=1.0pt,miter limit=4.0] (-41.832, 32.86) circle (4.496pt);
%
%
%
%    \node[text=c001764,line cap=butt,line join=miter,line width=1.0pt,miter 
%  limit=4.0,anchor=south west] (text6-4-3) at (-59.214, 53.865){$text$};
%
%
%
%    \node[text=c001764,line cap=butt,line join=miter,line width=1.0pt,miter 
%  limit=4.0,anchor=south west] (text6-4-3-2) at (-59.214, 64.403){$text$};
%
%
%
%    \node[text=c644700,line cap=butt,line join=miter,line width=1.0pt,miter 
%  limit=4.0,anchor=south west] (text11-9-5-1-4-5) at (-59.214, 43.326){$text$};
%
%
%
%    \node[text=c0d6400,line cap=butt,line join=miter,line width=1.0pt,miter 
%  limit=4.0,anchor=south west] (text11-9-5-1-4-5-6) at (-59.214, 32.787){$text$};
%
%
%
%    \path[draw=black,line cap=butt,line join=miter,line width=0.5pt,miter 
%  limit=4.0,dash pattern=on 0.5pt off 2.0pt] (-33.328, 68.049) -- (-33.328, 
%  28.364);
%
%
%
%  \end{scope}

\end{tikzpicture}


==> tikz/inkscape-export/fig-11-curved <==

\definecolor{cffffdc}{RGB}{255,255,220}
\definecolor{ce0ffdc}{RGB}{224,255,220}
\definecolor{c640000}{RGB}{100,0,0}
\definecolor{c644700}{RGB}{100,71,0}
\definecolor{c0d6400}{RGB}{13,100,0}
\definecolor{cffebdc}{RGB}{255,235,220}
\definecolor{cefffff}{RGB}{239,255,255}
\definecolor{c001764}{RGB}{0,23,100}


\def \globalscale {1.000000}
\begin{tikzpicture}[y=1pt, x=1pt, yscale=\globalscale,xscale=\globalscale, every node/.append style={scale=\globalscale}, inner sep=0pt, outer sep=0pt]
  \path[draw=black,fill=cffffdc,line cap=butt,line join=miter,line 
  width=1.0pt,miter limit=4.0] (56.479, 101.047).. controls (48.295, 100.625) 
  and (34.949, 112.226) .. (32.14, 104.525).. controls (29.039, 96.019) and 
  (46.299, 91.894) .. (55.181, 90.153).. controls (69.462, 87.355) and (91.695, 
  84.55) .. (98.203, 97.569).. controls (101.68, 104.525) and (94.726, 108.003) 
  .. (87.055, 108.693).. controls (76.592, 109.634) and (66.971, 101.588) .. 
  (56.479, 101.047) -- cycle;



  \path[draw=black,line cap=butt,line join=miter,line width=0.5pt,miter 
  limit=4.0,dash pattern=on 0.5pt off 2.0pt] (32.14, 104.525) -- (4.55, 28.702);



  \path[draw=black,line cap=butt,line join=miter,line width=0.5pt,miter 
  limit=4.0,dash pattern=on 0.5pt off 2.0pt] (98.917, 102.499) -- (125.699, 
  28.492);



  \path[draw=black,fill=ce0ffdc,line width=1.0pt] (70.53, 63.48).. controls 
  (70.08, 57.601) and (67.871, 51.885) .. (66.506, 46.091) -- (119.443, 46.091) 
  -- (113.115, 63.48) -- cycle;



  \path[draw=black,fill=ce0ffdc,line width=1.0pt] (68.574, 63.48) -- (17.515, 
  63.48) -- (10.878, 46.091) -- (64.55, 46.091).. controls (65.915, 51.885) and 
  (68.125, 57.601) .. (68.574, 63.48) -- cycle;


\begin{scope}[decoration={
markings,% switch on markings
mark=between positions .1 and .95 step 45pt with {\arrow[line width = .75pt]{>}}}
]
  \path[postaction = {decorate},draw=c640000,line cap=butt,line join=miter,line width=1.0pt,miter 
  limit=4.0] (66.193, 28.702).. controls (66.193, 28.702) and (64.454, 34.809) 
  .. (64.455, 37.943).. controls (64.456, 47.304) and (69.654, 56.178) .. 
  (69.656, 65.538).. controls (69.658, 73.123) and (65.886, 80.328) .. (65.452, 
  87.901).. controls (65.254, 91.357) and (66.193, 98.259) .. (66.193, 98.259);
\end{scope}


  \path[fill=black,line cap=butt,line join=miter,line width=1.0pt,miter 
  limit=4.0] (66.193, 97.496) ellipse (1.738pt and 1.739pt);



  \node[text=c640000,line cap=butt,line join=miter,line width=1.0pt,miter 
  limit=4.0,scale=1.0,anchor=south west] (text22) at (70.313, 30.035){$\gamma$};



  \node[text=c644700,line cap=butt,line join=miter,line width=1.0pt,miter 
  limit=4.0,scale=1.0,anchor=south west] (text23) at (76.634, 94.787){$U$};



  \node[text=c0d6400,line cap=butt,line join=miter,line width=1.0pt,miter 
  limit=4.0,scale=1.0,anchor=south west] (text24) at (20.182, 49.559){$A$};



  \node[text=c0d6400,line cap=butt,line join=miter,line width=1.0pt,miter 
  limit=4.0,scale=1.0,anchor=south west] (text24-6) at (101.589, 49.559){$A$};



%  \begin{scope}[]
%    \path[draw=black,fill=cffebdc,line cap=butt,line join=miter,line 
%  width=1.0pt,miter limit=4.0] (-41.832, 66.388) circle (4.496pt);
%
%
%
%    \path[draw=black,fill=cefffff,line cap=butt,line join=miter,line 
%  width=1.0pt,miter limit=4.0] (-41.832, 55.537) circle (4.496pt);
%
%
%
%    \path[draw=black,fill=cffffdc,line cap=butt,line join=miter,line 
%  width=1.0pt,miter limit=4.0] (-41.832, 44.199) circle (4.496pt);
%
%
%
%    \path[draw=black,fill=ce0ffdc,line cap=butt,line join=miter,line 
%  width=1.0pt,miter limit=4.0] (-41.832, 32.86) circle (4.496pt);
%
%
%
%    \node[text=c001764,line cap=butt,line join=miter,line width=1.0pt,miter 
%  limit=4.0,anchor=south west] (text6-4-3) at (-59.214, 53.865){$text$};
%
%
%
%    \node[text=c001764,line cap=butt,line join=miter,line width=1.0pt,miter 
%  limit=4.0,anchor=south west] (text6-4-3-2) at (-59.214, 64.403){$text$};
%
%
%
%    \node[text=c644700,line cap=butt,line join=miter,line width=1.0pt,miter 
%  limit=4.0,anchor=south west] (text11-9-5-1-4-5) at (-59.214, 43.326){$text$};
%
%
%
%    \node[text=c0d6400,line cap=butt,line join=miter,line width=1.0pt,miter 
%  limit=4.0,anchor=south west] (text11-9-5-1-4-5-6) at (-59.214, 32.787){$text$};
%
%
%
%    \path[draw=black,line cap=butt,line join=miter,line width=0.5pt,miter 
%  limit=4.0,dash pattern=on 0.5pt off 2.0pt] (-33.328, 68.049) -- (-33.328, 
%  28.364);
%
%
%
%  \end{scope}

\end{tikzpicture}


==> tikz/inkscape-export/fig-11-light.tex <==

\definecolor{cffffdc}{RGB}{255,255,220}
\definecolor{ce0ffdc}{RGB}{224,255,220}
\definecolor{c640000}{RGB}{100,0,0}
\definecolor{c644700}{RGB}{100,71,0}
\definecolor{c0d6400}{RGB}{13,100,0}
\definecolor{cffebdc}{RGB}{255,235,220}
\definecolor{cefffff}{RGB}{239,255,255}
\definecolor{c001764}{RGB}{0,23,100}


\def \globalscale {1.000000}
\begin{tikzpicture}[y=1pt, x=1pt, yscale=\globalscale,xscale=\globalscale, every node/.append style={scale=\globalscale}, inner sep=0pt, outer sep=0pt]
	\path[draw=black,line cap=round,line join=miter,line width=0.5pt,miter 
	limit=4.0] (19.068, 68.049) -- (60.215, 68.049);
	
	
	
	\path[draw=black,line cap=butt,line join=miter,line width=0.3pt,miter 
	limit=4.0] (55.981, 71.109)arc(71.247:-0.19299999999998363:3.231) -- (54.942, 
	68.049) -- cycle;
	
	
	
	\path[draw=black,line cap=round,line width=0.3pt] (20.107, 71.109).. controls 
	(21.421, 70.662) and (22.304, 69.426) .. (22.299, 68.038) -- (19.068, 68.049);
	
	
	
	\path[draw=black,fill=cffffdc,line cap=butt,line join=miter,line 
	width=1.0pt,miter limit=4.0] (32.14, 101.69).. controls (32.359, 92.299) and 
	(51.352, 102.343) .. (60.215, 99.23).. controls (66.644, 96.973) and (70.759, 
	90.046) .. (77.223, 87.892).. controls (85.727, 85.057) and (98.049, 91.676) 
	.. (97.065, 99.23).. controls (95.821, 108.791) and (78.736, 106.065) .. 
	(69.114, 106.673).. controls (56.703, 107.458) and (31.851, 114.123) .. 
	(32.14, 101.69) -- cycle;
	
	
	
	\path[draw=black,line cap=butt,line join=miter,line width=0.5pt,miter 
	limit=4.0,dash pattern=on 0.5pt off 2.0pt] (32.14, 104.525) -- (4.55, 28.702);
	
	
	
	\path[draw=black,line cap=butt,line join=miter,line width=0.5pt,miter 
	limit=4.0,dash pattern=on 0.5pt off 2.0pt] (96.557, 100.941) -- (123.339, 
	26.934);
	
	
	
	\path[draw=black,fill=ce0ffdc,line width=1.0pt] (53.786, 62.38) -- (47.596, 
	45.372) -- (116.557, 45.372) -- (110.509, 62.38) -- cycle;
	
	
	
	\path[draw=black,fill=ce0ffdc,line width=1.0pt] (51.771, 62.38) -- (16.82, 
	62.423) -- (10.831, 45.372) -- (45.581, 45.377) -- cycle;
	
	
	\begin{scope}[decoration={
			markings,% switch on markings
			mark=between positions .1 and .9 step 50pt with {\arrow[line width = .75pt]{>}}}
		]
		\path[postaction = {decorate},draw=c640000,line cap=butt,line join=miter,line width=1.0pt,miter 
	limit=4.0] (40.373, 28.364) -- (67.2, 102.065);
	\end{scope}
	
	
	\path[fill=black,line cap=butt,line join=miter,line width=1.0pt,miter 
	limit=4.0] (67.096, 101.915) ellipse (1.738pt and 1.739pt);
	
	
	
	\node[text=c640000,line cap=butt,line join=miter,line width=1.0pt,miter 
	limit=4.0,scale=1.0,anchor=south west] (text22) at (47.248, 29.945){$\gamma$};
	
	
	
	\node[text=c644700,line cap=butt,line join=miter,line width=1.0pt,miter 
	limit=4.0,scale=1.0,anchor=south west] (text23) at (80.068, 93.567){$U$};
	
	
	
	\node[text=c0d6400,line cap=butt,line join=miter,line width=1.0pt,miter 
	limit=4.0,scale=1.0,anchor=south west] (text24) at (20.182, 49.559){$A$};
	
	
	
	\node[text=c0d6400,line cap=butt,line join=miter,line width=1.0pt,miter 
	limit=4.0,scale=1.0,anchor=south west] (text24-6) at (101.589, 49.559){$A$};
	
	
	
	%  \begin{scope}[]
		%    \path[draw=black,fill=cffebdc,line cap=butt,line join=miter,line 
		%  width=1.0pt,miter limit=4.0] (-41.832, 66.388) circle (4.496pt);
		%
		%
		%
		%    \path[draw=black,fill=cefffff,line cap=butt,line join=miter,line 
		%  width=1.0pt,miter limit=4.0] (-41.832, 55.537) circle (4.496pt);
		%
		%
		%
		%    \path[draw=black,fill=cffffdc,line cap=butt,line join=miter,line 
		%  width=1.0pt,miter limit=4.0] (-41.832, 44.199) circle (4.496pt);
		%
		%
		%
		%    \path[draw=black,fill=ce0ffdc,line cap=butt,line join=miter,line 
		%  width=1.0pt,miter limit=4.0] (-41.832, 32.86) circle (4.496pt);
		%
		%
		%
		%    \node[text=c001764,line cap=butt,line join=miter,line width=1.0pt,miter 
		%  limit=4.0,anchor=south west] (text6-4-3) at (-59.214, 53.865){$text$};
		%
		%
		%
		%    \node[text=c001764,line cap=butt,line join=miter,line width=1.0pt,miter 
		%  limit=4.0,anchor=south west] (text6-4-3-2) at (-59.214, 64.403){$text$};
		%
		%
		%
		%    \node[text=c644700,line cap=butt,line join=miter,line width=1.0pt,miter 
		%  limit=4.0,anchor=south west] (text11-9-5-1-4-5) at (-59.214, 43.326){$text$};
		%
		%
		%
		%    \node[text=c0d6400,line cap=butt,line join=miter,line width=1.0pt,miter 
		%  limit=4.0,anchor=south west] (text11-9-5-1-4-5-6) at (-59.214, 32.787){$text$};
		%
		%
		%
		%    \path[draw=black,line cap=butt,line join=miter,line width=0.5pt,miter 
		%  limit=4.0,dash pattern=on 0.5pt off 2.0pt] (-33.328, 68.049) -- (-33.328, 
		%  28.364);
		%
		%
		%
		%  \end{scope}
	
\end{tikzpicture}


==> tikz/inkscape-export/fig-11-point.tex <==

\definecolor{cffffdc}{RGB}{255,255,220}
\definecolor{ce0ffdc}{RGB}{224,255,220}
\definecolor{c640000}{RGB}{100,0,0}
\definecolor{c644700}{RGB}{100,71,0}
\definecolor{c0d6400}{RGB}{13,100,0}
\definecolor{cff0909}{RGB}{255,9,9}
\definecolor{cffebdc}{RGB}{255,235,220}
\definecolor{cefffff}{RGB}{239,255,255}
\definecolor{c001764}{RGB}{0,23,100}


\def \globalscale {1.000000}
\begin{tikzpicture}[y=1pt, x=1pt, yscale=\globalscale,xscale=\globalscale, every node/.append style={scale=\globalscale}, inner sep=0pt, outer sep=0pt]
	\path[draw=black,fill=cffffdc,line cap=butt,line join=miter,line 
	width=1.0pt,miter limit=4.0] (56.027, 113.047).. controls (47.549, 111.504) 
	and (31.296, 115.619) .. (30.89, 107.012).. controls (30.512, 98.997) and 
	(45.721, 100.355) .. (53.664, 99.216).. controls (65.543, 97.511) and (83.846,
	89.25) .. (89.632, 100.827).. controls (92.724, 107.012) and (87.288, 
	115.488) .. (80.467, 116.102).. controls (71.163, 116.939) and (64.104, 
	114.517) .. (56.027, 113.047) -- cycle;
	
	
	
	\path[draw=black,line cap=butt,line join=miter,line width=0.5pt,miter 
	limit=4.0,dash pattern=on 0.5pt off 2.0pt] (30.89, 107.012) -- (6.357, 39.591);
	
	
	
	\path[draw=black,line cap=butt,line join=miter,line width=0.5pt,miter 
	limit=4.0,dash pattern=on 0.5pt off 2.0pt] (90.267, 105.21) -- (114.082, 
	39.404);
	
	
	
	\path[draw=black,fill=ce0ffdc,line width=1.0pt] (104.682, 65.379) -- (15.946, 
	65.379) -- (10.045, 49.917) -- (110.26, 49.917) -- cycle;
	
	
	
	\begin{scope}[decoration={
			markings,% switch on markings
			mark=between positions .5 and .8 step 20pt with {\arrow[line width = .75pt]{>}}}
		]
		\path[postaction = {decorate},draw=c640000,line cap=butt,line join=miter,line width=1.0pt,miter 
		limit=4.0] (71.595, 72.056).. controls (71.969, 80.562) and (68.385, 88.849) 
		.. (68.106, 97.359).. controls (68.005, 100.436) and (68.765, 106.57) .. 
		(68.765, 106.57);
	\end{scope}
	
	
	\path[fill=black,line cap=butt,line join=miter,line width=1.0pt,miter 
	limit=4.0] (68.765, 105.891) ellipse (1.546pt and 1.546pt);
	
	
	
	\node[text=c640000,line cap=butt,line join=miter,line width=1.0pt,miter 
	limit=4.0,scale=1.0,anchor=south west] (text22) at (73.832, 84.015){$\gamma$};
	
	
	
	\node[text=c644700,line cap=butt,line join=miter,line width=1.0pt,miter 
	limit=4.0,scale=1.0,anchor=south west] (text23) at (74.675, 103.482){$U$};
	
	
	
	\node[text=c0d6400,line cap=butt,line join=miter,line width=1.0pt,miter 
	limit=4.0,scale=1.0,anchor=south west] (text24) at (16.246, 54.218){$A$};
	
	
	
	\path[draw=cff0909, fill = white,line width=2pt] 
	(71.622, 70.276) ellipse (3.055pt and 3.055pt);
	
	
	
	\node[text=cff0909,line width=0.601pt,dash pattern=on 6.009pt off 
	1.803pt,anchor=south west] (text2) at (28.442, 79.264){$\text{point}$};
	
	
	
	\node[text=cff0909,line width=0.601pt,dash pattern=on 6.009pt off 
	1.803pt,anchor=south west] (text3) at (22.639, 73.151){$\text{removed}$};
	
	
	
	%  \begin{scope}[]
		%    \path[draw=black,fill=cffebdc,line cap=butt,line join=miter,line 
		%  width=1.0pt,miter limit=4.0] (-41.832, 66.388) circle (4.496pt);
		%
		%
		%
		%    \path[draw=black,fill=cefffff,line cap=butt,line join=miter,line 
		%  width=1.0pt,miter limit=4.0] (-41.832, 55.537) circle (4.496pt);
		%
		%
		%
		%    \path[draw=black,fill=cffffdc,line cap=butt,line join=miter,line 
		%  width=1.0pt,miter limit=4.0] (-41.832, 44.199) circle (4.496pt);
		%
		%
		%
		%    \path[draw=black,fill=ce0ffdc,line cap=butt,line join=miter,line 
		%  width=1.0pt,miter limit=4.0] (-41.832, 32.86) circle (4.496pt);
		%
		%
		%
		%    \node[text=c001764,line cap=butt,line join=miter,line width=1.0pt,miter 
		%  limit=4.0,anchor=south west] (text6-4-3) at (-59.214, 53.865){$text$};
		%
		%
		%
		%    \node[text=c001764,line cap=butt,line join=miter,line width=1.0pt,miter 
		%  limit=4.0,anchor=south west] (text6-4-3-2) at (-59.214, 64.403){$text$};
		%
		%
		%
		%    \node[text=c644700,line cap=butt,line join=miter,line width=1.0pt,miter 
		%  limit=4.0,anchor=south west] (text11-9-5-1-4-5) at (-59.214, 43.326){$text$};
		%
		%
		%
		%    \node[text=c0d6400,line cap=butt,line join=miter,line width=1.0pt,miter 
		%  limit=4.0,anchor=south west] (text11-9-5-1-4-5-6) at (-59.214, 32.787){$text$};
		%
		%
		%
		%    \path[draw=black,line cap=butt,line join=miter,line width=0.5pt,miter 
		%  limit=4.0,dash pattern=on 0.5pt off 2.0pt] (-33.328, 68.049) -- (-33.328, 
		%  28.364);
		%
		%
		%
		%  \end{scope}
	
\end{tikzpicture}


==> tikz/inkscape-export/fig-12 <==

\definecolor{cffffdc}{RGB}{255,255,220}
\definecolor{c001764}{RGB}{0,23,100}
\definecolor{cefffff}{RGB}{239,255,255}
\definecolor{c0d6400}{RGB}{13,100,0}
\definecolor{ce0ffdc}{RGB}{224,255,220}
\definecolor{c640000}{RGB}{100,0,0}
\definecolor{cffebdc}{RGB}{255,235,220}
\definecolor{c644700}{RGB}{100,71,0}


\def \globalscale {1.000000}
\begin{tikzpicture}[y=1pt, x=1pt, yscale=\globalscale,xscale=\globalscale, every node/.append style={scale=\globalscale}, inner sep=0pt, outer sep=0pt]
\node[text=black,line cap=butt,line join=miter,line width=1.0pt,miter 
limit=4.0,anchor=south west] (text2) at (82.47, 8.595){$U$};



\path[draw=black,line cap=butt,line join=miter,line width=0.5pt,miter 
limit=4.0,dash pattern=on 0.5pt off 2.0pt] (80.058, 14.191) -- (109.978, 
96.395);



\path[draw=black,line cap=butt,line join=miter,line width=0.5pt,miter 
limit=4.0,dash pattern=on 0.5pt off 2.0pt] (48.876, 11.356) -- (17.816, 
96.395);


\begin{scope}[blend group = multiply]
\path[draw=black,fill=cffffdc,line cap=butt,line join=miter,line 
width=1.0pt,miter limit=4.0] (50.455, 17.423).. controls (48.802, 16.145) and 
(47.88, 13.193) .. (48.876, 11.356).. controls (50.302, 8.73) and (54.707, 
9.856) .. (57.38, 8.521).. controls (59.7, 7.364) and (61.188, 4.168) .. 
(63.78, 4.104).. controls (70.161, 3.946) and (77.657, 8.276) .. (80.058, 
14.191).. controls (81.523, 17.801) and (79.978, 22.775) .. (77.223, 25.529)..
controls (74.468, 28.284) and (69.169, 30.459) .. (65.884, 28.364).. controls
(62.753, 26.367) and (66.643, 19.788) .. (63.78, 17.423).. controls (60.355, 
14.595) and (53.969, 20.14) .. (50.455, 17.423) -- cycle;



\path[draw=c001764,fill=cefffff,line cap=butt,line join=miter,line 
width=0.7pt,miter limit=4.0,dash pattern=on 5.6pt off 0.7pt] (31.869, 
65.214).. controls (25.08, 70.422) and (23.505, 84.196) .. (29.034, 90.726).. 
controls (34.695, 97.412) and (46.519, 91.933) .. (55.276, 92.174).. controls 
(65.422, 92.452) and (82.864, 101.904) .. (85.727, 92.166).. controls (87.946,
84.618) and (72.484, 83.67) .. (65.884, 79.388).. controls (59.897, 75.502) 
and (54.629, 70.219) .. (47.962, 67.67).. controls (42.893, 65.732) and 
(36.174, 61.912) .. (31.869, 65.214) -- cycle;



\path[draw=c001764,fill=cefffff,line cap=butt,line join=miter,line 
width=0.7pt,miter limit=4.0,dash pattern=on 5.6pt off 0.7pt] (40.056, 
37.889).. controls (38.173, 32.935) and (44.09, 26.516) .. (49.111, 24.821).. 
controls (61.954, 20.486) and (84.539, 24.211) .. (87.789, 37.37).. controls 
(88.999, 42.268) and (82.115, 46.975) .. (77.223, 48.206).. controls (71.114, 
49.745) and (65.263, 44.226) .. (59.194, 42.537).. controls (52.869, 40.777) 
and (42.388, 44.026) .. (40.056, 37.889) -- cycle;



\path[draw=c0d6400,fill=ce0ffdc,line cap=butt,line join=miter,line 
width=0.7pt,miter limit=4.0,dash pattern=on 5.6pt off 0.7pt] (66.645, 
59.545).. controls (63.445, 59.977) and (59.846, 58.796) .. (57.38, 56.71).. 
controls (54.154, 53.982) and (50.627, 49.456) .. (51.711, 45.372).. controls 
(52.586, 42.079) and (56.81, 39.82) .. (60.215, 39.703).. controls (67.828, 
39.44) and (79.883, 43.425) .. (80.058, 51.041).. controls (80.179, 56.333) 
and (71.891, 58.837) .. (66.645, 59.545) -- cycle;



\path[draw=c0d6400,fill=ce0ffdc,line cap=butt,line join=miter,line 
width=0.7pt,miter limit=4.0,dash pattern=on 5.6pt off 0.7pt] (86.841, 
90.437).. controls (80.743, 90.286) and (70.277, 93.789) .. (68.719, 87.892)..
controls (66.741, 80.404) and (79.67, 75.804) .. (87.129, 73.718).. controls 
(90.924, 72.657) and (95.728, 72.656) .. (98.878, 75.024).. controls (102.861,
78.018) and (107.174, 84.574) .. (104.593, 88.837).. controls (101.517, 
93.92) and (92.781, 90.585) .. (86.841, 90.437) -- cycle;



\path[draw=c640000,fill=cffebdc,line cap=butt,line join=miter,line 
width=0.7pt,miter limit=4.0,dash pattern=on 8.4pt off 0.7pt] (33.828, 
65.503).. controls (38.449, 74.744) and (52.5, 77.008) .. (62.818, 76.469).. 
controls (75.272, 75.819) and (99.488, 71.703) .. (96.244, 59.661).. controls 
(93.242, 48.52) and (72.875, 64.595) .. (61.693, 61.75).. controls (53.054, 
59.553) and (47.342, 44.393) .. (39.016, 47.577).. controls (33.205, 49.799) 
and (31.045, 59.94) .. (33.828, 65.503) -- cycle;
\end{scope}


\node[text=black,line cap=butt,line join=miter,line width=1.0pt,miter 
limit=4.0,anchor=south west] (text7) at (105.188, 67.323){$\Up U$};



%  \begin{scope}[]
%    \path[draw=black,fill=cffebdc,line cap=butt,line join=miter,line 
%  width=1.0pt,miter limit=4.0] (-41.832, 66.388) circle (4.496pt);
%
%
%
%    \path[draw=black,fill=cefffff,line cap=butt,line join=miter,line 
%  width=1.0pt,miter limit=4.0] (-41.832, 55.537) circle (4.496pt);
%
%
%
%    \path[draw=black,fill=cffffdc,line cap=butt,line join=miter,line 
%  width=1.0pt,miter limit=4.0] (-41.832, 44.199) circle (4.496pt);
%
%
%
%    \path[draw=black,fill=ce0ffdc,line cap=butt,line join=miter,line 
%  width=1.0pt,miter limit=4.0] (-41.832, 32.86) circle (4.496pt);
%
%
%
%    \node[text=c001764,line cap=butt,line join=miter,line width=1.0pt,miter 
%  limit=4.0,anchor=south west] (text6-4-3) at (-59.214, 53.865){$text$};
%
%
%
%    \node[text=c640000,line cap=butt,line join=miter,line width=1.0pt,miter 
%  limit=4.0,anchor=south west] (text6-4-3-2) at (-59.214, 64.403){$text$};
%
%
%
%    \node[text=c644700,line cap=butt,line join=miter,line width=1.0pt,miter 
%  limit=4.0,anchor=south west] (text11-9-5-1-4-5) at (-59.214, 43.326){$text$};
%
%
%
%    \node[text=c0d6400,line cap=butt,line join=miter,line width=1.0pt,miter 
%  limit=4.0,anchor=south west] (text11-9-5-1-4-5-6) at (-59.214, 32.787){$text$};
%
%
%
%    \path[draw=black,line cap=butt,line join=miter,line width=0.5pt,miter 
%  limit=4.0,dash pattern=on 0.5pt off 2.0pt] (-33.328, 68.049) -- (-33.328, 
%  28.364);
%
%
%
%  \end{scope}

\end{tikzpicture}


==> tikz/inkscape-export/fig-13 <==

\definecolor{cf3f3f3}{RGB}{250,250,250}
\definecolor{cffffdc}{RGB}{255,255,220}
\definecolor{c644700}{RGB}{100,71,0}
\definecolor{cffebdc}{RGB}{255,235,220}
\definecolor{cefffff}{RGB}{239,255,255}
\definecolor{ce0ffdc}{RGB}{224,255,220}
\definecolor{c001764}{RGB}{0,23,100}
\definecolor{c640000}{RGB}{100,0,0}
\definecolor{c0d6400}{RGB}{13,100,0}


\def \globalscale {1.000000}
\begin{tikzpicture}[y=1pt, x=1pt, yscale=\globalscale,xscale=\globalscale, every node/.append style={scale=\globalscale}, inner sep=0pt, outer sep=0pt]
	\begin{scope}[blend group=multiply]
  \path[fill=cf3f3f3,line cap=butt,line join=miter,line width=1.0pt,miter 
  limit=4.0] (40.373, 107.734) -- (4.368, 45.372) -- (116.501, 45.372) -- 
  (77.223, 113.403) -- cycle;



  \path[fill=cf3f3f3,line cap=butt,line join=miter,line width=1.0pt,miter 
  limit=4.0] (64.998, 51.041) -- (25.72, 119.073) -- (116.908, 119.073) -- 
  (116.908, 107.232) -- (87.085, 55.577) -- cycle;



  \path[fill=cf3f3f3,line cap=butt,line join=miter,line width=1.0pt,miter 
  limit=4.0] (29.924, 53.033) -- (53.617, 53.436) -- (91.512, 119.073) -- 
  (3.522, 119.073) -- (3.522, 98.762) -- cycle;
	\end{scope}


  \path[draw=black,fill=cffffdc,line cap=butt,line join=miter,line 
  width=1.0pt,miter limit=4.0] (56.016, 112.399).. controls (49.884, 110.798) 
  and (38.864, 110.232) .. (39.008, 103.895).. controls (39.22, 94.592) and 
  (55.25, 91.737) .. (64.52, 92.557).. controls (68.476, 92.907) and (72.19, 
  95.923) .. (74.388, 99.23).. controls (77.056, 103.242) and (80.365, 109.751) 
  .. (77.223, 113.403).. controls (72.608, 118.768) and (62.863, 114.188) .. 
  (56.016, 112.399) -- cycle;



  \node[text=c644700,line cap=butt,line join=miter,line width=1.0pt,miter 
  limit=4.0,anchor=south west] (text1) at (54.174, 100.648){$W$};



  \path[draw=black,fill=cffffdc,line cap=butt,line join=miter,line 
  width=1.0pt,miter limit=4.0] (31.891, 64.154).. controls (33.577, 66.517) and 
  (37.281, 67.568) .. (40.125, 66.989).. controls (46.227, 65.744) and (55.641, 
  60.484) .. (54.0, 54.477).. controls (52.019, 47.222) and (37.714, 45.222) .. 
  (31.891, 49.981).. controls (28.232, 52.97) and (29.147, 60.308) .. (31.891, 
  64.154) -- cycle;



  \path[draw=black,fill=cffffdc,line cap=butt,line join=miter,line 
  width=1.0pt,miter limit=4.0] (68.719, 62.38).. controls (73.533, 66.85) and 
  (82.788, 71.382) .. (87.835, 67.176).. controls (90.811, 64.696) and (89.632, 
  58.497) .. (87.085, 55.577).. controls (82.141, 49.91) and (69.967, 45.456) ..
   (64.975, 51.081).. controls (62.342, 54.049) and (65.811, 59.68) .. (68.719, 
  62.38) -- cycle;



  \node[text=c644700,line cap=butt,line join=miter,line width=1.0pt,miter 
  limit=4.0,anchor=south west] (text2) at (36.173, 52.981){$U$};



  \node[text=c644700,line cap=butt,line join=miter,line width=1.0pt,miter 
  limit=4.0,anchor=south west] (text3) at (72.027, 53.688){$V$};



  \path[draw=black,line cap=butt,line join=miter,line width=0.5pt,miter 
  limit=4.0,dash pattern=on 0.5pt off 2.0pt] (40.373, 107.734) -- (4.368, 
  45.372);



  \path[draw=black,line cap=butt,line join=miter,line width=0.5pt,miter 
  limit=4.0,dash pattern=on 0.5pt off 2.0pt] (77.223, 113.403) -- (116.25, 
  45.372);



  \path[draw=black,line cap=butt,line join=miter,line width=0.5pt,miter 
  limit=4.0,dash pattern=on 0.5pt off 2.0pt] (29.924, 53.033) -- (3.252, 99.23);



  \path[draw=black,line cap=butt,line join=miter,line width=0.5pt,miter 
  limit=4.0,dash pattern=on 0.5pt off 2.0pt] (53.617, 53.436) -- (91.396, 
  118.872);



  \path[draw=black,line cap=butt,line join=miter,line width=0.5pt,miter 
  limit=4.0,dash pattern=on 0.5pt off 2.0pt] (64.998, 51.041) -- (25.899, 
  118.946);



  \path[draw=black,line cap=butt,line join=miter,line width=0.5pt,miter 
  limit=4.0,dash pattern=on 0.5pt off 2.0pt] (87.085, 55.577) -- (116.252, 
  106.483);



%  \begin{scope}[]
%    \path[draw=black,fill=cffebdc,line cap=butt,line join=miter,line 
%  width=1.0pt,miter limit=4.0] (-41.832, 66.388) circle (4.496pt);
%
%
%
%    \path[draw=black,fill=cefffff,line cap=butt,line join=miter,line 
%  width=1.0pt,miter limit=4.0] (-41.832, 55.537) circle (4.496pt);
%
%
%
%    \path[draw=black,fill=cffffdc,line cap=butt,line join=miter,line 
%  width=1.0pt,miter limit=4.0] (-41.832, 44.199) circle (4.496pt);
%
%
%
%    \path[draw=black,fill=ce0ffdc,line cap=butt,line join=miter,line 
%  width=1.0pt,miter limit=4.0] (-41.832, 32.86) circle (4.496pt);
%
%
%
%    \node[text=c001764,line cap=butt,line join=miter,line width=1.0pt,miter 
%  limit=4.0,anchor=south west] (text6-4-3) at (-59.214, 53.865){$text$};
%
%
%
%    \node[text=c640000,line cap=butt,line join=miter,line width=1.0pt,miter 
%  limit=4.0,anchor=south west] (text6-4-3-2) at (-59.214, 64.403){$text$};
%
%
%
%    \node[text=c644700,line cap=butt,line join=miter,line width=1.0pt,miter 
%  limit=4.0,anchor=south west] (text11-9-5-1-4-5) at (-59.214, 43.326){$text$};
%
%
%
%    \node[text=c0d6400,line cap=butt,line join=miter,line width=1.0pt,miter 
%  limit=4.0,anchor=south west] (text11-9-5-1-4-5-6) at (-59.214, 32.787){$text$};
%
%
%
%    \path[draw=black,line cap=butt,line join=miter,line width=0.5pt,miter 
%  limit=4.0,dash pattern=on 0.5pt off 2.0pt] (-33.328, 68.049) -- (-33.328, 
%  28.364);
%
%
%
%  \end{scope}

\end{tikzpicture}


==> tikz/inkscape-export/fig-14 <==

\definecolor{cffebdc}{RGB}{255,235,220}
\definecolor{cefffff}{RGB}{239,255,255}
\definecolor{ce0ffdc}{RGB}{224,255,220}
\definecolor{c640000}{RGB}{100,0,0}
\definecolor{c001764}{RGB}{0,23,100}
\definecolor{c0d6400}{RGB}{13,100,0}
\definecolor{cffffdc}{RGB}{255,255,220}
\definecolor{c644700}{RGB}{100,71,0}


\def \globalscale {1.000000}
\begin{tikzpicture}[y=1pt, x=1pt, yscale=\globalscale,xscale=\globalscale, every node/.append style={scale=\globalscale}, inner sep=0pt, outer sep=0pt]
  \path[fill=cffebdc,line cap=butt,line join=miter,line width=1.0pt,miter 
  limit=4.0] (59.585, 87.892) -- (128.247, 87.883) -- (128.247, 76.553) -- 
  (59.585, 76.561) -- (57.894, 82.217) -- cycle;



  \path[fill=cefffff,line cap=butt,line join=miter,line width=1.0pt,miter 
  limit=4.0] (55.176, 87.887) -- (-13.486, 87.883) -- (-13.486, 76.553) -- 
  (55.176, 76.557) -- (57.38, 82.222) -- cycle;



  \path[fill=ce0ffdc,line width=1.0pt] (57.38, 59.545) -- (128.247, 59.537) -- 
  (128.247, 48.206) -- (57.38, 48.215) -- cycle;



  \path[draw=black,line cap=butt,line join=miter,line width=0.5pt,miter 
  limit=4.0,dash pattern=on 0.5pt off 2.0pt] (57.38, 82.222) -- (57.38, 53.876);



  \path[draw=c640000,line cap=butt,line join=miter,line width=2.0pt,miter 
  limit=4.0] (57.894, 82.217) -- (114.073, 82.222);



  \path[draw=c001764,line cap=butt,line join=miter,line width=2.0pt,miter 
  limit=4.0,dash pattern=on 4.0pt off 2.0pt] (0.892, 82.217) -- (-13.486, 
  82.217);



  \path[draw=c640000,line cap=butt,line join=miter,line width=2.0pt,miter 
  limit=4.0,dash pattern=on 4.0pt off 2.0pt] (114.073, 82.222) -- (128.247, 
  82.222);



  \path[draw=c0d6400,line cap=butt,line join=miter,line width=2.0pt,miter 
  limit=4.0,dash pattern=on 4.0pt off 2.0pt] (114.073, 53.876) -- (128.247, 
  53.876);



  \path[draw=c0d6400,line cap=butt,line join=miter,line width=2.0pt,miter 
  limit=4.0] (57.38, 53.876) -- (114.073, 53.876);



  \path[draw=c0d6400,line cap=butt,line join=miter,line width=2.0pt,miter 
  limit=4.0] (57.38, 59.545) -- (57.38, 48.206);



  \path[draw=c001764,line cap=butt,line join=miter,line width=2.0pt,miter 
  limit=4.0] (56.915, 82.217) -- (0.892, 82.222);



  \node[text=c0d6400,line cap=butt,line join=miter,line width=1.0pt,miter 
  limit=4.0,anchor=south west] (text6) at (81.61, 60.744){$U$};



  \node[text=black,line cap=butt,line join=miter,line width=1.0pt,miter 
  limit=4.0,anchor=south west] (text7) at (131.613, 48.916){$[0,\infty)$};



  \node[text=black,line cap=butt,line join=miter,line width=1.0pt,miter 
  limit=4.0,anchor=south west] (text7-5) at (135.835, 78.067){$\mathbb{R}$};



  \path[draw=c640000,line width=2.0pt] (60.163, 87.887).. controls (58.721, 
  86.349) and (57.91, 84.325) .. (57.894, 82.217).. controls (57.911, 80.113) 
  and (58.717, 78.093) .. (60.154, 76.557);



  \path[draw=c001764,line cap=butt,line join=miter,line width=2.0pt,miter 
  limit=4.0] (54.646, 87.887).. controls (56.088, 86.349) and (56.898, 84.325) 
  .. (56.915, 82.217).. controls (56.898, 80.113) and (56.091, 78.093) .. 
  (54.655, 76.557);



  \node[text=c640000,line cap=butt,line join=miter,line width=1.0pt,miter 
  limit=4.0,anchor=south west] (text11) at (74.641, 89.149){$(\up U)^\circ$};



  \node[text=c001764,line cap=butt,line join=miter,line width=1.0pt,miter 
  limit=4.0,anchor=south west] (text12) at (23.435, 89.392){$V$};



%  \begin{scope}[]
%    \path[draw=black,fill=cffebdc,line cap=butt,line join=miter,line 
%  width=1.0pt,miter limit=4.0] (-41.832, 66.388) circle (4.496pt);
%
%
%
%    \path[draw=black,fill=cefffff,line cap=butt,line join=miter,line 
%  width=1.0pt,miter limit=4.0] (-41.832, 55.537) circle (4.496pt);
%
%
%
%    \path[draw=black,fill=cffffdc,line cap=butt,line join=miter,line 
%  width=1.0pt,miter limit=4.0] (-41.832, 44.199) circle (4.496pt);
%
%
%
%    \path[draw=black,fill=ce0ffdc,line cap=butt,line join=miter,line 
%  width=1.0pt,miter limit=4.0] (-41.832, 32.86) circle (4.496pt);
%
%
%
%    \node[text=c001764,line cap=butt,line join=miter,line width=1.0pt,miter 
%  limit=4.0,anchor=south west] (text6-4-3) at (-59.214, 53.865){$text$};
%
%
%
%    \node[text=c640000,line cap=butt,line join=miter,line width=1.0pt,miter 
%  limit=4.0,anchor=south west] (text6-4-3-2) at (-59.214, 64.403){$text$};
%
%
%
%    \node[text=c644700,line cap=butt,line join=miter,line width=1.0pt,miter 
%  limit=4.0,anchor=south west] (text11-9-5-1-4-5) at (-59.214, 43.326){$text$};
%
%
%
%    \node[text=c0d6400,line cap=butt,line join=miter,line width=1.0pt,miter 
%  limit=4.0,anchor=south west] (text11-9-5-1-4-5-6) at (-59.214, 32.787){$text$};
%
%
%
%    \path[draw=black,line cap=butt,line join=miter,line width=0.5pt,miter 
%  limit=4.0,dash pattern=on 0.5pt off 2.0pt] (-33.328, 68.049) -- (-33.328, 
%  28.364);
%
%
%
%  \end{scope}

\end{tikzpicture}


==> tikz/inkscape-export/fig-14-thin <==

\definecolor{cffebdc}{RGB}{255,235,220}
\definecolor{cefffff}{RGB}{239,255,255}
\definecolor{ce0ffdc}{RGB}{224,255,220}
\definecolor{c640000}{RGB}{100,0,0}
\definecolor{c001764}{RGB}{0,23,100}
\definecolor{c0d6400}{RGB}{13,100,0}
\definecolor{cffffdc}{RGB}{255,255,220}
\definecolor{c644700}{RGB}{100,71,0}


\def \globalscale {1.000000}
\begin{tikzpicture}[y=1pt, x=1pt, yscale=\globalscale,xscale=\globalscale, every node/.append style={scale=\globalscale}, inner sep=0pt, outer sep=0pt]
  \path[fill=cffebdc,line cap=butt,line join=miter,line width=1.0pt,miter 
  limit=4.0] (59.585, 87.892) -- (122.577, 87.892) -- (122.577, 76.561) -- 
  (59.585, 76.561) -- (57.894, 82.217) -- cycle;



  \path[fill=cefffff,line cap=butt,line join=miter,line width=1.0pt,miter 
  limit=4.0] (55.176, 87.887) -- (-7.816, 87.883) -- (-7.816, 76.553) -- 
  (55.176, 76.557) -- (57.38, 82.222) -- cycle;



  \path[fill=ce0ffdc,line width=1.0pt] (57.38, 59.545) -- (122.577, 59.545) -- 
  (122.577, 48.215) -- (57.38, 48.215) -- cycle;



  \path[draw=black,line cap=butt,line join=miter,line width=0.5pt,miter 
  limit=4.0,dash pattern=on 0.5pt off 2.0pt] (57.38, 82.222) -- (57.38, 53.876);



  \path[draw=c640000,line cap=butt,line join=miter,line width=1.0pt,miter 
  limit=4.0] (57.894, 82.217) -- (114.073, 82.222);



  \path[draw=c001764,line cap=butt,line join=miter,line width=1.0pt,miter 
  limit=4.0,dash pattern=on 3.0pt off 1.0pt] (0.892, 82.217) -- (-7.612, 82.217);



  \path[draw=c640000,line cap=butt,line join=miter,line width=1.0pt,miter 
  limit=4.0,dash pattern=on 3.0pt off 1.0pt] (114.073, 82.222) -- (122.577, 
  82.222);



  \path[draw=c0d6400,line cap=butt,line join=miter,line width=1.0pt,miter 
  limit=4.0,dash pattern=on 3.0pt off 1.0pt] (114.073, 53.876) -- (122.577, 
  53.876);



  \path[draw=c0d6400,line cap=butt,line join=miter,line width=1.0pt,miter 
  limit=4.0] (57.38, 53.876) -- (114.073, 53.876);



  \path[draw=c0d6400,line cap=butt,line join=miter,line width=1.0pt,miter 
  limit=4.0] (57.38, 59.545) -- (57.38, 48.206);



  \path[draw=c001764,line cap=butt,line join=miter,line width=1.0pt,miter 
  limit=4.0] (56.915, 82.217) -- (0.892, 82.222);



  \node[text=c0d6400,line cap=butt,line join=miter,line width=1.0pt,miter 
  limit=4.0,anchor=south west] (text6) at (81.61, 60.744){$U$};



  \node[text=black,line cap=butt,line join=miter,line width=1.0pt,miter 
  limit=4.0,anchor=south west] (text7) at (131.613, 48.916){$[0,\infty)$};



  \node[text=black,line cap=butt,line join=miter,line width=1.0pt,miter 
  limit=4.0,anchor=south west] (text7-5) at (135.835, 78.067){$\mathbb{R}$};



  \path[draw=c640000,line width=1.0pt] (60.163, 87.887).. controls (58.721, 
  86.349) and (57.91, 84.325) .. (57.894, 82.217).. controls (57.911, 80.113) 
  and (58.717, 78.093) .. (60.154, 76.557);



  \path[draw=c001764,line cap=butt,line join=miter,line width=1.0pt,miter 
  limit=4.0] (54.646, 87.887).. controls (56.088, 86.349) and (56.898, 84.325) 
  .. (56.915, 82.217).. controls (56.898, 80.113) and (56.091, 78.093) .. 
  (54.655, 76.557);



  \node[text=c640000,line cap=butt,line join=miter,line width=1.0pt,miter 
  limit=4.0,anchor=south west] (text11) at (74.641, 89.149){$(\up U)^\circ$};



  \node[text=c001764,line cap=butt,line join=miter,line width=1.0pt,miter 
  limit=4.0,anchor=south west] (text12) at (23.435, 89.392){$V$};



%  \begin{scope}[]
%    \path[draw=black,fill=cffebdc,line cap=butt,line join=miter,line 
%  width=1.0pt,miter limit=4.0] (-41.832, 66.388) circle (4.496pt);
%
%
%
%    \path[draw=black,fill=cefffff,line cap=butt,line join=miter,line 
%  width=1.0pt,miter limit=4.0] (-41.832, 55.537) circle (4.496pt);
%
%
%
%    \path[draw=black,fill=cffffdc,line cap=butt,line join=miter,line 
%  width=1.0pt,miter limit=4.0] (-41.832, 44.199) circle (4.496pt);
%
%
%
%    \path[draw=black,fill=ce0ffdc,line cap=butt,line join=miter,line 
%  width=1.0pt,miter limit=4.0] (-41.832, 32.86) circle (4.496pt);
%
%
%
%    \node[text=c001764,line cap=butt,line join=miter,line width=1.0pt,miter 
%  limit=4.0,anchor=south west] (text6-4-3) at (-59.214, 53.865){$text$};
%
%
%
%    \node[text=c640000,line cap=butt,line join=miter,line width=1.0pt,miter 
%  limit=4.0,anchor=south west] (text6-4-3-2) at (-59.214, 64.403){$text$};
%
%
%
%    \node[text=c644700,line cap=butt,line join=miter,line width=1.0pt,miter 
%  limit=4.0,anchor=south west] (text11-9-5-1-4-5) at (-59.214, 43.326){$text$};
%
%
%
%    \node[text=c0d6400,line cap=butt,line join=miter,line width=1.0pt,miter 
%  limit=4.0,anchor=south west] (text11-9-5-1-4-5-6) at (-59.214, 32.787){$text$};
%
%
%
%    \path[draw=black,line cap=butt,line join=miter,line width=0.5pt,miter 
%  limit=4.0,dash pattern=on 0.5pt off 2.0pt] (-33.328, 68.049) -- (-33.328, 
%  28.364);
%
%
%
%  \end{scope}

\end{tikzpicture}


==> tikz/inkscape-export/fig-15 <==

\definecolor{cffebdc}{RGB}{255,235,220}
\definecolor{cefffff}{RGB}{239,255,255}
\definecolor{cffffdc}{RGB}{255,255,220}
\definecolor{ce0ffdc}{RGB}{224,255,220}
\definecolor{c001764}{RGB}{0,23,100}
\definecolor{c640000}{RGB}{100,0,0}
\definecolor{c644700}{RGB}{100,71,0}
\definecolor{c0d6400}{RGB}{13,100,0}


\def \globalscale {1.000000}
\begin{tikzpicture}[y=1pt, x=1pt, yscale=\globalscale,xscale=\globalscale, every node/.append style={scale=\globalscale}, inner sep=0pt, outer sep=0pt]
  \path[draw=black,line cap=butt,line join=miter,line width=0.5pt,miter 
  limit=4.0,dash pattern=on 0.5pt off 2.0pt] (57.38, 82.222) -- (57.38, 53.876);



  \path[draw=black,line cap=butt,line join=miter,line width=2.0pt,miter 
  limit=4.0,dash pattern=on 4.0pt off 2.0pt] (99.9, 82.22) -- (114.073, 82.22);



  \node[text=black,line cap=butt,line join=miter,line width=1.0pt,miter 
  limit=4.0,anchor=south west] (text7-5) at (122.046, 78.862){$\mathbb{R}$};



  \path[fill=black,line cap=butt,line join=miter,line width=1.0pt,miter 
  limit=4.0] (57.38, 53.876) ellipse (2.835pt and 2.835pt);



  \path[fill=black,line cap=butt,line join=miter,line width=1.0pt,miter 
  limit=4.0] (57.38, 82.222) ellipse (2.835pt and 2.835pt);



  \node[text=black,line cap=butt,line join=miter,line width=1.0pt,miter 
  limit=4.0,anchor=south west] (text13) at (63.58, 49.235){$\{\ast\}$};



  \path[draw=black,line cap=butt,line join=miter,line width=2.0pt,miter 
  limit=4.0] (14.861, 82.222) -- (99.9, 82.222);



  \path[draw=black,line cap=butt,line join=miter,line width=2.0pt,miter 
  limit=4.0,dash pattern=on 4.0pt off 2.0pt] (14.861, 82.222) -- (0.687, 82.222);



  \node[text=black,line cap=butt,line join=miter,line width=1.0pt,miter 
  limit=4.0,anchor=south west] (text15) at (50.786, 89.483){$\{0\}$};



%  \begin{scope}[]
%    \path[draw=black,fill=cffebdc,line cap=butt,line join=miter,line 
%  width=1.0pt,miter limit=4.0] (-41.832, 66.388) circle (4.496pt);
%
%
%
%    \path[draw=black,fill=cefffff,line cap=butt,line join=miter,line 
%  width=1.0pt,miter limit=4.0] (-41.832, 55.537) circle (4.496pt);
%
%
%
%    \path[draw=black,fill=cffffdc,line cap=butt,line join=miter,line 
%  width=1.0pt,miter limit=4.0] (-41.832, 44.199) circle (4.496pt);
%
%
%
%    \path[draw=black,fill=ce0ffdc,line cap=butt,line join=miter,line 
%  width=1.0pt,miter limit=4.0] (-41.832, 32.86) circle (4.496pt);
%
%
%
%    \node[text=c001764,line cap=butt,line join=miter,line width=1.0pt,miter 
%  limit=4.0,anchor=south west] (text6-4-3) at (-59.214, 53.865){$text$};
%
%
%
%    \node[text=c640000,line cap=butt,line join=miter,line width=1.0pt,miter 
%  limit=4.0,anchor=south west] (text6-4-3-2) at (-59.214, 64.403){$text$};
%
%
%
%    \node[text=c644700,line cap=butt,line join=miter,line width=1.0pt,miter 
%  limit=4.0,anchor=south west] (text11-9-5-1-4-5) at (-59.214, 43.326){$text$};
%
%
%
%    \node[text=c0d6400,line cap=butt,line join=miter,line width=1.0pt,miter 
%  limit=4.0,anchor=south west] (text11-9-5-1-4-5-6) at (-59.214, 32.787){$text$};
%
%
%
%    \path[draw=black,line cap=butt,line join=miter,line width=0.5pt,miter 
%  limit=4.0,dash pattern=on 0.5pt off 2.0pt] (-33.328, 68.049) -- (-33.328, 
%  28.364);
%
%
%
%  \end{scope}

\end{tikzpicture}


==> tikz/inkscape-export/fig-16 <==

\definecolor{cffffdc}{RGB}{255,255,220}
\definecolor{cfd0000}{RGB}{253,0,0}
\definecolor{cffebdc}{RGB}{255,235,220}
\definecolor{cefffff}{RGB}{239,255,255}
\definecolor{ce0ffdc}{RGB}{224,255,220}
\definecolor{c001764}{RGB}{0,23,100}
\definecolor{c640000}{RGB}{100,0,0}
\definecolor{c644700}{RGB}{100,71,0}
\definecolor{c0d6400}{RGB}{13,100,0}


\def \globalscale {1.000000}
\begin{tikzpicture}[y=1pt, x=1pt, yscale=\globalscale,xscale=\globalscale, every node/.append style={scale=\globalscale}, inner sep=0pt, outer sep=0pt]
  \path[->,draw=black,line cap=butt,line join=miter,line width=0.5pt,miter 
  limit=4.0] (8.614, 63.958).. controls (7.54, 65.606) and (7.371, 71.71) .. 
  (8.283, 75.422).. controls (8.745, 77.302) and (9.655, 79.226) .. (11.123, 
  80.489).. controls (12.365, 81.557) and (14.277, 82.993) .. (15.723, 82.222)..
   controls (17.435, 81.309) and (18.26, 78.075) .. (17.054, 76.553).. controls 
  (15.742, 74.897) and (11.712, 74.69) .. (10.716, 76.553).. controls (8.454, 
  80.783) and (18.354, 88.218) .. (18.706, 88.521);



  \path[fill=cffffdc,line cap=butt,line join=miter,line width=1.0pt,miter 
  limit=4.0] (76.047, 57.571) -- (57.38, 25.529) -- (106.571, 110.595) -- 
  (8.283, 110.569) -- (57.38, 25.529);



  \path[fill=black,line cap=butt,line join=miter,line width=1.0pt,miter 
  limit=4.0] (57.38, 25.529) ellipse (2.835pt and 2.835pt);



  \node[text=red,line cap=butt,line join=miter,line width=1.0pt,miter 
  limit=4.0,anchor=south west] (text16) at (81.516, 51.439){$\text{point}$};



  \node[text=red,line cap=butt,line join=miter,line width=1.0pt,miter 
  limit=4.0,anchor=south west] (text17) at (77.09, 44.311){$\text{removed}$};



  \node[text=black,line cap=butt,line join=miter,line width=1.0pt,miter 
  limit=4.0,anchor=south west] (text18) at (45.676, 22.695){$x$};



  \node[text=black,line cap=butt,line join=miter,line width=1.0pt,miter 
  limit=4.0,anchor=south west] (text20) at (-5.21, 56.719){$\text{closed}$};



  \node[text=black,line cap=butt,line join=miter,line width=1.0pt,miter 
  limit=4.0,anchor=south west] (text20-6) at (110.116, 95.683){$\text{open}$};



  \path[draw=black,line cap=butt,line join=miter,line width=1.0pt,miter 
  limit=4.0] (57.38, 25.529) -- (8.283, 110.569);



  \path[draw=black,line cap=butt,line join=miter,line width=1.0pt,miter 
  limit=4.0] (57.38, 25.529) -- (76.047, 57.571);



  \path[draw=black,line cap=butt,line join=miter,line width=0.601pt,miter 
  limit=4.0,dash pattern=on 6.009pt off 1.803pt] (76.047, 57.571) -- (106.571, 
  110.595);



  \node[text=black,line cap=butt,line join=miter,line width=1.0pt,miter 
  limit=4.0,anchor=south west] (text22) at (46.053, 87.04){$J^+(x)$};



  \path[->,draw=black,line cap=butt,line join=miter,line width=0.5pt,miter 
  limit=4.0] (122.577, 93.561).. controls (122.577, 93.561) and (122.424, 
  87.452) .. (120.796, 85.057).. controls (118.866, 82.218) and (115.63, 79.292)
   .. (112.198, 79.388).. controls (109.03, 79.476) and (103.897, 81.958) .. 
  (104.563, 85.057).. controls (105.043, 87.283) and (110.026, 88.441) .. 
  (111.239, 86.513).. controls (112.876, 83.912) and (108.397, 80.446) .. 
  (105.569, 79.242).. controls (101.722, 77.603) and (93.092, 80.534) .. 
  (93.092, 80.534);



  \path[draw=cfd0000, fill = white, line cap=butt,line join=miter,line width=2.0pt,miter 
  limit=4.0] (76.047, 57.571) ellipse (2.835pt and 2.835pt);

\end{tikzpicture}


==> tikz/inkscape-export/fig-17-curve.tex <==

\definecolor{cffebdc}{RGB}{255,235,220}
\definecolor{cfe0000}{RGB}{254,0,0}
\definecolor{cefffff}{RGB}{239,255,255}
\definecolor{ce0ffdc}{RGB}{224,255,220}
\definecolor{c001764}{RGB}{0,23,100}
\definecolor{c640000}{RGB}{100,0,0}
\definecolor{c0d6400}{RGB}{13,100,0}
\definecolor{cffffdc}{RGB}{255,255,220}
\definecolor{c644700}{RGB}{100,71,0}


\def \globalscale {1.000000}
\begin{tikzpicture}[y=1pt, x=1pt, yscale=\globalscale,xscale=\globalscale, every node/.append style={scale=\globalscale}, inner sep=0pt, outer sep=0pt]
	\path[draw=black,fill=cffebdc,line cap=butt,line join=miter,line 
	width=1.0pt,miter limit=4.0] (20.53, 34.033) -- (62.331, 22.623) -- (63.78, 
	22.524) -- (105.106, 32.653) -- (62.42, 106.588) -- cycle;
	
	
	
	\path[draw=red,fill=cfe0000,line width=1.0pt] (61.527, 34.613) -- (64.77, 
	35.093) -- (64.922, 22.486) -- (61.279, 22.683) -- cycle;
	
	
	
	\node[text=cfe0000,line cap=butt,line join=miter,line width=1.0pt,miter 
	limit=4.0,anchor=south west] (text16) at (112.012, 29.968){$\text{curve}$};
	
	
	
	\node[text=cfe0000,line cap=butt,line join=miter,line width=1.0pt,miter 
	limit=4.0,anchor=south west] (text17) at (107.586, 22.84){$\text{removed}$};
	
	
	
	\path[draw=black,fill=cefffff,line cap=butt,line join=bevel,line 
	width=1.0pt,miter limit=4.0] (63.826, 34.751) -- (83.812, 69.536) -- (105.106,
	32.653) -- (84.722, 32.749) -- (68.719, 35.269) -- cycle;
	
	
	
	\path[draw=black,fill=cefffff,line cap=butt,line join=bevel,line 
	width=1.0pt,miter limit=4.0] (20.53, 34.033) -- (41.196, 69.828) -- (61.926, 
	34.431) -- (54.546, 34.033) -- cycle;
	
	
	
	\path[draw=black,fill=ce0ffdc,line join=bevel,line width=1.0pt] (93.007, 
	38.849).. controls (84.427, 39.007) and (73.888, 36.419) .. (63.867, 34.991) 
	-- (64.084, 22.524).. controls (81.163, 21.779) and (106.057, 15.281) .. 
	(105.57, 29.782).. controls (105.343, 36.531) and (100.243, 38.716) .. 
	(93.007, 38.849) -- cycle;
	
	
	
	\path[draw=black,fill=ce0ffdc,line join=bevel,line width=1.0pt] (62.096, 22.6)
	-- (61.879, 34.736).. controls (57.817, 34.157) and (54.955, 33.905) .. 
	(51.71, 34.033).. controls (41.325, 34.442) and (27.879, 41.382) .. (20.53, 
	34.033).. controls (17.857, 31.36) and (17.857, 25.367) .. (20.53, 22.695).. 
	controls (29.215, 14.009) and (45.13, 21.799) .. (57.381, 22.695).. controls 
	(59.103, 22.821) and (62.096, 22.6) .. (62.096, 22.6) -- cycle;
	
	
	
	\path (20.53, 34.033) -- (62.42, 106.588);
	
	
	
	\path (105.106, 32.653) -- (62.42, 106.588);
	
	
	
	\path (65.884, 59.545) -- (50.572, 86.067);
	
	
	
	\path (65.884, 59.545) -- (77.732, 80.066);
	
	
	
	\path[->,draw=red,line cap=butt,line join=miter,line width=0.5pt,miter limit=4.0]
	(109.583, 32.752).. controls (109.583, 32.752) and (107.335, 35.095) .. 
	(104.293, 34.081).. controls (99.984, 32.644) and (101.673, 27.973) .. 
	(98.855, 27.302).. controls (95.689, 26.547) and (93.218, 31.485) .. (89.966, 
	31.347).. controls (87.068, 31.223) and (85.268, 27.351) .. (82.379, 27.083)..
	controls (79.732, 26.837) and (77.453, 29.239) .. (74.825, 29.644).. controls
	(72.235, 30.043) and (66.966, 29.478) .. (66.966, 29.478);
	
	
	
	\node[text=c001764,line cap=butt,line join=miter,line width=1.0pt,miter 
	limit=4.0,anchor=south west] (text11) at (-22, 49.946){$\DChron^+(A)$};
	
	
	
	\node[text=c001764,line cap=butt,line join=miter,line width=1.0pt,miter 
	limit=4.0,anchor=south west] (text11-6) at (99.818, 49.615){$\DChron^+(A)$};
	
	
	
	\node[text=c640000,line cap=butt,line join=miter,line width=1.0pt,miter 
	limit=4.0,anchor=south west] (text12) at (75.823, 89.221){$\DLeq^+(A)$};
	
	
	
	\node[text=c0d6400,line cap=butt,line join=miter,line width=1.0pt,miter 
	limit=4.0,anchor=south west] (text1-0) at (24.069, 25.132){$A$};
	
	
	
	%  \begin{scope}[]
		%    \path[draw=black,fill=cffebdc,line cap=butt,line join=miter,line 
		%  width=1.0pt,miter limit=4.0] (-41.832, 66.388) circle (4.496pt);
		%
		%
		%
		%    \path[draw=black,fill=cefffff,line cap=butt,line join=miter,line 
		%  width=1.0pt,miter limit=4.0] (-41.832, 55.537) circle (4.496pt);
		%
		%
		%
		%    \path[draw=black,fill=cffffdc,line cap=butt,line join=miter,line 
		%  width=1.0pt,miter limit=4.0] (-41.832, 44.199) circle (4.496pt);
		%
		%
		%
		%    \path[draw=black,fill=ce0ffdc,line cap=butt,line join=miter,line 
		%  width=1.0pt,miter limit=4.0] (-41.832, 32.86) circle (4.496pt);
		%
		%
		%
		%    \node[text=c001764,line cap=butt,line join=miter,line width=1.0pt,miter 
		%  limit=4.0,anchor=south west] (text6-4-3) at (-59.214, 53.865){$text$};
		%
		%
		%
		%    \node[text=c640000,line cap=butt,line join=miter,line width=1.0pt,miter 
		%  limit=4.0,anchor=south west] (text6-4-3-2) at (-59.214, 64.403){$text$};
		%
		%
		%
		%    \node[text=c644700,line cap=butt,line join=miter,line width=1.0pt,miter 
		%  limit=4.0,anchor=south west] (text11-9-5-1-4-5) at (-59.214, 43.326){$text$};
		%
		%
		%
		%    \node[text=c0d6400,line cap=butt,line join=miter,line width=1.0pt,miter 
		%  limit=4.0,anchor=south west] (text11-9-5-1-4-5-6) at (-59.214, 32.787){$text$};
		%
		%
		%
		%    \path[draw=black,line cap=butt,line join=miter,line width=0.5pt,miter 
		%  limit=4.0,dash pattern=on 0.5pt off 2.0pt] (-33.328, 68.049) -- (-33.328, 
		%  28.364);
		%
		%
		%
		%  \end{scope}
	
\end{tikzpicture}


==> tikz/inkscape-export/fig-17-point.tex <==

\definecolor{cefffff}{RGB}{239,255,255}
\definecolor{cffffdc}{RGB}{255,255,220}
\definecolor{cfe0000}{RGB}{254,0,0}
\definecolor{ce0ffdc}{RGB}{224,255,220}
\definecolor{c0d6400}{RGB}{13,100,0}
\definecolor{cfd0000}{RGB}{253,0,0}
\definecolor{c644700}{RGB}{100,71,0}
\definecolor{c001764}{RGB}{0,23,100}
\definecolor{cffebdc}{RGB}{255,235,220}
\definecolor{c640000}{RGB}{100,0,0}


\def \globalscale {1.000000}
\begin{tikzpicture}[y=1pt, x=1pt, yscale=\globalscale,xscale=\globalscale, every node/.append style={scale=\globalscale}, inner sep=0pt, outer sep=0pt]
	\path[draw=black,fill=cefffff,line cap=butt,line join=miter,line 
	width=1.0pt,miter limit=4.0] (20.53, 34.033) -- (58.259, 27.451) -- (105.106, 
	32.653) -- (62.42, 106.588) -- cycle;
	
	
	
	\path[draw=black,fill=cffffdc,line cap=butt,line join=miter,line 
	width=1.0pt,miter limit=4.0] (20.53, 34.033) -- (60.562, 27.451) -- (105.106, 
	32.653) -- (77.732, 80.066) -- (65.884, 59.545) -- (50.572, 86.067) -- (20.53,
	34.033);
	
	
	
	\node[text=cfe0000,line cap=butt,line join=miter,line width=1.0pt,miter 
	limit=4.0,anchor=south west] (text16) at (98.934, 65.934){$\text{point}$};
	
	
	
	\node[text=cfe0000,line cap=butt,line join=miter,line width=1.0pt,miter 
	limit=4.0,anchor=south west] (text17) at (94.508, 58.807){$\text{removed}$};
	
	
	
	\path[draw=black,fill=ce0ffdc,line cap=butt,line join=miter,line 
	width=1.0pt,miter limit=4.0] (20.53, 34.033).. controls (17.857, 31.361) and 
	(17.857, 25.367) .. (20.53, 22.695).. controls (29.216, 14.009) and (45.13, 
	21.799) .. (57.38, 22.695).. controls (73.573, 23.879) and (106.115, 13.555) 
	.. (105.569, 29.781).. controls (104.964, 47.78) and (69.706, 33.324) .. 
	(51.711, 34.033).. controls (41.325, 34.443) and (27.879, 41.383) .. (20.53, 
	34.033) -- cycle;
	
	
	
	\node[text=c0d6400,line cap=butt,line join=miter,line width=1.0pt,miter 
	limit=4.0,anchor=south west] (text1) at (24.069, 25.132){$A$};
	
	
	
	\path (20.53, 34.033) -- (62.42, 106.588);
	
	
	
	\path (105.106, 32.653) -- (62.42, 106.588);
	
	
	
	\path (65.884, 59.545) -- (50.572, 86.067);
	
	
	
	\path (65.884, 59.545) -- (77.732, 80.066);
	
	
	
	\path[draw=cfd0000,fill = white, line cap=butt,line join=miter,line width=2.0pt,miter 
	limit=4.0] (65.884, 59.545) ellipse (2.835pt and 2.835pt);
	
	
	
	\path[->,draw=red,line cap=butt,line join=miter,line width=0.5pt,miter limit=4.0]
	(103.926, 55.425).. controls (103.926, 55.425) and (104.913, 49.63) .. 
	(94.674, 49.943).. controls (91.534, 50.04) and (88.949, 54.786) .. (85.423, 
	55.492).. controls (81.778, 56.221) and (77.967, 52.871) .. (74.388, 53.876)..
	controls (72.401, 54.434) and (69.623, 57.832) .. (69.623, 57.832);
	
	
	
	\node[text=c644700,line cap=butt,line join=miter,line width=1.0pt,miter 
	limit=4.0,anchor=south west] (text11) at (-6, 48.457){$\Dcaus^+(A)$};
	
	
	
	\node[text=c001764,line cap=butt,line join=miter,line width=1.0pt,miter 
	limit=4.0,anchor=south west] (text12) at (73.914, 92.709){$\DCaus^+(A)$};
	
	
	
	%  \begin{scope}[]
		%    \path[draw=black,fill=cffebdc,line cap=butt,line join=miter,line 
		%  width=1.0pt,miter limit=4.0] (-41.832, 66.388) circle (4.496pt);
		%
		%
		%
		%    \path[draw=black,fill=cefffff,line cap=butt,line join=miter,line 
		%  width=1.0pt,miter limit=4.0] (-41.832, 55.537) circle (4.496pt);
		%
		%
		%
		%    \path[draw=black,fill=cffffdc,line cap=butt,line join=miter,line 
		%  width=1.0pt,miter limit=4.0] (-41.832, 44.199) circle (4.496pt);
		%
		%
		%
		%    \path[draw=black,fill=ce0ffdc,line cap=butt,line join=miter,line 
		%  width=1.0pt,miter limit=4.0] (-41.832, 32.86) circle (4.496pt);
		%
		%
		%
		%    \node[text=c001764,line cap=butt,line join=miter,line width=1.0pt,miter 
		%  limit=4.0,anchor=south west] (text6-4-3) at (-59.214, 53.865){$text$};
		%
		%
		%
		%    \node[text=c640000,line cap=butt,line join=miter,line width=1.0pt,miter 
		%  limit=4.0,anchor=south west] (text6-4-3-2) at (-59.214, 64.403){$text$};
		%
		%
		%
		%    \node[text=c644700,line cap=butt,line join=miter,line width=1.0pt,miter 
		%  limit=4.0,anchor=south west] (text11-9-5-1-4-5) at (-59.214, 43.326){$text$};
		%
		%
		%
		%    \node[text=c0d6400,line cap=butt,line join=miter,line width=1.0pt,miter 
		%  limit=4.0,anchor=south west] (text11-9-5-1-4-5-6) at (-59.214, 32.787){$text$};
		%
		%
		%
		%    \path[draw=black,line cap=butt,line join=miter,line width=0.5pt,miter 
		%  limit=4.0,dash pattern=on 0.5pt off 2.0pt] (-33.328, 68.049) -- (-33.328, 
		%  28.364);
		%
		%
		%
		%  \end{scope}
	
\end{tikzpicture}


==> tikz/inkscape-export/fig-17-region.tex <==

\definecolor{cffebdc}{RGB}{255,235,220}
\definecolor{cfe0000}{RGB}{254,0,0}
\definecolor{ce0ffdc}{RGB}{224,255,220}
\definecolor{c0d6400}{RGB}{13,100,0}
\definecolor{c640000}{RGB}{100,0,0}
\definecolor{cefffff}{RGB}{239,255,255}
\definecolor{cffffdc}{RGB}{255,255,220}
\definecolor{c001764}{RGB}{0,23,100}
\definecolor{c644700}{RGB}{100,71,0}


\def \globalscale {1.000000}
\begin{tikzpicture}[y=1pt, x=1pt, yscale=\globalscale,xscale=\globalscale, every node/.append style={scale=\globalscale}, inner sep=0pt, outer sep=0pt]
	\path[draw=black,fill=cffebdc,line cap=butt,line join=miter,line 
	width=1.0pt,miter limit=4.0] (20.53, 34.033) -- (63.78, 27.545) -- (105.106, 
	32.653) -- (82.204, 72.322) -- (71.554, 53.876) -- (57.38, 53.876) -- (44.683,
	75.868) -- (20.53, 34.033);
	
	
	
	\path[draw=black,line cap=butt,line join=miter,line width=0.5pt,miter 
	limit=4.0,dash pattern=on 0.5pt off 2.0pt] (20.53, 34.033) -- (44.683, 75.868)
	-- (57.38, 53.876) -- (71.554, 53.876) -- (82.204, 72.322) -- (105.106, 
	32.653);
	
	
	
	\node[text=cfe0000,line cap=butt,line join=miter,line width=1.0pt,miter 
	limit=4.0,anchor=south west] (text16) at (105.751, 64.44){$\text{region}$};
	
	
	
	\node[text=cfe0000,line cap=butt,line join=miter,line width=1.0pt,miter 
	limit=4.0,anchor=south west] (text17) at (101.325, 57.313){$\text{removed}$};
	
	
	
	\path[draw=black,fill=ce0ffdc,line cap=butt,line join=miter,line 
	width=1.0pt,miter limit=4.0] (20.53, 34.033).. controls (17.857, 31.361) and 
	(17.857, 25.367) .. (20.53, 22.695).. controls (29.216, 14.009) and (45.13, 
	21.799) .. (57.38, 22.695).. controls (73.573, 23.879) and (106.115, 13.555) 
	.. (105.569, 29.781).. controls (104.964, 47.78) and (69.706, 33.324) .. 
	(51.711, 34.033).. controls (41.325, 34.443) and (27.879, 41.383) .. (20.53, 
	34.033) -- cycle;
	
	
	
	\node[text=c0d6400,line cap=butt,line join=miter,line width=1.0pt,miter 
	limit=4.0,anchor=south west] (text1) at (24.069, 25.132){$A$};
	
	
	
	\path[->,draw=red,line cap=butt,line join=miter,line width=0.5pt,miter limit=4.0]
	(103.889, 65.296).. controls (103.889, 65.296) and (99.785, 67.535) .. 
	(97.954, 66.66).. controls (95.371, 65.424) and (96.97, 59.644) .. (94.195, 
	58.933).. controls (91.23, 58.174) and (90.942, 66.283) .. (86.704, 64.245).. 
	controls (84.744, 63.303) and (84.168, 60.513) .. (82.263, 59.464).. controls 
	(80.786, 58.651) and (77.291, 58.536) .. (77.291, 58.536);
	
	
	
	\node[text=c640000,line cap=butt,line join=miter,line width=1.0pt,miter 
	limit=4.0,anchor=south west] (text11) at (48.057, 76.844){$\DLeq^+(A)$};
	
	
	
	\path[pattern={Lines[angle = 45,distance = 1.5pt,line width = .5pt]}, pattern color=red,draw=red,line cap=butt,line join=miter,line width=1.0pt,miter limit=4.0]
	(57.38, 62.38) -- (71.554, 62.38) -- (71.554, 53.876) -- (57.38, 53.876) -- 
	cycle;

	
	
	%  \begin{scope}[]
		%    \path[draw=black,fill=cffebdc,line cap=butt,line join=miter,line 
		%  width=1.0pt,miter limit=4.0] (-41.832, 66.388) circle (4.496pt);
		%
		%
		%
		%    \path[draw=black,fill=cefffff,line cap=butt,line join=miter,line 
		%  width=1.0pt,miter limit=4.0] (-41.832, 55.537) circle (4.496pt);
		%
		%
		%
		%    \path[draw=black,fill=cffffdc,line cap=butt,line join=miter,line 
		%  width=1.0pt,miter limit=4.0] (-41.832, 44.199) circle (4.496pt);
		%
		%
		%
		%    \path[draw=black,fill=ce0ffdc,line cap=butt,line join=miter,line 
		%  width=1.0pt,miter limit=4.0] (-41.832, 32.86) circle (4.496pt);
		%
		%
		%
		%    \node[text=c001764,line cap=butt,line join=miter,line width=1.0pt,miter 
		%  limit=4.0,anchor=south west] (text6-4-3) at (-59.214, 53.865){$text$};
		%
		%
		%
		%    \node[text=c640000,line cap=butt,line join=miter,line width=1.0pt,miter 
		%  limit=4.0,anchor=south west] (text6-4-3-2) at (-59.214, 64.403){$text$};
		%
		%
		%
		%    \node[text=c644700,line cap=butt,line join=miter,line width=1.0pt,miter 
		%  limit=4.0,anchor=south west] (text11-9-5-1-4-5) at (-59.214, 43.326){$text$};
		%
		%
		%
		%    \node[text=c0d6400,line cap=butt,line join=miter,line width=1.0pt,miter 
		%  limit=4.0,anchor=south west] (text11-9-5-1-4-5-6) at (-59.214, 32.787){$text$};
		%
		%
		%
		%    \path[draw=black,line cap=butt,line join=miter,line width=0.5pt,miter 
		%  limit=4.0,dash pattern=on 0.5pt off 2.0pt] (-33.328, 68.049) -- (-33.328, 
		%  28.364);
		%
		%
		%
		%  \end{scope}
	
\end{tikzpicture}


==> tikz/inkscape-export/fig-18-pullback.tex <==

\definecolor{cededed}{RGB}{237,237,237}
\definecolor{cffffdc}{RGB}{255,255,220}
\definecolor{c644700}{RGB}{100,71,0}
\definecolor{ce0ffdc}{RGB}{224,255,220}
\definecolor{c0d6400}{RGB}{13,100,0}
\definecolor{cffebdc}{RGB}{255,235,220}
\definecolor{c640000}{RGB}{100,0,0}
\definecolor{cefffff}{RGB}{239,255,255}
\definecolor{c001764}{RGB}{0,23,100}


\def \globalscale {1.000000}
\begin{tikzpicture}[y=1pt, x=1pt, yscale=\globalscale,xscale=\globalscale, every node/.append style={scale=\globalscale}, inner sep=0pt, outer sep=0pt]
	
	\begin{scope}[blend group=multiply]
	\path[fill=cededed,line cap=butt,line join=miter,line width=1.0pt,miter 
	limit=4.0] (77.041, 111.568) -- (92.058, 113.122) -- (124.041, 25.248) -- 
	(46.042, 25.529) -- cycle;
	
	
	\path[draw=black,fill=cffffdc,line cap=butt,line join=miter,line 
	width=1.0pt,miter limit=4.0] (40.373, 119.073).. controls (37.142, 116.895) 
	and (35.14, 110.805) .. (37.538, 107.734).. controls (41.608, 102.521) and 
	(50.767, 107.612) .. (57.38, 107.734).. controls (70.986, 107.986) and 
	(93.148, 96.598) .. (98.177, 109.243).. controls (100.364, 114.744) and 
	(99.062, 124.426) .. (85.727, 121.907).. controls (80.079, 120.84) and 
	(76.972, 115.535) .. (71.819, 114.647).. controls (61.387, 112.849) and 
	(49.151, 124.988) .. (40.373, 119.073) -- cycle;
	\end{scope}
	\path[draw=black,line cap=butt,line join=miter,line width=0.5pt,miter 
	limit=4.0,dash pattern=on 0.5pt off 2.0pt] (38.771, 117.494) -- (5.299, 
	25.529);
	
	
	\node[text=c644700,line cap=butt,line join=miter,line width=1.0pt,miter 
	limit=4.0,anchor=south west] (text12) at (40.539, 109.051){$U$};
	
	
	
	\path[draw=black,line cap=butt,line join=miter,line width=0.5pt,miter 
	limit=4.0,dash pattern=on 0.5pt off 2.0pt] (99.9, 113.403) -- (131.884, 
	25.529);
	
	
	
	\path[draw=black,fill=ce0ffdc,line cap=butt,line join=miter,line 
	width=1.0pt,miter limit=4.0] (26.067, 80.567).. controls (24.568, 77.081) and 
	(21.665, 70.558) .. (20.892, 66.127).. controls (20.397, 63.292) and (27.749, 
	65.214) .. (30.346, 65.214).. controls (50.189, 65.214) and (100.703, 65.214) 
	.. (106.551, 65.214).. controls (108.028, 65.214) and (118.233, 61.516) .. 
	(116.315, 66.786) -- (111.156, 80.959).. controls (109.788, 84.718) and 
	(106.344, 80.519) .. (100.999, 80.468).. controls (79.555, 80.263) and 
	(53.271, 80.7) .. (34.703, 81.147).. controls (31.391, 81.226) and (28.156, 
	85.429) .. (26.067, 80.567) -- cycle;
	
	
	
	\node[text=c0d6400,line cap=butt,line join=miter,line width=1.0pt,miter 
	limit=4.0,anchor=south west] (text15) at (119.131, 69.509){$A$};
	
	
	
	\path[draw=black,fill=cffebdc,line cap=butt,line join=miter,line 
	width=1.0pt,miter limit=4.0] (77.041, 111.568).. controls (76.808, 108.806) 
	and (80.881, 106.695) .. (83.648, 106.515).. controls (86.873, 106.306) and 
	(91.757, 108.141) .. (92.046, 111.36).. controls (92.277, 113.93) and (88.704,
	116.081) .. (86.14, 116.361).. controls (82.732, 116.733) and (77.329, 
	114.984) .. (77.041, 111.568) -- cycle;
	
	
	
	\node[text=c640000,line cap=butt,line join=miter,line width=1.0pt,miter 
	limit=4.0,anchor=south west] (text17) at (102.562, 113.489){$W$};
	
	
	
	\path[draw=black,line cap=butt,line join=miter,line width=0.5pt,miter 
	limit=4.0,dash pattern=on 0.5pt off 2.0pt] (77.041, 111.568) -- (45.623, 
	25.248);
	
	
	
	\path[draw=black,line cap=butt,line join=miter,line width=0.5pt,miter 
	limit=4.0,dash pattern=on 0.5pt off 2.0pt] (92.058, 113.122) -- (124.041, 
	25.248);
	
	
	
	\path[draw=black,fill=cffebdc,line cap=butt,line join=miter,line 
	width=1.0pt,miter limit=4.0] (103.803, 80.855).. controls (102.936, 80.634) 
	and (102.001, 80.478) .. (101.0, 80.468).. controls (89.902, 80.362) and 
	(77.538, 80.431) .. (65.588, 80.581) -- (60.1, 65.215) -- (106.551, 65.215).. 
	controls (106.998, 65.215) and (108.269, 64.879) .. (109.736, 64.553) -- cycle;
	
	
	
	\node[text=c640000,line cap=butt,line join=miter,line width=1.0pt,miter 
	limit=4.0,anchor=south west] (text22) at (66.303, 48.962){$A\wedge \Down W$};
	
	
	
	%  \begin{scope}[]
		%    \path[draw=black,fill=cffebdc,line cap=butt,line join=miter,line 
		%  width=1.0pt,miter limit=4.0] (-41.832, 66.388) circle (4.496pt);
		%
		%
		%
		%    \path[draw=black,fill=cefffff,line cap=butt,line join=miter,line 
		%  width=1.0pt,miter limit=4.0] (-41.832, 55.537) circle (4.496pt);
		%
		%
		%
		%    \path[draw=black,fill=cffffdc,line cap=butt,line join=miter,line 
		%  width=1.0pt,miter limit=4.0] (-41.832, 44.199) circle (4.496pt);
		%
		%
		%
		%    \path[draw=black,fill=ce0ffdc,line cap=butt,line join=miter,line 
		%  width=1.0pt,miter limit=4.0] (-41.832, 32.86) circle (4.496pt);
		%
		%
		%
		%    \node[text=c001764,line cap=butt,line join=miter,line width=1.0pt,miter 
		%  limit=4.0,anchor=south west] (text6-4-3) at (-59.214, 53.865){$text$};
		%
		%
		%
		%    \node[text=c640000,line cap=butt,line join=miter,line width=1.0pt,miter 
		%  limit=4.0,anchor=south west] (text6-4-3-2) at (-59.214, 64.403){$text$};
		%
		%
		%
		%    \node[text=c644700,line cap=butt,line join=miter,line width=1.0pt,miter 
		%  limit=4.0,anchor=south west] (text11-9-5-1-4-5) at (-59.214, 43.326){$text$};
		%
		%
		%
		%    \node[text=c0d6400,line cap=butt,line join=miter,line width=1.0pt,miter 
		%  limit=4.0,anchor=south west] (text11-9-5-1-4-5-6) at (-59.214, 32.787){$text$};
		%
		%
		%
		%    \path[draw=black,line cap=butt,line join=miter,line width=0.5pt,miter 
		%  limit=4.0,dash pattern=on 0.5pt off 2.0pt] (-33.328, 68.049) -- (-33.328, 
		%  28.364);
		%
		%
		%
		%  \end{scope}
	
\end{tikzpicture}


==> tikz/inkscape-export/fig-18-transitive.tex <==

\definecolor{cffffdc}{RGB}{255,255,220}
\definecolor{c644700}{RGB}{100,71,0}
\definecolor{ce0ffdc}{RGB}{224,255,220}
\definecolor{c0d6400}{RGB}{13,100,0}
\definecolor{cffebdc}{RGB}{255,235,220}
\definecolor{cefffff}{RGB}{239,255,255}
\definecolor{c001764}{RGB}{0,23,100}
\definecolor{c640000}{RGB}{100,0,0}


\def \globalscale {1.000000}
\begin{tikzpicture}[y=1pt, x=1pt, yscale=\globalscale,xscale=\globalscale, every node/.append style={scale=\globalscale}, inner sep=0pt, outer sep=0pt]
	\path[draw=black,line cap=butt,line join=miter,line width=0.5pt,miter 
	limit=4.0,dash pattern=on 0.5pt off 2.0pt] (38.771, 117.494) -- (5.299, 
	25.529);
	
	
	
	\path[draw=black,fill=cffffdc,line cap=butt,line join=miter,line 
	width=1.0pt,miter limit=4.0] (40.373, 119.073).. controls (37.142, 116.895) 
	and (35.14, 110.805) .. (37.538, 107.734).. controls (41.608, 102.521) and 
	(50.767, 107.612) .. (57.38, 107.734).. controls (70.986, 107.986) and 
	(93.148, 96.598) .. (98.177, 109.243).. controls (100.364, 114.744) and 
	(99.062, 124.426) .. (85.727, 121.907).. controls (80.079, 120.84) and 
	(76.972, 115.535) .. (71.819, 114.647).. controls (61.387, 112.849) and 
	(49.151, 124.988) .. (40.373, 119.073) -- cycle;
	
	
	
	\node[text=c644700,line cap=butt,line join=miter,line width=1.0pt,miter 
	limit=4.0,anchor=south west] (text12) at (40.539, 109.051){$U$};
	
	
	
	\path[draw=black,line cap=butt,line join=miter,line width=0.5pt,miter 
	limit=4.0,dash pattern=on 0.5pt off 2.0pt] (99.9, 113.403) -- (131.884, 
	25.529);
	
	
	
	\path[draw=black,fill=ce0ffdc,line cap=butt,line join=miter,line 
	width=1.0pt,miter limit=4.0] (48.876, 82.222).. controls (42.011, 83.391) and 
	(32.803, 93.567) .. (28.768, 87.892).. controls (26.764, 85.074) and (31.753, 
	81.19) .. (34.703, 79.388).. controls (52.606, 68.449) and (76.632, 75.639) ..
	(97.065, 70.884).. controls (102.886, 69.529) and (109.363, 61.536) .. 
	(114.073, 65.214).. controls (116.314, 66.964) and (115.205, 71.508) .. 
	(113.417, 73.718).. controls (109.222, 78.903) and (102.735, 79.388) .. 
	(94.231, 79.388).. controls (79.083, 79.388) and (63.809, 79.68) .. (48.876, 
	82.222) -- cycle;
	
	
	
	\path[draw=black,fill=ce0ffdc,line cap=butt,line join=miter,line 
	width=1.0pt,miter limit=4.0] (29.034, 45.372).. controls (23.552, 44.878) and 
	(14.705, 50.424) .. (12.521, 45.372).. controls (11.419, 42.824) and (15.631, 
	40.292) .. (18.226, 39.305).. controls (29.585, 34.981) and (42.402, 42.036) 
	.. (54.546, 42.537).. controls (75.041, 43.383) and (96.875, 34.954) .. 
	(116.084, 42.153).. controls (118.983, 43.239) and (124.146, 45.406) .. 
	(123.046, 48.3).. controls (119.633, 57.278) and (103.828, 47.823) .. (94.231,
	48.207).. controls (82.862, 48.661) and (71.58, 51.591) .. (60.215, 51.041)..
	controls (49.663, 50.531) and (39.555, 46.321) .. (29.034, 45.372) -- cycle;
	
	
	
	\node[text=c0d6400,line cap=butt,line join=miter,line width=1.0pt,miter 
	limit=4.0,anchor=south west] (text15) at (119.131, 69.509){$A$};
	
	
	
	\node[text=c0d6400,line cap=butt,line join=miter,line width=1.0pt,miter 
	limit=4.0,anchor=south west] (text16) at (126.187, 45.047){$B$};
	
	
	
	%  \begin{scope}[]
		%    \path[draw=black,fill=cffebdc,line cap=butt,line join=miter,line 
		%  width=1.0pt,miter limit=4.0] (-41.832, 66.388) circle (4.496pt);
		%
		%
		%
		%    \path[draw=black,fill=cefffff,line cap=butt,line join=miter,line 
		%  width=1.0pt,miter limit=4.0] (-41.832, 55.537) circle (4.496pt);
		%
		%
		%
		%    \path[draw=black,fill=cffffdc,line cap=butt,line join=miter,line 
		%  width=1.0pt,miter limit=4.0] (-41.832, 44.199) circle (4.496pt);
		%
		%
		%
		%    \path[draw=black,fill=ce0ffdc,line cap=butt,line join=miter,line 
		%  width=1.0pt,miter limit=4.0] (-41.832, 32.86) circle (4.496pt);
		%
		%
		%
		%    \node[text=c001764,line cap=butt,line join=miter,line width=1.0pt,miter 
		%  limit=4.0,anchor=south west] (text6-4-3) at (-59.214, 53.865){$text$};
		%
		%
		%
		%    \node[text=c640000,line cap=butt,line join=miter,line width=1.0pt,miter 
		%  limit=4.0,anchor=south west] (text6-4-3-2) at (-59.214, 64.403){$text$};
		%
		%
		%
		%    \node[text=c644700,line cap=butt,line join=miter,line width=1.0pt,miter 
		%  limit=4.0,anchor=south west] (text11-9-5-1-4-5) at (-59.214, 43.326){$text$};
		%
		%
		%
		%    \node[text=c0d6400,line cap=butt,line join=miter,line width=1.0pt,miter 
		%  limit=4.0,anchor=south west] (text11-9-5-1-4-5-6) at (-59.214, 32.787){$text$};
		%
		%
		%
		%    \path[draw=black,line cap=butt,line join=miter,line width=0.5pt,miter 
		%  limit=4.0,dash pattern=on 0.5pt off 2.0pt] (-33.328, 68.049) -- (-33.328, 
		%  28.364);
		%
		%
		%
		%  \end{scope}
	
\end{tikzpicture}


==> tikz/inkscape-export/fig-20-vertical.tex <==

\definecolor{cffebdc}{RGB}{255,235,220}
\definecolor{ce0ffdc}{RGB}{224,255,220}
\definecolor{c0d6400}{RGB}{13,100,0}
\definecolor{c640000}{RGB}{100,0,0}
\definecolor{cefffff}{RGB}{239,255,255}
\definecolor{cffffdc}{RGB}{255,255,220}
\definecolor{c001764}{RGB}{0,23,100}
\definecolor{c644700}{RGB}{100,71,0}


\def \globalscale {1.000000}
\begin{tikzpicture}[y=1pt, x=1pt, yscale=\globalscale,xscale=\globalscale, every node/.append style={scale=\globalscale}, inner sep=0pt, outer sep=0pt]
	\path[draw=black,fill=cffebdc,line cap=butt,line join=miter,line 
	width=1.0pt,miter limit=4.0] (28.037, 90.726) -- (28.11, 25.529) -- (101.56, 
	31.199) -- (101.426, 90.841) -- (101.426, 90.841);
	
	
	
	\path[draw=black,fill=ce0ffdc,line cap=butt,line join=miter,line 
	width=1.0pt,miter limit=4.0] (77.223, 36.868).. controls (67.774, 36.868) and 
	(58.132, 38.768) .. (48.876, 36.868).. controls (41.827, 35.421) and (32.995, 
	34.371) .. (29.034, 28.364).. controls (27.716, 26.366) and (27.292, 22.825) 
	.. (29.034, 21.184).. controls (36.345, 14.292) and (49.079, 22.707) .. 
	(59.123, 22.96).. controls (69.259, 23.215) and (79.863, 19.665) .. (89.539, 
	22.695).. controls (94.223, 24.162) and (101.456, 26.291) .. (101.56, 
	31.199).. controls (101.626, 34.287) and (97.154, 35.869) .. (94.231, 
	36.868).. controls (88.866, 38.701) and (82.892, 36.868) .. (77.223, 36.868) 
	-- cycle;
	
	
	
	\node[text=c0d6400,line cap=butt,line join=miter,line width=1.0pt,miter 
	limit=4.0,anchor=south west] (text1) at (35.85, 23.842){$A$};
	
	
	
	\node[text=c640000,line cap=butt,line join=miter,line width=1.0pt,miter 
	limit=4.0,anchor=south west] (text2) at (50.596, 56.004){$D^+(A)$};
	
	
	
	\node[text=c640000,line cap=butt,line join=miter,line width=1.0pt,miter 
	limit=4.0,anchor=south west] (text3) at (62.906, 92.709){$\vdots$};
	
	
	
	\path[draw=black,line cap=butt,line join=miter,line width=1.0pt,miter 
	limit=4.0,dash pattern=on 2.0pt off 1.0pt] (28.037, 90.726) -- (28.031, 99.23);
	
	
	
	\path[draw=black,line cap=butt,line join=miter,line width=1.0pt,miter 
	limit=4.0,dash pattern=on 2.0pt off 1.0pt] (101.426, 90.841) -- (101.326, 
	99.23);
	
	
	
	%  \begin{scope}[]
		%    \path[draw=black,fill=cffebdc,line cap=butt,line join=miter,line 
		%  width=1.0pt,miter limit=4.0] (-41.832, 66.388) circle (4.496pt);
		%
		%
		%
		%    \path[draw=black,fill=cefffff,line cap=butt,line join=miter,line 
		%  width=1.0pt,miter limit=4.0] (-41.832, 55.537) circle (4.496pt);
		%
		%
		%
		%    \path[draw=black,fill=cffffdc,line cap=butt,line join=miter,line 
		%  width=1.0pt,miter limit=4.0] (-41.832, 44.199) circle (4.496pt);
		%
		%
		%
		%    \path[draw=black,fill=ce0ffdc,line cap=butt,line join=miter,line 
		%  width=1.0pt,miter limit=4.0] (-41.832, 32.86) circle (4.496pt);
		%
		%
		%
		%    \node[text=c001764,line cap=butt,line join=miter,line width=1.0pt,miter 
		%  limit=4.0,anchor=south west] (text6-4-3) at (-59.214, 53.865){$text$};
		%
		%
		%
		%    \node[text=c640000,line cap=butt,line join=miter,line width=1.0pt,miter 
		%  limit=4.0,anchor=south west] (text6-4-3-2) at (-59.214, 64.403){$text$};
		%
		%
		%
		%    \node[text=c644700,line cap=butt,line join=miter,line width=1.0pt,miter 
		%  limit=4.0,anchor=south west] (text11-9-5-1-4-5) at (-59.214, 43.326){$text$};
		%
		%
		%
		%    \node[text=c0d6400,line cap=butt,line join=miter,line width=1.0pt,miter 
		%  limit=4.0,anchor=south west] (text11-9-5-1-4-5-6) at (-59.214, 32.787){$text$};
		%
		%
		%
		%    \path[draw=black,line cap=butt,line join=miter,line width=0.5pt,miter 
		%  limit=4.0,dash pattern=on 0.5pt off 2.0pt] (-33.328, 68.049) -- (-33.328, 
		%  28.364);
		%
		%
		%
		%  \end{scope}
	
\end{tikzpicture}


==> tikz/inkscape-export/fig-20.tex <==

\definecolor{cffebdc}{RGB}{255,235,220}
\definecolor{ce0ffdc}{RGB}{224,255,220}
\definecolor{c0d6400}{RGB}{13,100,0}
\definecolor{c640000}{RGB}{100,0,0}
\definecolor{cefffff}{RGB}{239,255,255}
\definecolor{cffffdc}{RGB}{255,255,220}
\definecolor{c001764}{RGB}{0,23,100}
\definecolor{c644700}{RGB}{100,71,0}


\def \globalscale {1.000000}
\begin{tikzpicture}[y=1pt, x=1pt, yscale=\globalscale,xscale=\globalscale, every node/.append style={scale=\globalscale}, inner sep=0pt, outer sep=0pt]
	\path[draw=black,fill=cffebdc,line cap=butt,line join=miter,line 
	width=1.001pt,miter limit=4.0] (29.4, 33.178) -- (67.873, 99.23) -- (107.055, 
	32.272) -- (83.925, 28.666) -- cycle;
	
	
	
	\path[draw=black,fill=ce0ffdc,line cap=butt,line join=miter,line 
	width=1.0pt,miter limit=4.0] (57.38, 36.868).. controls (48.885, 36.483) and 
	(38.767, 41.84) .. (31.869, 36.868).. controls (29.445, 35.121) and (28.07, 
	31.192) .. (29.034, 28.364).. controls (30.581, 23.826) and (36.297, 21.406) 
	.. (40.972, 20.34).. controls (46.932, 18.981) and (53.012, 23.144) .. 
	(59.123, 22.96).. controls (64.746, 22.791) and (70.027, 19.442) .. (75.652, 
	19.549).. controls (81.255, 19.656) and (86.565, 22.117) .. (91.977, 23.572)..
	controls (97.485, 25.054) and (107.734, 22.7) .. (108.404, 28.364).. controls
	(109.298, 35.929) and (96.005, 38.083) .. (88.562, 39.703).. controls 
	(78.364, 41.921) and (67.806, 37.341) .. (57.38, 36.868) -- cycle;
	
	
	
	\node[text=c0d6400,line cap=butt,line join=miter,line width=1.0pt,miter 
	limit=4.0,anchor=south west] (text1) at (37.538, 25.529){$A$};
	
	
	
	\node[text=c640000,line cap=butt,line join=miter,line width=1.0pt,miter 
	limit=4.0,anchor=south west] (text2) at (50, 56.098){$D^+(A)$};
	
	
	
	%  \begin{scope}[]
		%    \path[draw=black,fill=cffebdc,line cap=butt,line join=miter,line 
		%  width=1.0pt,miter limit=4.0] (-41.832, 66.388) circle (4.496pt);
		%
		%
		%
		%    \path[draw=black,fill=cefffff,line cap=butt,line join=miter,line 
		%  width=1.0pt,miter limit=4.0] (-41.832, 55.537) circle (4.496pt);
		%
		%
		%
		%    \path[draw=black,fill=cffffdc,line cap=butt,line join=miter,line 
		%  width=1.0pt,miter limit=4.0] (-41.832, 44.199) circle (4.496pt);
		%
		%
		%
		%    \path[draw=black,fill=ce0ffdc,line cap=butt,line join=miter,line 
		%  width=1.0pt,miter limit=4.0] (-41.832, 32.86) circle (4.496pt);
		%
		%
		%
		%    \node[text=c001764,line cap=butt,line join=miter,line width=1.0pt,miter 
		%  limit=4.0,anchor=south west] (text6-4-3) at (-59.214, 53.865){$text$};
		%
		%
		%
		%    \node[text=c640000,line cap=butt,line join=miter,line width=1.0pt,miter 
		%  limit=4.0,anchor=south west] (text6-4-3-2) at (-59.214, 64.403){$text$};
		%
		%
		%
		%    \node[text=c644700,line cap=butt,line join=miter,line width=1.0pt,miter 
		%  limit=4.0,anchor=south west] (text11-9-5-1-4-5) at (-59.214, 43.326){$text$};
		%
		%
		%
		%    \node[text=c0d6400,line cap=butt,line join=miter,line width=1.0pt,miter 
		%  limit=4.0,anchor=south west] (text11-9-5-1-4-5-6) at (-59.214, 32.787){$text$};
		%
		%
		%
		%    \path[draw=black,line cap=butt,line join=miter,line width=0.5pt,miter 
		%  limit=4.0,dash pattern=on 0.5pt off 2.0pt] (-33.328, 68.049) -- (-33.328, 
		%  28.364);
		%
		%
		%
		%  \end{scope}
	
\end{tikzpicture}


==> tikz/inkscape-export/fig-21.tex <==

\definecolor{cffffdc}{RGB}{255,255,220}
\definecolor{cefffff}{RGB}{239,255,255}
\definecolor{cededed}{RGB}{237,237,237}
\definecolor{c002297}{RGB}{0,34,151}
\definecolor{c139700}{RGB}{19,151,0}
\definecolor{cffebdc}{RGB}{255,235,220}
\definecolor{ce0ffdc}{RGB}{224,255,220}
\definecolor{c001764}{RGB}{0,23,100}
\definecolor{c640000}{RGB}{100,0,0}
\definecolor{c644700}{RGB}{100,71,0}
\definecolor{c0d6400}{RGB}{13,100,0}
\definecolor{grey}{HTML}{F6F6F6}
\definecolor{yellow}{HTML}{FFFFEE}
\definecolor{blue}{HTML}{F7FFFF}
\definecolor{CiteColor}{HTML}{8C6B69}

\def \globalscale {1.000000}
\begin{tikzpicture}[y=1pt, x=1pt, yscale=\globalscale,xscale=\globalscale, every node/.append style={scale=\globalscale}, inner sep=0pt, outer sep=0pt]
	\begin{scope}[blend group=multiply]
		\path[fill=yellow,line cap=butt,line join=miter,line 
		width=1.0pt,miter limit=4.0] (188.824, 42.656) -- (223.264, 102.006) -- 
		(123.982, 102.006) -- (156.461, 45.751) -- cycle;
		
		
		
		\path[fill=blue,line cap=butt,line join=miter,line 
		width=1.0pt,miter limit=4.0] (156.461, 91.458) -- (123.982, 35.203) -- 
		(223.264, 35.203) -- (190.953, 91.4) -- cycle;
	\end{scope}
	
	\begin{scope}[blend group=multiply]
		\path[fill=grey,line cap=butt,line join=miter,line 
		width=1.0pt,miter limit=4.0] (21.548, 42.235) -- (56.057, 102.006) -- 
		(-12.961, 102.006) -- cycle;
		
		
		
		\path[fill=grey,line cap=butt,line join=miter,line 
		width=1.0pt,miter limit=4.0] (25.064, 94.974) -- (-9.445, 35.203) -- (59.573, 
		35.203) -- cycle;
	\end{scope}
	
	\begin{scope}[decoration={
			markings,% switch on markings
			mark=between positions .5 and .95 step 30pt with {\arrow[line width = .75pt]{>}}}
		]
		\path[postaction={decorate},draw=c002297,line cap=butt,line join=miter,line width=1.0pt,miter 
		limit=4.0] (21.548, 42.235).. controls (21.548, 42.235) and (19.66, 51.593) ..
		(23.176, 62.141).. controls (26.692, 72.688) and (26.603, 78.293) .. (26.603,
		83.469).. controls (26.603, 88.644) and (25.064, 94.974) .. (25.064, 94.974);
	\end{scope}
	
	
	\path[fill=black,line width=1.0pt,dash pattern=on 2.0pt off 1.0pt] (21.548, 
	42.235) circle (3.516pt);
	
	
	
	\path[fill=black,line width=1.0pt,dash pattern=on 2.0pt off 1.0pt] (25.064, 
	94.974) circle (3.516pt);
	
	
	
	\path[draw=black,fill=cefffff,line cap=butt,line join=miter,line 
	width=1.0pt,miter limit=4.0] (155.099, 88.743).. controls (157.407, 94.133) 
	and (165.07, 94.32) .. (170.524, 94.974).. controls (177.25, 95.781) and 
	(187.042, 98.191) .. (190.637, 91.984).. controls (192.266, 89.172) and 
	(190.396, 84.268) .. (187.793, 82.512).. controls (182.036, 78.628) and 
	(174.413, 85.107) .. (167.646, 85.628).. controls (163.819, 85.922) and 
	(159.273, 83.239) .. (156.134, 85.628).. controls (155.3, 86.263) and (154.67,
	87.742) .. (155.099, 88.743) -- cycle;
	
	
	
	\path[draw=black,fill=cffffdc,line cap=butt,line join=miter,line 
	width=1.0pt,miter limit=4.0] (169.726, 55.563).. controls (174.772, 56.359) 
	and (180.859, 60.479) .. (184.939, 57.406).. controls (189.384, 54.06) and 
	(191.578, 44.805) .. (187.589, 40.929).. controls (182.431, 35.918) and 
	(173.555, 44.29) .. (166.396, 44.966).. controls (163.45, 45.244) and 
	(159.784, 43.062) .. (157.519, 44.966).. controls (155.461, 46.697) and 
	(154.608, 50.698) .. (156.133, 52.914).. controls (158.75, 56.716) and 
	(165.166, 54.843) .. (169.726, 55.563) -- cycle;
	
	
	
	\path[draw=black,line cap=butt,line join=miter,line width=0.5pt,miter 
	limit=4.0,dash pattern=on 0.5pt off 2.0pt] (21.548, 42.235) -- (56.057, 
	102.006);
	
	
	
	\path[draw=black,line cap=butt,line join=miter,line width=0.5pt,miter 
	limit=4.0,dash pattern=on 0.5pt off 2.0pt] (21.548, 42.235) -- (-12.961, 
	102.006);
	
	
	
	\path[draw=black,line cap=butt,line join=miter,line width=0.5pt,miter 
	limit=4.0,dash pattern=on 0.5pt off 2.0pt] (-9.445, 35.203) -- (25.064, 
	94.974) -- (59.573, 35.203);
	
	
	
	\path[draw=black,line cap=butt,line join=miter,line width=0.5pt,miter 
	limit=4.0,dash pattern=on 0.5pt off 2.0pt] (156.461, 45.751) -- (123.982, 
	102.006);
	
	
	
	\path[draw=black,line cap=butt,line join=miter,line width=0.5pt,miter 
	limit=4.0,dash pattern=on 0.5pt off 2.0pt] (188.824, 42.656) -- (223.264, 
	102.308);
	
	
	
	\path[draw=black,line cap=butt,line join=miter,line width=0.5pt,miter 
	limit=4.0,dash pattern=on 0.5pt off 2.0pt] (156.461, 91.458) -- (123.982, 
	35.203);
	
	
	
	\path[draw=black,line cap=butt,line join=miter,line width=0.5pt,miter 
	limit=4.0,dash pattern=on 0.5pt off 2.0pt] (190.637, 91.984) -- (223.264, 
	35.472);
	
	
	
	\path[draw=CiteColor,line cap=round,line join=miter,line width=1.001pt,miter 
	limit=4.0] (67.255, 68.162).. controls (67.255, 68.162) and (71.953, 68.523) 
	.. (74.287, 68.307).. controls (76.671, 68.087) and (78.945, 66.538) .. 
	(81.319, 66.847).. controls (83.918, 67.185) and (85.73, 70.363) .. (88.351, 
	70.363).. controls (90.971, 70.363) and (92.762, 66.847) .. (95.383, 66.847)..
	controls (98.003, 66.847) and (99.794, 70.363) .. (102.415, 70.363).. 
	controls (105.035, 70.363) and (106.896, 67.449) .. (109.447, 66.847).. 
	controls (110.587, 66.578) and (112.963, 66.847) .. (112.963, 66.847);
	
	
	
	\path[draw=CiteColor,line cap=round,line join=miter,line width=1.001pt,miter 
	limit=4.0] (67.255, 64.646).. controls (67.255, 64.646) and (71.953, 65.007) 
	.. (74.287, 64.791).. controls (76.671, 64.571) and (78.945, 63.022) .. 
	(81.319, 63.331).. controls (83.918, 63.669) and (85.73, 66.847) .. (88.351, 
	66.847).. controls (90.971, 66.847) and (92.762, 63.331) .. (95.383, 63.331)..
	controls (98.003, 63.331) and (99.794, 66.847) .. (102.415, 66.847).. 
	controls (105.035, 66.847) and (106.896, 63.933) .. (109.447, 63.331).. 
	controls (110.587, 63.062) and (112.963, 63.331) .. (112.963, 63.331);
	
	
	
	\path[draw=CiteColor,line cap=round,line join=round,line width=1.001pt,miter 
	limit=4.0] (111.841, 69.6).. controls (111.841, 69.6) and (111.841, 65.942) ..
	(117.075, 64.996).. controls (111.841, 64.113) and (111.841, 60.455) .. 
	(111.841, 60.455);
	
	
	
	%  \begin{scope}[]
		%    \path[draw=black,fill=cffebdc,line cap=butt,line join=miter,line 
		%  width=1.0pt,miter limit=4.0] (-41.832, 66.388) circle (4.496pt);
		%
		%
		%
		%    \path[draw=black,fill=cefffff,line cap=butt,line join=miter,line 
		%  width=1.0pt,miter limit=4.0] (-41.832, 55.537) circle (4.496pt);
		%
		%
		%
		%    \path[draw=black,fill=cffffdc,line cap=butt,line join=miter,line 
		%  width=1.0pt,miter limit=4.0] (-41.832, 44.199) circle (4.496pt);
		%
		%
		%
		%    \path[draw=black,fill=ce0ffdc,line cap=butt,line join=miter,line 
		%  width=1.0pt,miter limit=4.0] (-41.832, 32.86) circle (4.496pt);
		%
		%
		%
		%    \node[text=c001764,line cap=butt,line join=miter,line width=1.0pt,miter 
		%  limit=4.0,anchor=south west] (text6-4-3) at (-59.214, 53.865){$text$};
		%
		%
		%
		%    \node[text=c640000,line cap=butt,line join=miter,line width=1.0pt,miter 
		%  limit=4.0,anchor=south west] (text6-4-3-2) at (-59.214, 64.403){$text$};
		%
		%
		%
		%    \node[text=c644700,line cap=butt,line join=miter,line width=1.0pt,miter 
		%  limit=4.0,anchor=south west] (text11-9-5-1-4-5) at (-59.214, 43.326){$text$};
		%
		%
		%
		%    \node[text=c0d6400,line cap=butt,line join=miter,line width=1.0pt,miter 
		%  limit=4.0,anchor=south west] (text11-9-5-1-4-5-6) at (-59.214, 32.787){$text$};
		%
		%
		%
		%    \path[draw=black,line cap=butt,line join=miter,line width=0.5pt,miter 
		%  limit=4.0,dash pattern=on 0.5pt off 2.0pt] (-33.328, 68.049) -- (-33.328, 
		%  28.364);
		%
		%
		%
		%  \end{scope}
	
\end{tikzpicture}


==> tikz/inkscape-export/fig-22.tex <==

\definecolor{cffffdc}{RGB}{255,255,220}
\definecolor{cededed}{RGB}{237,237,237}
\definecolor{cefffff}{RGB}{239,255,255}
\definecolor{c640000}{RGB}{100,0,0}
\definecolor{cffebdc}{RGB}{255,235,220}
\definecolor{ce0ffdc}{RGB}{224,255,220}
\definecolor{c001764}{RGB}{0,23,100}
\definecolor{c644700}{RGB}{100,71,0}
\definecolor{c0d6400}{RGB}{13,100,0}


\def \globalscale {1.000000}
\begin{tikzpicture}[y=1pt, x=1pt, yscale=\globalscale,xscale=\globalscale, every node/.append style={scale=\globalscale}, inner sep=0pt, outer sep=0pt]
	\begin{scope}[blend group=multiply]
		
		\path[fill=cffffdc,line cap=butt,line join=miter,line width=1.0pt,miter 
		limit=4.0] (1.386, 32.097) -- (-6.541, 53.876) -- (-6.715, 121.907) -- (80.24,
		121.907) -- (47.479, 31.897) -- cycle;
		
		
		
		\path[fill=cededed,line cap=butt,line join=miter,line width=1.0pt,miter 
		limit=4.0] (53.33, 112.595) -- (78.176, 116.238) -- (114.29, 16.94) -- 
		(18.545, 17.025) -- cycle;
		
		
		
		\path[draw=black,fill=cefffff,line width=1.0pt] (78.242, 116.42) -- (72.784, 
		101.423).. controls (78.955, 99.856) and (84.855, 96.058) .. (91.163, 96.57)..
		controls (94.736, 96.86) and (99.451, 97.575) .. (101.061, 100.778).. 
		controls (103.1, 104.833) and (101.305, 111.053) .. (97.863, 114.013).. 
		controls (93.566, 117.709) and (86.446, 114.213) .. (80.924, 115.488).. 
		controls (80.003, 115.701) and (79.115, 116.034) .. (78.242, 116.42) -- cycle;
	\end{scope}
	
	
	\path[draw=black,fill=cffffdc,line width=1.0pt] (21.62, 25.475) -- (27.831, 
	42.537).. controls (20.81, 50.41) and (8.166, 48.216) .. (2.493, 41.956).. 
	controls (-0.558, 38.589) and (0.456, 31.717) .. (3.521, 28.364).. controls 
	(7.399, 24.122) and (14.784, 25.686) .. (20.53, 25.529).. controls (20.885, 
	25.52) and (21.254, 25.496) .. (21.62, 25.475) -- cycle;
	
	
	
	\path[draw=black,line cap=butt,line join=miter,line width=0.5pt,miter 
	limit=4.0,dash pattern=on 0.5pt off 2.0pt] (53.33, 112.595) -- (18.545, 
	17.025);
	
	
	
	\path[draw=black,line cap=butt,line join=miter,line width=0.5pt,miter 
	limit=4.0,dash pattern=on 0.5pt off 2.0pt] (101.253, 108.706) -- (134.622, 
	17.025);
	
	
	
	\node[text=black,line cap=butt,line join=miter,line width=1.0pt,miter 
	limit=4.0,anchor=south west] (text8) at (88, 102){$U$};
	
	
	
	\node[text=black,line cap=butt,line join=miter,line width=1.0pt,miter 
	limit=4.0,anchor=south west] (text9) at (7, 31.272){$V$};
	
	
	
	\node[text=c640000,line cap=butt,line join=miter,line width=1.0pt,miter 
	limit=4.0,anchor=south west] (text10) at (10, 103){$U\wedge \Up V$};
	
	
	
	\node[text=c640000,line cap=butt,line join=miter,line width=1.0pt,miter 
	limit=4.0,anchor=south west] (text12) at (52.917, 26){$V\wedge \Down U$};
	
	
	
	\node[text=black,line cap=butt,line join=miter,line width=1.0pt,miter 
	limit=4.0,anchor=south west] (text14) at (118, 67){$\Down (U\wedge \Up 
		V)$};
	
	
	
	\path[draw=black,fill=cffebdc,line cap=butt,line join=miter,line 
	width=1.0pt,miter limit=4.0] (21.62, 25.475).. controls (30.063, 24.992) and 
	(41.144, 21.785) .. (46.042, 28.364).. controls (49.187, 32.59) and (47.399, 
	40.722) .. (43.207, 43.913).. controls (39.112, 47.03) and (32.148, 47.576) ..
	(27.831, 42.537) -- cycle;
	
	
	
	\path[draw=black,fill=cffebdc,line width=1.0pt] (78.242, 116.42).. controls 
	(75.52, 117.623) and (72.951, 119.355) .. (70.021, 119.679).. controls 
	(65.817, 120.144) and (60.82, 120.407) .. (57.469, 117.826).. controls 
	(54.075, 115.212) and (51.396, 110.177) .. (52.406, 106.014).. controls 
	(53.075, 103.257) and (56.236, 101.355) .. (58.969, 100.598).. controls 
	(62.136, 99.72) and (65.435, 102.213) .. (68.719, 102.064).. controls (70.091,
	102.002) and (71.444, 101.763) .. (72.784, 101.423) -- cycle;
	
	
	
	\path[draw=black,line cap=butt,line join=miter,line width=0.5pt,miter 
	limit=4.0,dash pattern=on 0.5pt off 2.0pt] (78.176, 116.238) -- (114.287, 
	17.025);
	
	
	
	\path[draw=black,line cap=butt,line join=miter,line width=0.5pt,miter 
	limit=4.0,dash pattern=on 0.5pt off 2.0pt] (47.479, 31.897) -- (80.24, 
	121.907);
	
	
	
	\path[->,draw=black,line cap=butt,line join=miter,line width=0.5pt,miter 
	limit=4.0] (134.857, 67.994).. controls (134.857, 67.994) and (132.198, 
	56.551) .. (127.559, 56.048).. controls (124.428, 55.708) and (124.117, 
	62.302) .. (121.018, 62.866).. controls (118.494, 63.325) and (116.559, 
	58.907) .. (114.073, 59.545).. controls (110.931, 60.352) and (111.58, 66.793)
	.. (108.404, 67.455).. controls (105.172, 68.129) and (103.169, 62.837) .. 
	(99.9, 62.38).. controls (96.728, 61.936) and (90.615, 64.853) .. (90.615, 
	64.853);
	
	
	
	\path[draw=black,line cap=butt,line join=miter,line width=0.5pt,miter 
	limit=4.0,dash pattern=on 0.5pt off 2.0pt] (1.386, 32.097) -- (-6.541, 53.876);
	
	
	
	%  \begin{scope}[]
		%    \path[draw=black,fill=cffebdc,line cap=butt,line join=miter,line 
		%  width=1.0pt,miter limit=4.0] (-41.832, 66.388) circle (4.496pt);
		%
		%
		%
		%    \path[draw=black,fill=cefffff,line cap=butt,line join=miter,line 
		%  width=1.0pt,miter limit=4.0] (-41.832, 55.537) circle (4.496pt);
		%
		%
		%
		%    \path[draw=black,fill=cffffdc,line cap=butt,line join=miter,line 
		%  width=1.0pt,miter limit=4.0] (-41.832, 44.199) circle (4.496pt);
		%
		%
		%
		%    \path[draw=black,fill=ce0ffdc,line cap=butt,line join=miter,line 
		%  width=1.0pt,miter limit=4.0] (-41.832, 32.86) circle (4.496pt);
		%
		%
		%
		%    \node[text=c001764,line cap=butt,line join=miter,line width=1.0pt,miter 
		%  limit=4.0,anchor=south west] (text6-4-3) at (-59.214, 53.865){$text$};
		%
		%
		%
		%    \node[text=c640000,line cap=butt,line join=miter,line width=1.0pt,miter 
		%  limit=4.0,anchor=south west] (text6-4-3-2) at (-59.214, 64.403){$text$};
		%
		%
		%
		%    \node[text=c644700,line cap=butt,line join=miter,line width=1.0pt,miter 
		%  limit=4.0,anchor=south west] (text11-9-5-1-4-5) at (-59.214, 43.326){$text$};
		%
		%
		%
		%    \node[text=c0d6400,line cap=butt,line join=miter,line width=1.0pt,miter 
		%  limit=4.0,anchor=south west] (text11-9-5-1-4-5-6) at (-59.214, 32.787){$text$};
		%
		%
		%
		%    \path[draw=black,line cap=butt,line join=miter,line width=0.5pt,miter 
		%  limit=4.0,dash pattern=on 0.5pt off 2.0pt] (-33.328, 68.049) -- (-33.328, 
		%  28.364);
		%
		%
		%
		%  \end{scope}
	
\end{tikzpicture}


==> tikz/inkscape-export/fig-23-strong.tex <==

\definecolor{cededed}{RGB}{237,237,237}
\definecolor{cffffdc}{RGB}{255,255,220}
\definecolor{c644700}{RGB}{100,71,0}
\definecolor{c640000}{RGB}{100,0,0}
\definecolor{cffebdc}{RGB}{255,235,220}
\definecolor{ccd0000}{RGB}{205,0,0}
\definecolor{cefffff}{RGB}{239,255,255}
\definecolor{ce0ffdc}{RGB}{224,255,220}
\definecolor{c001764}{RGB}{0,23,100}
\definecolor{c0d6400}{RGB}{13,100,0}


\def \globalscale {1.000000}
\begin{tikzpicture}[y=1pt, x=1pt, yscale=\globalscale,xscale=\globalscale, every node/.append style={scale=\globalscale}, inner sep=0pt, outer sep=0pt]
	\begin{scope}[blend group = multiply]
		\path[draw=black,fill=cededed,line cap=butt,line join=miter,line 
		width=1.0pt,miter limit=4.0] (111.974, 40.152).. controls (111.411, 22.201) 
		and (76.78, 30.242) .. (58.846, 31.199).. controls (47.814, 31.787) and 
		(26.511, 29.112) .. (26.935, 40.152).. controls (27.462, 53.878) and (53.836, 
		45.742) .. (67.35, 48.206).. controls (82.892, 51.041) and (112.858, 68.311) 
		.. (111.974, 40.152) -- cycle;
		
		
		
		\path[fill=cffffdc,line cap=butt,line join=miter,line width=1.0pt,miter 
		limit=4.0] (71.819, 37.478) -- (104.445, 39.703) -- (126.111, 99.23) -- 
		(49.343, 99.23) -- cycle;
	\end{scope}
	
	
	\path[draw=black,fill=cededed,line width=1.0pt] (58.581, 73.848) -- (52.27, 
	91.186).. controls (42.943, 92.482) and (33.855, 93.037) .. (27.722, 87.07).. 
	controls (24.909, 84.333) and (24.218, 78.314) .. (26.771, 75.334).. controls 
	(31.579, 69.724) and (40.826, 72.718) .. (48.876, 73.718).. controls (51.734, 
	74.073) and (55.049, 74.056) .. (58.581, 73.848) -- cycle;
	
	
	
	\node[text=black,line cap=butt,line join=miter,line width=1.0pt,miter 
	limit=4.0,anchor=south west] (text15-2) at (29.668, 76.66){$V$};
	
	
	
	\path[draw=black,fill=cffffdc,line cap=butt,line join=miter,line 
	width=1.0pt,miter limit=4.0] (80.178, 45.587).. controls (76.855, 43.581) and 
	(71.554, 43.888) .. (71.819, 37.478).. controls (72.057, 31.73) and (82.708, 
	32.466) .. (88.447, 32.857).. controls (94.248, 33.251) and (104.756, 33.954) 
	.. (104.467, 39.762).. controls (104.21, 44.915) and (99.093, 44.157) .. 
	(96.023, 45.719).. controls (93.646, 46.929) and (91.114, 48.274) .. (88.447, 
	48.289).. controls (85.547, 48.305) and (82.661, 47.085) .. (80.178, 45.587) 
	-- cycle;
	
	
	
	\node[text=black,line cap=butt,line join=miter,line width=1.0pt,miter 
	limit=4.0,anchor=south west] (text19) at (32.899, 37.074){$U$};
	
	
	
	\node[text=c644700,line cap=butt,line join=miter,line width=1.0pt,miter 
	limit=4.0,anchor=south west] (text15) at (82.011, 36.112){$W$};
	
	
	
	\path[draw=black,line cap=butt,line join=miter,line width=0.5pt,miter 
	limit=4.0,dash pattern=on 0.5pt off 2.0pt] (24.632, 80.927) -- (4.469, 25.529);
	
	
	
	\path[draw=black,line cap=butt,line join=miter,line width=0.5pt,miter 
	limit=4.0,dash pattern=on 0.5pt off 2.0pt] (102.735, 87.892) -- (125.412, 
	25.587);
	
	
	
	\path[draw=black,line cap=butt,line join=miter,line width=0.5pt,miter 
	limit=4.0,dash pattern=on 0.5pt off 2.0pt] (27.193, 37.89) -- (4.867, 99.23);
	
	
	
	\path[draw=black,line cap=butt,line join=miter,line width=0.5pt,miter 
	limit=4.0,dash pattern=on 0.5pt off 2.0pt] (110.768, 35.176) -- (134.041, 
	99.316);
	
	
	
	\path[draw=black,line cap=butt,line join=miter,line width=0.5pt,miter 
	limit=4.0,dash pattern=on 0.5pt off 2.0pt] (104.445, 39.703) -- (126.111, 
	99.23);
	
	
	
	\path[draw=black,line cap=butt,line join=miter,line width=0.5pt,miter 
	limit=4.0,dash pattern=on 0.5pt off 2.0pt] (71.819, 37.478) -- (49.343, 99.23);
	
	
	
	\path[draw=c640000,fill=cffebdc,line width=1.001pt,dash pattern=on 8.005pt off
	1.001pt] (58.581, 73.848).. controls (71.129, 73.11) and (86.57, 69.81) .. 
	(95.355, 70.866).. controls (107.51, 72.326) and (106.02, 82.651) .. (102.735,
	87.892).. controls (96.839, 97.302) and (80.555, 89.361) .. (69.451, 89.3).. 
	controls (64.078, 89.27) and (58.128, 90.373) .. (52.27, 91.186) -- cycle;
	
	
	
	\node[text=ccd0000,line cap=butt,line join=miter,line width=1.0pt,miter 
	limit=4.0,anchor=south west] (text20) at (58.078, 74.232){$V\wedge \Up W$};
	
	
	
	%  \begin{scope}[]
		%    \path[draw=black,fill=cffebdc,line cap=butt,line join=miter,line 
		%  width=1.0pt,miter limit=4.0] (-41.832, 66.388) circle (4.496pt);
		%
		%
		%
		%    \path[draw=black,fill=cefffff,line cap=butt,line join=miter,line 
		%  width=1.0pt,miter limit=4.0] (-41.832, 55.537) circle (4.496pt);
		%
		%
		%
		%    \path[draw=black,fill=cffffdc,line cap=butt,line join=miter,line 
		%  width=1.0pt,miter limit=4.0] (-41.832, 44.199) circle (4.496pt);
		%
		%
		%
		%    \path[draw=black,fill=ce0ffdc,line cap=butt,line join=miter,line 
		%  width=1.0pt,miter limit=4.0] (-41.832, 32.86) circle (4.496pt);
		%
		%
		%
		%    \node[text=c001764,line cap=butt,line join=miter,line width=1.0pt,miter 
		%  limit=4.0,anchor=south west] (text6-4-3) at (-59.214, 53.865){$text$};
		%
		%
		%
		%    \node[text=c640000,line cap=butt,line join=miter,line width=1.0pt,miter 
		%  limit=4.0,anchor=south west] (text6-4-3-2) at (-59.214, 64.403){$text$};
		%
		%
		%
		%    \node[text=ccd0000,line cap=butt,line join=miter,line width=1.0pt,miter 
		%  limit=4.0,anchor=south west] (text6-4-3-2-0) at (-71.452, 64.403){$text$};
		%
		%
		%
		%    \node[text=c644700,line cap=butt,line join=miter,line width=1.0pt,miter 
		%  limit=4.0,anchor=south west] (text11-9-5-1-4-5) at (-59.214, 43.326){$text$};
		%
		%
		%
		%    \node[text=c0d6400,line cap=butt,line join=miter,line width=1.0pt,miter 
		%  limit=4.0,anchor=south west] (text11-9-5-1-4-5-6) at (-59.214, 32.787){$text$};
		%
		%
		%
		%    \path[draw=black,line cap=butt,line join=miter,line width=0.5pt,miter 
		%  limit=4.0,dash pattern=on 0.5pt off 2.0pt] (-33.328, 68.049) -- (-33.328, 
		%  28.364);
		%
		%
		%
		%  \end{scope}
	
\end{tikzpicture}


==> tikz/inkscape-export/fig-23.tex <==

\definecolor{cededed}{RGB}{237,237,237}
\definecolor{cffffdc}{RGB}{255,255,220}
\definecolor{cffebdc}{RGB}{255,235,220}
\definecolor{c640000}{RGB}{100,0,0}
\definecolor{ccd0000}{RGB}{205,0,0}
\definecolor{cefffff}{RGB}{239,255,255}
\definecolor{ce0ffdc}{RGB}{224,255,220}
\definecolor{c001764}{RGB}{0,23,100}
\definecolor{c644700}{RGB}{100,71,0}
\definecolor{c0d6400}{RGB}{13,100,0}
\definecolor{c644700}{RGB}{100,71,0}


\def \globalscale {1.000000}
\begin{tikzpicture}[y=1pt, x=1pt, yscale=\globalscale,xscale=\globalscale, every node/.append style={scale=\globalscale}, inner sep=0pt, outer sep=0pt]
	\begin{scope}[blend group=multiply]
		
		\path[draw=black,fill=cededed,line cap=butt,line join=miter,line 
		width=1.0pt,miter limit=4.0] (29.034, 31.199).. controls (31.157, 20.98) and 
		(49.78, 28.563) .. (60.215, 28.364).. controls (78.189, 28.022) and (113.109, 
		18.462) .. (114.073, 31.199).. controls (115.254, 46.803) and (81.28, 51.255) 
		.. (63.285, 49.929).. controls (50.307, 48.973) and (26.386, 43.939) .. 
		(29.034, 31.199) -- cycle;
		
		
		
		\path[draw=black,fill=cededed,line cap=butt,line join=miter,line 
		width=1.0pt,miter limit=4.0] (23.365, 90.726).. controls (24.771, 75.249) and 
		(53.388, 81.021) .. (68.928, 80.846).. controls (83.753, 80.679) and (111.973,
		74.479) .. (112.598, 89.293).. controls (113.405, 108.403) and (76.473, 
		106.04) .. (57.38, 104.899).. controls (45.119, 104.167) and (22.253, 102.959)
		.. (23.365, 90.726) -- cycle;
		
		
		
		\path[fill=cffffdc,line cap=butt,line join=miter,line width=1.0pt,miter 
		limit=4.0] (88.562, 36.868) -- (114.355, 107.734) -- (37.257, 107.734) -- 
		(63.05, 36.868) -- cycle;
		
		
		
		\path[fill=cffebdc,line cap=butt,line join=miter,line width=1.0pt,miter 
		limit=4.0] (64.539, 94.611) -- (89.552, 94.286) -- (115.609, 22.695) -- 
		(38.364, 22.695) -- cycle;
		
	\end{scope}
	
	\node[text=black,line cap=butt,line join=miter,line width=1.0pt,miter 
	limit=4.0,anchor=south west] (text15) at (33.575, 29.898){$V$};
	
	
	
	\node[text=black,line cap=butt,line join=miter,line width=1.0pt,miter 
	limit=4.0,anchor=south west] (text15-2) at (29, 86.65){$V'$};
	
	
	
	\path[draw=black,fill=cffffdc,line cap=butt,line join=miter,line 
	width=1.0pt,miter limit=4.0] (65.875, 44.442).. controls (63.12, 41.755) and 
	(62.277, 35.997) .. (64.643, 32.963).. controls (67.247, 29.623) and (73.123, 
	30.142) .. (77.223, 31.199).. controls (81.798, 32.377) and (88.986, 34.997) 
	.. (88.562, 39.703).. controls (88.182, 43.911) and (81.372, 44.57) .. 
	(77.223, 45.372).. controls (73.497, 46.092) and (68.592, 47.092) .. (65.875, 
	44.442) -- cycle;
	
	
	
	\path[draw=c640000,fill=cffebdc,line cap=butt,line join=miter,line 
	width=1.001pt,miter limit=4.0,dash pattern=on 8.005pt off 1.001pt] (66.865, 
	99.025).. controls (64.11, 96.338) and (63.267, 90.581) .. (65.633, 87.546).. 
	controls (68.237, 84.207) and (74.113, 84.726) .. (78.213, 85.782).. controls 
	(82.788, 86.96) and (89.976, 89.581) .. (89.552, 94.286).. controls (89.172, 
	98.495) and (82.362, 99.153) .. (78.213, 99.955).. controls (74.487, 100.676) 
	and (69.582, 101.675) .. (66.865, 99.025) -- cycle;
	
	
	
	\path[draw=black,line cap=butt,line join=miter,line width=0.5pt,miter 
	limit=4.0,dash pattern=on 0.5pt off 2.0pt] (63.05, 36.868) -- (37.257, 
	107.734);
	
	
	
	\path[draw=black,line cap=butt,line join=miter,line width=0.5pt,miter 
	limit=4.0,dash pattern=on 0.5pt off 2.0pt] (88.562, 36.868) -- (114.355, 
	107.734);
	
	
	
	\path[draw=black,line cap=butt,line join=miter,line width=0.5pt,miter 
	limit=4.0,dash pattern=on 0.5pt off 2.0pt] (64.539, 94.611) -- (38.364, 
	22.695);
	
	
	
	\path[draw=black,line cap=butt,line join=miter,line width=0.5pt,miter 
	limit=4.0,dash pattern=on 0.5pt off 2.0pt] (89.552, 94.286) -- (115.609, 
	22.695);
	
	
	
	\node[text=c644700,line cap=butt,line join=miter,line width=1.0pt,miter 
	limit=4.0,anchor=south west] (text19) at (69.832, 34.902){$U$};
	
	
	
	\node[text=ccd0000,line cap=butt,line join=miter,line width=1.0pt,miter 
	limit=4.0,anchor=south west] (text20) at (66.84, 88){$\exists U'$};
	
	
	
	\path[draw=black,line cap=butt,line join=miter,line width=0.5pt,miter 
	limit=4.0,dash pattern=on 0.5pt off 2.0pt] (24.391, 95.564) -- (-2.132, 
	22.695);
	
	
	
	\path[draw=black,line cap=butt,line join=miter,line width=0.5pt,miter 
	limit=4.0,dash pattern=on 0.5pt off 2.0pt] (111.573, 94.841) -- (137.642, 
	22.695);
	
	
	
	\path[draw=black,line cap=butt,line join=miter,line width=0.5pt,miter 
	limit=4.0,dash pattern=on 0.5pt off 2.0pt] (29.034, 31.199) -- (1.177, 
	107.734);
	
	
	
	\path[draw=black,line cap=butt,line join=miter,line width=0.5pt,miter 
	limit=4.0,dash pattern=on 0.5pt off 2.0pt] (114.073, 31.199) -- (141.93, 
	107.734);
	
	
	
	%  \begin{scope}[]
		%    \path[draw=black,fill=cffebdc,line cap=butt,line join=miter,line 
		%  width=1.0pt,miter limit=4.0] (-41.832, 66.388) circle (4.496pt);
		%
		%
		%
		%    \path[draw=black,fill=cefffff,line cap=butt,line join=miter,line 
		%  width=1.0pt,miter limit=4.0] (-41.832, 55.537) circle (4.496pt);
		%
		%
		%
		%    \path[draw=black,fill=cffffdc,line cap=butt,line join=miter,line 
		%  width=1.0pt,miter limit=4.0] (-41.832, 44.199) circle (4.496pt);
		%
		%
		%
		%    \path[draw=black,fill=ce0ffdc,line cap=butt,line join=miter,line 
		%  width=1.0pt,miter limit=4.0] (-41.832, 32.86) circle (4.496pt);
		%
		%
		%
		%    \node[text=c001764,line cap=butt,line join=miter,line width=1.0pt,miter 
		%  limit=4.0,anchor=south west] (text6-4-3) at (-59.214, 53.865){$text$};
		%
		%
		%
		%    \node[text=c640000,line cap=butt,line join=miter,line width=1.0pt,miter 
		%  limit=4.0,anchor=south west] (text6-4-3-2) at (-59.214, 64.403){$text$};
		%
		%
		%
		%    \node[text=ccd0000,line cap=butt,line join=miter,line width=1.0pt,miter 
		%  limit=4.0,anchor=south west] (text6-4-3-2-0) at (-71.452, 64.403){$text$};
		%
		%
		%
		%    \node[text=c644700,line cap=butt,line join=miter,line width=1.0pt,miter 
		%  limit=4.0,anchor=south west] (text11-9-5-1-4-5) at (-59.214, 43.326){$text$};
		%
		%
		%
		%    \node[text=c0d6400,line cap=butt,line join=miter,line width=1.0pt,miter 
		%  limit=4.0,anchor=south west] (text11-9-5-1-4-5-6) at (-59.214, 32.787){$text$};
		%
		%
		%
		%    \path[draw=black,line cap=butt,line join=miter,line width=0.5pt,miter 
		%  limit=4.0,dash pattern=on 0.5pt off 2.0pt] (-33.328, 68.049) -- (-33.328, 
		%  28.364);
		%
		%
		%
		%  \end{scope}
	
\end{tikzpicture}


==> tikz/inkscape-export/fig-24-counter.tex <==

\definecolor{cefffff}{RGB}{239,255,255}
\definecolor{cffffdc}{RGB}{255,255,220}
\definecolor{c000208}{RGB}{0,2,8}
\definecolor{cffebdc}{RGB}{255,235,220}
\definecolor{ce0ffdc}{RGB}{224,255,220}
\definecolor{c001764}{RGB}{0,23,100}
\definecolor{c640000}{RGB}{100,0,0}
\definecolor{ccd0000}{RGB}{205,0,0}
\definecolor{c644700}{RGB}{100,71,0}
\definecolor{c0d6400}{RGB}{13,100,0}


\def \globalscale {1.000000}
\begin{tikzpicture}[y=1pt, x=1pt, yscale=\globalscale,xscale=\globalscale, every node/.append style={scale=\globalscale}, inner sep=0pt, outer sep=0pt]
	\begin{scope}[blend group = multiply]
	\path[fill=cefffff,line cap=butt,line join=miter,line width=1.0pt,miter 
	limit=4.0] (26.987, 22.695) -- (62.147, 83.594) -- (68.719, 68.049) -- 
	(92.819, 74.894) -- (108.404, 48.206) -- (108.404, 22.695) -- cycle;
	
	
	
	\path[fill=cffffdc,line cap=butt,line join=miter,line width=1.0pt,miter 
	limit=4.0] (21.742, 37.101) -- (35.134, 37.101) -- (49.337, 29.375) -- 
	(49.337, 42.537) -- (51.711, 42.537) -- (51.711, 93.561) -- (21.742, 93.561) 
	-- cycle;
	\end{scope}
	
	
	\path[draw=black,line cap=butt,line join=miter,line width=0.5pt,miter 
	limit=4.0,dash pattern=on 0.5pt off 2.0pt] (21.742, 37.101) -- (21.742, 
	93.561);
	
	
	
	\path[draw=black,fill=cefffff,line cap=butt,line join=miter,line 
	width=1.0pt,miter limit=4.0] (64.538, 72.794).. controls (63.816, 71.652) and 
	(61.512, 73.676) .. (60.683, 71.54).. controls (59.701, 69.01) and (66.844, 
	67.97) .. (70.146, 66.673).. controls (75.675, 64.499) and (81.769, 59.692) ..
	(87.305, 61.849).. controls (91.269, 63.394) and (95.18, 68.615) .. (94.016, 
	72.708).. controls (92.977, 76.361) and (87.711, 79.017) .. (83.82, 77.797).. 
	controls (79.342, 76.392) and (76.105, 69.736) .. (71.554, 70.884).. controls 
	(66.408, 72.181) and (68.042, 86.14) .. (63.05, 84.341).. controls (59.399, 
	83.025) and (66.613, 76.073) .. (64.538, 72.794) -- cycle;
	
	
	
	\path[draw=black,fill=cffffdc,line width=1.0pt] (33.829, 34.545) -- (40.89, 
	46.775).. controls (38.985, 48.868) and (37.95, 53.023) .. (35.467, 52.285).. 
	controls (32.949, 51.536) and (35.338, 46.725) .. (33.826, 44.577).. controls 
	(31.1, 40.703) and (20.905, 41.763) .. (21.741, 37.101).. controls (22.427, 
	33.279) and (29.445, 35.922) .. (33.163, 34.797).. controls (33.383, 34.731) 
	and (33.606, 34.634) .. (33.829, 34.545) -- cycle;
	
	
	
	\path[draw=black,line cap=butt,line join=miter,line width=0.5pt,miter 
	limit=4.0,dash pattern=on 0.5pt off 2.0pt] (49.337, 29.375) -- (49.337, 
	39.703);
	
	
	
	\path[draw=black,line cap=butt,line join=miter,line width=0.5pt,miter 
	limit=4.0,dash pattern=on 0.5pt off 2.0pt] (51.711, 42.537) -- (51.711, 
	93.561);
	
	
	
	\path[draw=black,line cap=butt,line join=miter,line width=0.5pt,miter 
	limit=4.0,dash pattern=on 0.5pt off 2.0pt] (62.147, 83.594) -- (26.987, 
	22.695);
	
	
	
	\path[draw=black,line cap=butt,line join=miter,line width=0.5pt,miter 
	limit=4.0,dash pattern=on 0.5pt off 2.0pt] (92.819, 74.894) -- (108.226, 
	48.206);
	
	
	
	\node[text=c000208,line cap=butt,line join=miter,line width=1.0pt,miter 
	limit=4.0,anchor=south west] (text13) at (34.282, 6.689){$U\wedge \Down V 
		\neq\varnothing$};
	
	
	
	\path[draw=black,fill=cffebdc,line cap=butt,line join=miter,line 
	width=1.0pt,miter limit=4.0] (33.829, 34.545).. controls (39.086, 32.45) and 
	(44.988, 24.573) .. (48.876, 28.364).. controls (50.992, 30.427) and (45.095, 
	33.766) .. (45.727, 36.653).. controls (46.324, 39.386) and (52.32, 39.807) ..
	(51.71, 42.537).. controls (50.944, 45.972) and (44.729, 44.164) .. (41.748, 
	46.034).. controls (41.44, 46.227) and (41.157, 46.482) .. (40.89, 46.775) -- 
	cycle;
	
	
	
	\node[text=c000208,line cap=butt,line join=miter,line width=1.0pt,miter 
	limit=4.0,anchor=south west] (text17) at (34.537, 99.054){$\Up U \wedge V 
		=\varnothing$};
	
	
	
	%  \begin{scope}[]
		%    \path[draw=black,fill=cffebdc,line cap=butt,line join=miter,line 
		%  width=1.0pt,miter limit=4.0] (-41.832, 66.388) circle (4.496pt);
		%
		%
		%
		%    \path[draw=black,fill=cefffff,line cap=butt,line join=miter,line 
		%  width=1.0pt,miter limit=4.0] (-41.832, 55.537) circle (4.496pt);
		%
		%
		%
		%    \path[draw=black,fill=cffffdc,line cap=butt,line join=miter,line 
		%  width=1.0pt,miter limit=4.0] (-41.832, 44.199) circle (4.496pt);
		%
		%
		%
		%    \path[draw=black,fill=ce0ffdc,line cap=butt,line join=miter,line 
		%  width=1.0pt,miter limit=4.0] (-41.832, 32.86) circle (4.496pt);
		%
		%
		%
		%    \node[text=c001764,line cap=butt,line join=miter,line width=1.0pt,miter 
		%  limit=4.0,anchor=south west] (text6-4-3) at (-59.214, 53.865){$text$};
		%
		%
		%
		%    \node[text=c640000,line cap=butt,line join=miter,line width=1.0pt,miter 
		%  limit=4.0,anchor=south west] (text6-4-3-2) at (-59.214, 64.403){$text$};
		%
		%
		%
		%    \node[text=ccd0000,line cap=butt,line join=miter,line width=1.0pt,miter 
		%  limit=4.0,anchor=south west] (text6-4-3-2-0) at (-71.452, 64.403){$text$};
		%
		%
		%
		%    \node[text=c644700,line cap=butt,line join=miter,line width=1.0pt,miter 
		%  limit=4.0,anchor=south west] (text11-9-5-1-4-5) at (-59.214, 43.326){$text$};
		%
		%
		%
		%    \node[text=c0d6400,line cap=butt,line join=miter,line width=1.0pt,miter 
		%  limit=4.0,anchor=south west] (text11-9-5-1-4-5-6) at (-59.214, 32.787){$text$};
		%
		%
		%
		%    \path[draw=black,line cap=butt,line join=miter,line width=0.5pt,miter 
		%  limit=4.0,dash pattern=on 0.5pt off 2.0pt] (-33.328, 68.049) -- (-33.328, 
		%  28.364);
		%
		%
		%
		%  \end{scope}
	
\end{tikzpicture}


==> tikz/inkscape-export/fig-24-parallel.tex <==

\definecolor{cffffdc}{RGB}{255,255,220}
\definecolor{cefffff}{RGB}{239,255,255}
\definecolor{c000208}{RGB}{0,2,8}
\definecolor{cffebdc}{RGB}{255,235,220}
\definecolor{ce0ffdc}{RGB}{224,255,220}
\definecolor{c001764}{RGB}{0,23,100}
\definecolor{c640000}{RGB}{100,0,0}
\definecolor{ccd0000}{RGB}{205,0,0}
\definecolor{c644700}{RGB}{100,71,0}
\definecolor{c0d6400}{RGB}{13,100,0}


\def \globalscale {1.000000}
\begin{tikzpicture}[y=1pt, x=1pt, yscale=\globalscale,xscale=\globalscale, every node/.append style={scale=\globalscale}, inner sep=0pt, outer sep=0pt]
	\begin{scope}[blend group = multiply]
		\path[fill=cffffdc,line cap=butt,line join=miter,line width=1.0pt,miter 
		limit=4.0] (21.742, 36.868) -- (7.013, 62.38) -- (7.013, 93.686) -- (86.518, 
		93.561) -- (48.876, 28.364) -- (34.703, 39.703) -- cycle;
		
		
		
		\path[fill=cefffff,line cap=butt,line join=miter,line width=1.0pt,miter 
		limit=4.0] (26.987, 22.695) -- (62.147, 83.594) -- (68.719, 68.049) -- 
		(92.819, 74.894) -- (108.404, 48.206) -- (108.404, 22.695) -- cycle;
	\end{scope}
	
	\path[draw=black,fill=cefffff,line width=1.0pt] (73.393, 70.829) -- (70.83, 
	66.387).. controls (76.175, 64.11) and (81.996, 59.781) .. (87.305, 61.85).. 
	controls (91.269, 63.395) and (95.181, 68.615) .. (94.017, 72.707).. controls 
	(92.977, 76.361) and (87.711, 79.017) .. (83.82, 77.796).. controls (79.968, 
	76.588) and (77.034, 71.5) .. (73.393, 70.829) -- cycle;
	
	
	
	\path[draw=black,fill=cffffdc,line width=1.0pt] (33.829, 34.545) -- (40.89, 
	46.775).. controls (39.164, 48.672) and (38.152, 52.263) .. (36.129, 52.369)..
	controls (35.92, 52.381) and (35.7, 52.354) .. (35.467, 52.285).. controls 
	(32.949, 51.536) and (35.338, 46.725) .. (33.826, 44.577).. controls (31.1, 
	40.703) and (20.905, 41.763) .. (21.741, 37.101).. controls (22.427, 33.279) 
	and (29.445, 35.922) .. (33.163, 34.797).. controls (33.383, 34.731) and 
	(33.606, 34.634) .. (33.829, 34.545) -- cycle;
	
	
	
	\path[draw=black,line cap=butt,line join=miter,line width=0.5pt,miter 
	limit=4.0,dash pattern=on 0.5pt off 2.0pt] (62.147, 83.594) -- (26.987, 
	22.695);
	
	
	
	\path[draw=black,line cap=butt,line join=miter,line width=0.5pt,miter 
	limit=4.0,dash pattern=on 0.5pt off 2.0pt] (92.819, 74.894) -- (108.226, 
	48.206);
	
	
	
	\node[text=c000208,line cap=butt,line join=miter,line width=1.0pt,miter 
	limit=4.0,anchor=south west] (text13) at (34.282, 6.689){$U\wedge \Down V 
		\neq\varnothing$};
	
	
	
	\node[text=c000208,line cap=butt,line join=miter,line width=1.0pt,miter 
	limit=4.0,anchor=south west] (text17) at (34.537, 99.054){$\Up U \wedge V 
		\neq\varnothing$};
	
	
	
	\path[draw=black,line cap=butt,line join=miter,line width=0.5pt,miter 
	limit=4.0,dash pattern=on 0.5pt off 2.0pt] (21.742, 36.868) -- (7.013, 62.38);
	
	
	
	\path[draw=black,line cap=butt,line join=miter,line width=0.5pt,miter 
	limit=4.0,dash pattern=on 0.5pt off 2.0pt] (48.876, 28.364) -- (86.518, 
	93.561);
	
	
	
	\path[draw=black,fill=cffebdc,line width=1.0pt] (33.829, 34.545).. controls 
	(39.086, 32.45) and (44.988, 24.573) .. (48.876, 28.364).. controls (50.992, 
	30.427) and (45.095, 33.766) .. (45.727, 36.653).. controls (46.324, 39.386) 
	and (52.32, 39.807) .. (51.71, 42.537).. controls (50.944, 45.972) and 
	(44.729, 44.164) .. (41.748, 46.034).. controls (41.44, 46.227) and (41.157, 
	46.482) .. (40.89, 46.775) -- cycle;
	
	
	
	\path[draw=black,fill=cffebdc,line width=1.0pt] (73.393, 70.829).. controls 
	(72.801, 70.72) and (72.19, 70.723) .. (71.553, 70.884).. controls (66.408, 
	72.181) and (68.042, 86.14) .. (63.05, 84.341).. controls (59.399, 83.025) and
	(66.613, 76.074) .. (64.538, 72.794).. controls (63.816, 71.652) and (61.512,
	73.676) .. (60.683, 71.54).. controls (59.7, 69.01) and (66.844, 67.97) .. 
	(70.146, 66.672).. controls (70.372, 66.583) and (70.601, 66.484) .. (70.83, 
	66.387) -- cycle;
	
	
	
	%  \begin{scope}[]
		%    \path[draw=black,fill=cffebdc,line cap=butt,line join=miter,line 
		%  width=1.0pt,miter limit=4.0] (-41.832, 66.388) circle (4.496pt);
		%
		%
		%
		%    \path[draw=black,fill=cefffff,line cap=butt,line join=miter,line 
		%  width=1.0pt,miter limit=4.0] (-41.832, 55.537) circle (4.496pt);
		%
		%
		%
		%    \path[draw=black,fill=cffffdc,line cap=butt,line join=miter,line 
		%  width=1.0pt,miter limit=4.0] (-41.832, 44.199) circle (4.496pt);
		%
		%
		%
		%    \path[draw=black,fill=ce0ffdc,line cap=butt,line join=miter,line 
		%  width=1.0pt,miter limit=4.0] (-41.832, 32.86) circle (4.496pt);
		%
		%
		%
		%    \node[text=c001764,line cap=butt,line join=miter,line width=1.0pt,miter 
		%  limit=4.0,anchor=south west] (text6-4-3) at (-59.214, 53.865){$text$};
		%
		%
		%
		%    \node[text=c640000,line cap=butt,line join=miter,line width=1.0pt,miter 
		%  limit=4.0,anchor=south west] (text6-4-3-2) at (-59.214, 64.403){$text$};
		%
		%
		%
		%    \node[text=ccd0000,line cap=butt,line join=miter,line width=1.0pt,miter 
		%  limit=4.0,anchor=south west] (text6-4-3-2-0) at (-71.452, 64.403){$text$};
		%
		%
		%
		%    \node[text=c644700,line cap=butt,line join=miter,line width=1.0pt,miter 
		%  limit=4.0,anchor=south west] (text11-9-5-1-4-5) at (-59.214, 43.326){$text$};
		%
		%
		%
		%    \node[text=c0d6400,line cap=butt,line join=miter,line width=1.0pt,miter 
		%  limit=4.0,anchor=south west] (text11-9-5-1-4-5-6) at (-59.214, 32.787){$text$};
		%
		%
		%
		%    \path[draw=black,line cap=butt,line join=miter,line width=0.5pt,miter 
		%  limit=4.0,dash pattern=on 0.5pt off 2.0pt] (-33.328, 68.049) -- (-33.328, 
		%  28.364);
		%
		%
		%
		%  \end{scope}
	
\end{tikzpicture}


==> tikz/inkscape-export/fig-25-counter.tex <==

\definecolor{ce0ffdc}{RGB}{224,255,220}
\definecolor{cffebdc}{RGB}{255,235,220}
\definecolor{cffffdc}{RGB}{255,255,220}
\definecolor{c0d6400}{RGB}{13,100,0}
\definecolor{c640000}{RGB}{100,0,0}
\definecolor{cefffff}{RGB}{239,255,255}
\definecolor{c001764}{RGB}{0,23,100}
\definecolor{ccd0000}{RGB}{205,0,0}
\definecolor{c644700}{RGB}{100,71,0}


\def \globalscale {1.000000}
\begin{tikzpicture}[y=1pt, x=1pt, yscale=\globalscale,xscale=\globalscale, every node/.append style={scale=\globalscale}, inner sep=0pt, outer sep=0pt]
	
	\begin{scope}[blend group = multiply]
		\path[fill=ce0ffdc,line cap=butt,line join=miter,line width=1.0pt,miter 
		limit=4.0] (62.768, 60.453) -- (53.932, 110.569) -- (104.499, 110.569) -- 
		(95.502, 59.545) -- cycle;
		
		
		
		\path[fill=cffebdc,line cap=butt,line join=miter,line width=1.0pt,miter 
		limit=4.0] (24.355, 104.008) -- (-13.486, 90.235) -- (-13.486, 42.537) -- 
		(128.247, 42.537) -- (128.247, 72.428) -- (46.042, 102.348) -- cycle;
	\end{scope}
	
	
	\path[draw=black,fill=cffffdc,line cap=butt,line join=miter,line 
	width=0.5pt,miter limit=4.0] (95.842, 59.502) -- (128.247, 59.502);
	
	
	
	\path[draw=black,line cap=butt,line join=miter,line width=0.5pt,miter 
	limit=4.0] (98.184, 74.65)arc(80.426:-0.05000000000001137:15.355 and 15.353) 
	-- (95.63, 59.51) -- cycle;
	
	
	
	\node[text=c0d6400,line cap=butt,line join=miter,line width=1.0pt,miter 
	limit=4.0,anchor=south west] (text46) at (69.182, 95){$\Upsub{\alpha} V$};
	
	
	
	\node[text=c640000,line cap=butt,line join=miter,line width=1.0pt,miter 
	limit=4.0,anchor=south west] (text47) at (9.247, 54.261){$\Downsub{\beta}U$};
	
	
	
	\node[text=black,line cap=butt,line join=miter,line width=1.0pt,miter 
	limit=4.0,anchor=south west] (text48) at (115, 64.735){$\alpha$};
	
	
	
	\path[draw=black,line cap=butt,line join=miter,line width=0.5pt,miter 
	limit=4.0] (23.72, 103.757) -- (-13.486, 103.757);
	
	
	
	\path[draw=black,line cap=butt,line join=miter,line width=0.5pt,miter 
	limit=4.0] (0.687, 95.388)arc(199.697:180.074:24.519 and 24.793) -- (23.771, 
	103.744) -- cycle;
	
	
	
	\node[text=black,line cap=butt,line join=miter,line width=1.0pt,miter 
	limit=4.0,anchor=south west] (text49) at (-13.744, 91.5){$\beta$};
	
	
	
	\path[draw=black,fill=cffffdc,line cap=butt,line join=miter,line 
	width=1.0pt,miter limit=4.0] (34.703, 104.899).. controls (29.932, 105.569) 
	and (24.462, 104.849) .. (20.53, 102.065).. controls (17.211, 99.715) and 
	(12.62, 95.28) .. (14.299, 91.576).. controls (17.721, 84.027) and (30.659, 
	85.221) .. (38.747, 87.038).. controls (43.858, 88.186) and (51.879, 91.015) 
	.. (51.489, 96.239).. controls (51.02, 102.517) and (40.938, 104.024) .. 
	(34.703, 104.899) -- cycle;
	
	
	
	\path[draw=black,fill=cefffff,line cap=butt,line join=miter,line 
	width=1.0pt,miter limit=4.0] (81.187, 68.049).. controls (76.89, 67.366) and 
	(72.037, 70.816) .. (68.156, 68.847).. controls (65.191, 67.343) and (62.24, 
	63.735) .. (62.768, 60.453).. controls (63.561, 55.532) and (69.459, 51.781) 
	.. (74.388, 51.041).. controls (81.892, 49.915) and (93.835, 50.087) .. 
	(95.502, 59.545).. controls (96.752, 66.635) and (98.31, 71.297) .. (94.231, 
	73.718).. controls (90.154, 76.138) and (80.222, 72.69) .. (81.187, 68.049).. 
	controls (81.187, 68.049) and (81.187, 68.049) .. (81.187, 68.049) -- cycle;
	
	
	
	\path[draw=black,line cap=butt,line join=miter,line width=0.5pt,miter 
	limit=4.0,dash pattern=on 0.5pt off 2.0pt] (24.355, 104.008) -- (-13.486, 
	90.235);
	
	
	
	\path[draw=black,line cap=butt,line join=miter,line width=0.5pt,miter 
	limit=4.0,dash pattern=on 0.5pt off 2.0pt] (46.621, 102.137) -- (128.247, 
	72.428);
	
	
	
	\path[draw=black,line cap=butt,line join=miter,line width=0.5pt,miter 
	limit=4.0,dash pattern=on 0.5pt off 2.0pt] (62.768, 60.453) -- (53.932, 
	110.569);
	
	
	
	\path[draw=black,line cap=butt,line join=miter,line width=0.5pt,miter 
	limit=4.0,dash pattern=on 0.5pt off 2.0pt] (95.502, 59.545) -- (104.499, 
	110.569);
	
	
	
	\node[text=black,line cap=butt,line join=miter,line width=1.0pt,miter 
	limit=4.0,anchor=south west] (text57) at (20.53, 90.726){$U$};
	
	
	
	\node[text=black,line cap=butt,line join=miter,line width=1.0pt,miter 
	limit=4.0,anchor=south west] (text57-5) at (71.796, 54.936){$V$};
	
	
	
	%  \begin{scope}[]
		%    \path[draw=black,fill=cffebdc,line cap=butt,line join=miter,line 
		%  width=1.0pt,miter limit=4.0] (-41.832, 66.388) circle (4.496pt);
		%
		%
		%
		%    \path[draw=black,fill=cefffff,line cap=butt,line join=miter,line 
		%  width=1.0pt,miter limit=4.0] (-41.832, 55.537) circle (4.496pt);
		%
		%
		%
		%    \path[draw=black,fill=cffffdc,line cap=butt,line join=miter,line 
		%  width=1.0pt,miter limit=4.0] (-41.832, 44.199) circle (4.496pt);
		%
		%
		%
		%    \path[draw=black,fill=ce0ffdc,line cap=butt,line join=miter,line 
		%  width=1.0pt,miter limit=4.0] (-41.832, 32.86) circle (4.496pt);
		%
		%
		%
		%    \node[text=c001764,line cap=butt,line join=miter,line width=1.0pt,miter 
		%  limit=4.0,anchor=south west] (text6-4-3) at (-59.214, 53.865){$text$};
		%
		%
		%
		%    \node[text=c640000,line cap=butt,line join=miter,line width=1.0pt,miter 
		%  limit=4.0,anchor=south west] (text6-4-3-2) at (-59.214, 64.403){$text$};
		%
		%
		%
		%    \node[text=ccd0000,line cap=butt,line join=miter,line width=1.0pt,miter 
		%  limit=4.0,anchor=south west] (text6-4-3-2-0) at (-71.452, 64.403){$text$};
		%
		%
		%
		%    \node[text=c644700,line cap=butt,line join=miter,line width=1.0pt,miter 
		%  limit=4.0,anchor=south west] (text11-9-5-1-4-5) at (-59.214, 43.326){$text$};
		%
		%
		%
		%    \node[text=c0d6400,line cap=butt,line join=miter,line width=1.0pt,miter 
		%  limit=4.0,anchor=south west] (text11-9-5-1-4-5-6) at (-59.214, 32.787){$text$};
		%
		%
		%
		%    \path[draw=black,line cap=butt,line join=miter,line width=0.5pt,miter 
		%  limit=4.0,dash pattern=on 0.5pt off 2.0pt] (-33.328, 68.049) -- (-33.328, 
		%  28.364);
		%
		%
		%
		%  \end{scope}
	
\end{tikzpicture}


==> tikz/inkscape-export/fig-25.tex <==

\definecolor{cffebdc}{RGB}{255,235,220}
\definecolor{ce0ffdc}{RGB}{224,255,220}
\definecolor{cffffdc}{RGB}{255,255,220}
\definecolor{c0d6400}{RGB}{13,100,0}
\definecolor{c640000}{RGB}{100,0,0}
\definecolor{cefffff}{RGB}{239,255,255}
\definecolor{c001764}{RGB}{0,23,100}
\definecolor{ccd0000}{RGB}{205,0,0}
\definecolor{c644700}{RGB}{100,71,0}


\def \globalscale {1.000000}
\begin{tikzpicture}[y=1pt, x=1pt, yscale=\globalscale,xscale=\globalscale, every node/.append style={scale=\globalscale}, inner sep=0pt, outer sep=0pt]
	
	\begin{scope}[blend group = multiply]
		\path[fill=cffebdc,line cap=butt,line join=miter,line width=1.0pt,miter 
		limit=4.0] (48.876, 79.388) -- (0.687, 61.848) -- (0.687, 39.703) -- (128.247,
		39.776) -- (128.247, 66.672) -- (82.121, 83.461) -- cycle;
		
		
		
		\path[fill=ce0ffdc,line cap=butt,line join=miter,line width=1.0pt,miter 
		limit=4.0] (31.869, 65.214) -- (94.023, 69.47) -- (101.27, 110.569) -- 
		(23.871, 110.569) -- cycle;
	\end{scope}
	
	
	\path[draw=black,fill=cffffdc,line cap=butt,line join=miter,line 
	width=1.0pt,miter limit=4.0] (31.869, 65.214).. controls (31.533, 61.824) and 
	(34.36, 57.939) .. (37.538, 56.71).. controls (44.805, 53.901) and (52.47, 
	63.23) .. (60.215, 62.38).. controls (64.415, 61.919) and (67.333, 56.51) .. 
	(71.554, 56.71).. controls (80.458, 57.133) and (93.624, 61.99) .. (94.231, 
	70.884).. controls (94.733, 78.246) and (84.376, 83.241) .. (77.223, 85.057)..
	controls (67.883, 87.428) and (57.673, 83.321) .. (48.876, 79.388).. controls
	(45.651, 77.945) and (32.113, 67.686) .. (31.869, 65.214) -- cycle;
	
	
	
	\path[draw=black,line cap=butt,line join=miter,line width=0.5pt,miter 
	limit=4.0,dash pattern=on 0.5pt off 2.0pt] (94.023, 69.47) -- (101.27, 
	110.569);
	
	
	
	\path[draw=black,line cap=butt,line join=miter,line width=0.5pt,miter 
	limit=4.0,dash pattern=on 0.5pt off 2.0pt] (31.869, 65.214) -- (23.871, 
	110.569);
	
	
	
	\path[draw=black,line cap=butt,line join=miter,line width=0.5pt,miter 
	limit=4.0,dash pattern=on 0.5pt off 2.0pt] (48.876, 79.388) -- (0.687, 61.848);
	
	
	
	\path[draw=black,line cap=butt,line join=miter,line width=0.5pt,miter 
	limit=4.0,dash pattern=on 0.5pt off 2.0pt] (82.121, 83.461) -- (128.247, 
	66.672);
	
	
	
	\path[draw=black,fill=cffffdc,line cap=butt,line join=miter,line 
	width=0.5pt,miter limit=4.0] (94.231, 69.47) -- (128.247, 69.47);
	
	
	
	\path[draw=black,line cap=butt,line join=miter,line width=0.5pt,miter 
	limit=4.0] (97.301, 87.868)arc(79.895:-0.05000000000001137:18.681) -- (94.023,
	69.477) -- cycle;
	
	
	
	\node[text=black,line cap=butt,line join=miter,line width=1.0pt,miter 
	limit=4.0,anchor=south west] (text45) at (55.875, 69.211){$U$};
	
	
	
	\node[text=c0d6400,line cap=butt,line join=miter,line width=1.0pt,miter 
	limit=4.0,anchor=south west] (text46) at (51.294, 92.662){$\Upsub{\alpha} U$};
	
	
	
	\node[text=c640000,line cap=butt,line join=miter,line width=1.0pt,miter 
	limit=4.0,anchor=south west] (text47) at (48.774, 41){$\Downsub{\beta}U$};
	
	
	
	\node[text=black,line cap=butt,line join=miter,line width=1.0pt,miter 
	limit=4.0,anchor=south west] (text48) at (108.094, 83.461){$\alpha$};
	
	
	
	\path[draw=black,line cap=butt,line join=miter,line width=0.5pt,miter 
	limit=4.0] (48.876, 79.388) -- (0.687, 79.388);
	
	
	
	\path[draw=black,line cap=butt,line join=miter,line width=0.5pt,miter 
	limit=4.0] (23.01, 69.992)arc(199.697:180.074:27.529 and 27.838) -- (48.928, 
	79.375) -- cycle;
	
	
	
	\node[text=black,line cap=butt,line join=miter,line width=1.0pt,miter 
	limit=4.0,anchor=south west] (text49) at (6.844, 67){$\beta$};
	
	
	
	%  \begin{scope}[]
		%    \path[draw=black,fill=cffebdc,line cap=butt,line join=miter,line 
		%  width=1.0pt,miter limit=4.0] (-41.832, 66.388) circle (4.496pt);
		%
		%
		%
		%    \path[draw=black,fill=cefffff,line cap=butt,line join=miter,line 
		%  width=1.0pt,miter limit=4.0] (-41.832, 55.537) circle (4.496pt);
		%
		%
		%
		%    \path[draw=black,fill=cffffdc,line cap=butt,line join=miter,line 
		%  width=1.0pt,miter limit=4.0] (-41.832, 44.199) circle (4.496pt);
		%
		%
		%
		%    \path[draw=black,fill=ce0ffdc,line cap=butt,line join=miter,line 
		%  width=1.0pt,miter limit=4.0] (-41.832, 32.86) circle (4.496pt);
		%
		%
		%
		%    \node[text=c001764,line cap=butt,line join=miter,line width=1.0pt,miter 
		%  limit=4.0,anchor=south west] (text6-4-3) at (-59.214, 53.865){$text$};
		%
		%
		%
		%    \node[text=c640000,line cap=butt,line join=miter,line width=1.0pt,miter 
		%  limit=4.0,anchor=south west] (text6-4-3-2) at (-59.214, 64.403){$text$};
		%
		%
		%
		%    \node[text=ccd0000,line cap=butt,line join=miter,line width=1.0pt,miter 
		%  limit=4.0,anchor=south west] (text6-4-3-2-0) at (-71.452, 64.403){$text$};
		%
		%
		%
		%    \node[text=c644700,line cap=butt,line join=miter,line width=1.0pt,miter 
		%  limit=4.0,anchor=south west] (text11-9-5-1-4-5) at (-59.214, 43.326){$text$};
		%
		%
		%
		%    \node[text=c0d6400,line cap=butt,line join=miter,line width=1.0pt,miter 
		%  limit=4.0,anchor=south west] (text11-9-5-1-4-5-6) at (-59.214, 32.787){$text$};
		%
		%
		%
		%    \path[draw=black,line cap=butt,line join=miter,line width=0.5pt,miter 
		%  limit=4.0,dash pattern=on 0.5pt off 2.0pt] (-33.328, 68.049) -- (-33.328, 
		%  28.364);
		%
		%
		%
		%  \end{scope}
	
\end{tikzpicture}


==> tikz/inkscape-export/fig-26-big.tex <==

\definecolor{cf2f2f2}{RGB}{242,242,242}
\definecolor{cffffdc}{RGB}{255,255,220}
\definecolor{cffebdc}{RGB}{255,235,220}
\definecolor{c640000}{RGB}{100,0,0}
\definecolor{cefffff}{RGB}{239,255,255}
\definecolor{ce0ffdc}{RGB}{224,255,220}
\definecolor{c001764}{RGB}{0,23,100}
\definecolor{ccd0000}{RGB}{205,0,0}
\definecolor{c644700}{RGB}{100,71,0}
\definecolor{c0d6400}{RGB}{13,100,0}


\def \globalscale {1.000000}
\begin{tikzpicture}[y=1pt, x=1pt, yscale=\globalscale,xscale=\globalscale, every node/.append style={scale=\globalscale}, inner sep=0pt, outer sep=0pt]
	\begin{scope}[blend group = multiply]
		\path[fill=cf2f2f2,line cap=butt,line join=miter,line width=1.0pt,miter 
		limit=4.0] (-19.884, 121.623) -- (125.882, 121.623) -- (73.802, 31.418) -- 
		(28.476, 37.861) -- (-19.625, 121.175);
		
		
		
		\path[fill=cf2f2f2,line cap=butt,line join=miter,line width=1.0pt,miter 
		limit=4.0] (-11.358, 121.623) -- (109.24, 121.561) -- (60.915, 37.861) -- 
		(35.142, 41.083) -- cycle;
		
		
		
		\path[fill=cf2f2f2,line cap=butt,line join=miter,line width=1.0pt,miter 
		limit=4.0] (-4.976, 121.623) -- (101.032, 121.623) -- (52.744, 37.986) -- 
		(43.385, 37.861) -- cycle;
	\end{scope}
	
	\begin{scope}[blend group = multiply]
		\path[draw=black,fill=cffffdc,line cap=butt,line join=miter,line 
		width=0.5pt,miter limit=4.0] (28.476, 37.861).. controls (34.121, 29.639) and 
		(47.779, 32.498) .. (57.694, 31.418).. controls (63.031, 30.836) and (70.005, 
		27.621) .. (73.802, 31.418).. controls (79.117, 36.733) and (78.986, 48.526) 
		.. (73.802, 53.969).. controls (67.87, 60.198) and (56.496, 56.74) .. (48.029,
		55.227).. controls (41.578, 54.074) and (33.955, 52.705) .. (29.941, 
		47.526).. controls (27.945, 44.95) and (26.632, 40.547) .. (28.476, 37.861) --
		cycle;
		
		
		
		\path[draw=black,fill=cffffdc,line cap=butt,line join=miter,line 
		width=0.5pt,miter limit=4.0] (36.104, 39.211).. controls (37.926, 36.269) and 
		(42.238, 33.551) .. (44.807, 33.551).. controls (51.749, 33.551) and (58.281, 
		32.967) .. (60.915, 37.861).. controls (62.525, 40.851) and (60.144, 45.175) 
		.. (57.694, 47.526).. controls (54.892, 50.214) and (50.383, 50.74) .. 
		(46.501, 50.747).. controls (42.565, 50.755) and (37.331, 50.797) .. (35.142, 
		47.526).. controls (33.591, 45.207) and (34.634, 41.583) .. (36.104, 39.211) 
		-- cycle;
		
		
		
		\path[draw=black,fill=cffffdc,line cap=butt,line join=miter,line 
		width=0.5pt,miter limit=4.0] (48.029, 41.083) circle (5.641pt);
		
		
		
		\path[fill=cffebdc,line cap=butt,line join=miter,line width=1.0pt,miter 
		limit=4.0] (1.529, 121.623) -- (94.529, 121.623) -- (48.029, 41.083) -- cycle;
	\end{scope}
	
	
	\path[draw=c640000,line cap=butt,line join=miter,line width=0.5pt,miter 
	limit=4.0,dash pattern=on 5.0pt off 2.0pt] (48.029, 41.083) -- (94.529, 
	121.623);
	
	
	
	\path[draw=c640000,line width=0.5pt,dash pattern=on 5.0pt off 2.0pt] (48.029, 
	41.083) -- (1.461, 121.765);
	
	
	
	\path[fill=black,line width=1.0pt] (48.029, 41.083) ellipse (3.222pt and 
	3.222pt);
	
	
	
	\path[fill=black,line width=1.0pt] (48.275, 105.553) ellipse (3.222pt and 
	3.222pt);
	
	
	
	\node[text=black,line cap=butt,line join=miter,line width=1.0pt,miter 
	limit=4.0,anchor=south west] (text3) at (53.287, 102.695){$y$};
	
	
	
	\node[text=black,line cap=butt,line join=miter,line width=1.0pt,miter 
	limit=4.0,anchor=south west] (text4) at (64.257, 33.551){$x$};
	
	
	
	\path[draw=black,line cap=butt,line join=miter,line width=0.5pt,miter 
	limit=4.0,dash pattern=on 0.5pt off 2.0pt] (28.699, 37.861) -- (-19.884, 
	121.623);
	
	
	
	\path[draw=black,line cap=butt,line join=miter,line width=0.5pt,miter 
	limit=4.0,dash pattern=on 0.5pt off 2.0pt] (73.802, 31.418) -- (125.882, 
	121.623);
	
	
	
	\path[draw=black,line cap=butt,line join=miter,line width=0.5pt,miter 
	limit=4.0,dash pattern=on 0.5pt off 2.0pt] (35.142, 41.083) -- (-11.358, 
	121.623);
	
	
	
	\path[draw=black,line cap=butt,line join=miter,line width=0.5pt,miter 
	limit=4.0,dash pattern=on 0.5pt off 2.0pt] (60.915, 37.861) -- (109.237, 
	121.765);
	
	
	
	\path[draw=black,line cap=butt,line join=miter,line width=0.5pt,miter 
	limit=4.0,dash pattern=on 0.5pt off 2.0pt] (43.385, 37.861) -- (-4.976, 
	121.623);
	
	
	
	\path[draw=black,line cap=butt,line join=miter,line width=0.5pt,miter 
	limit=4.0,dash pattern=on 0.5pt off 2.0pt] (52.744, 37.986) -- (101.032, 
	121.623);
	
	
	
	%  \begin{scope}[]
		%    \path[draw=black,fill=cffebdc,line cap=butt,line join=miter,line 
		%  width=1.0pt,miter limit=4.0] (-41.832, 66.388) circle (4.496pt);
		%
		%
		%
		%    \path[draw=black,fill=cefffff,line cap=butt,line join=miter,line 
		%  width=1.0pt,miter limit=4.0] (-41.832, 55.537) circle (4.496pt);
		%
		%
		%
		%    \path[draw=black,fill=cffffdc,line cap=butt,line join=miter,line 
		%  width=1.0pt,miter limit=4.0] (-41.832, 44.199) circle (4.496pt);
		%
		%
		%
		%    \path[draw=black,fill=ce0ffdc,line cap=butt,line join=miter,line 
		%  width=1.0pt,miter limit=4.0] (-41.832, 32.86) circle (4.496pt);
		%
		%
		%
		%    \node[text=c001764,line cap=butt,line join=miter,line width=1.0pt,miter 
		%  limit=4.0,anchor=south west] (text6-4-3) at (-59.214, 53.865){$text$};
		%
		%
		%
		%    \node[text=c640000,line cap=butt,line join=miter,line width=1.0pt,miter 
		%  limit=4.0,anchor=south west] (text6-4-3-2) at (-59.214, 64.403){$text$};
		%
		%
		%
		%    \node[text=ccd0000,line cap=butt,line join=miter,line width=1.0pt,miter 
		%  limit=4.0,anchor=south west] (text6-4-3-2-0) at (-71.452, 64.403){$text$};
		%
		%
		%
		%    \node[text=c644700,line cap=butt,line join=miter,line width=1.0pt,miter 
		%  limit=4.0,anchor=south west] (text11-9-5-1-4-5) at (-59.214, 43.326){$text$};
		%
		%
		%
		%    \node[text=c0d6400,line cap=butt,line join=miter,line width=1.0pt,miter 
		%  limit=4.0,anchor=south west] (text11-9-5-1-4-5-6) at (-59.214, 32.787){$text$};
		%
		%
		%
		%    \path[draw=black,line cap=butt,line join=miter,line width=0.5pt,miter 
		%  limit=4.0,dash pattern=on 0.5pt off 2.0pt] (-33.328, 68.049) -- (-33.328, 
		%  28.364);
		%
		%
		%
		%  \end{scope}
	
\end{tikzpicture}


==> tikz/inkscape-export/fig-26.tex <==

\definecolor{cf2f2f2}{RGB}{242,242,242}
\definecolor{cffffdc}{RGB}{255,255,220}
\definecolor{cffebdc}{RGB}{255,235,220}
\definecolor{c640000}{RGB}{100,0,0}
\definecolor{cefffff}{RGB}{239,255,255}
\definecolor{ce0ffdc}{RGB}{224,255,220}
\definecolor{c001764}{RGB}{0,23,100}
\definecolor{ccd0000}{RGB}{205,0,0}
\definecolor{c644700}{RGB}{100,71,0}
\definecolor{c0d6400}{RGB}{13,100,0}


\def \globalscale {1.000000}
\begin{tikzpicture}[y=1pt, x=1pt, yscale=\globalscale,xscale=\globalscale, every node/.append style={scale=\globalscale}, inner sep=0pt, outer sep=0pt]
	\begin{scope}[blend group = multiply]
		\path[fill=cf2f2f2,line cap=butt,line join=miter,line width=1.0pt,miter 
		limit=4.0] (-2.375, 110.569) -- (125.882, 110.569) -- (80.058, 31.199) -- 
		(40.176, 36.868) -- (-2.147, 110.175);
		
		
		
		\path[fill=cf2f2f2,line cap=butt,line join=miter,line width=1.0pt,miter 
		limit=4.0] (5.127, 110.569) -- (111.239, 110.514) -- (68.719, 36.868) -- 
		(46.042, 39.703) -- cycle;
		
		
		
		\path[fill=cf2f2f2,line cap=butt,line join=miter,line width=1.0pt,miter 
		limit=4.0] (10.743, 110.569) -- (104.017, 110.569) -- (61.529, 36.978) -- 
		(53.294, 36.868) -- cycle;
	\end{scope}
	
	\begin{scope}[blend group = multiply]
		\path[draw=black,fill=cffffdc,line cap=butt,line join=miter,line 
		width=0.5pt,miter limit=4.0] (40.176, 36.868).. controls (45.143, 29.634) and 
		(57.161, 32.149) .. (65.884, 31.199).. controls (70.581, 30.687) and (76.717, 
		27.858) .. (80.058, 31.199).. controls (84.734, 35.876) and (84.619, 46.252) 
		.. (80.058, 51.041).. controls (74.838, 56.521) and (64.83, 53.479) .. (57.38,
		52.148).. controls (51.705, 51.133) and (44.997, 49.929) .. (41.465, 
		45.372).. controls (39.709, 43.106) and (38.554, 39.231) .. (40.176, 36.868) 
		-- cycle;
		
		
		
		\path[draw=black,fill=cffffdc,line cap=butt,line join=miter,line 
		width=0.5pt,miter limit=4.0] (46.888, 38.056).. controls (48.491, 35.467) and 
		(52.285, 33.076) .. (54.546, 33.076).. controls (60.654, 33.076) and (66.401, 
		32.562) .. (68.719, 36.868).. controls (70.135, 39.499) and (68.041, 43.303) 
		.. (65.884, 45.372).. controls (63.419, 47.737) and (59.452, 48.2) .. (56.036,
		48.206).. controls (52.573, 48.213) and (47.967, 48.25) .. (46.042, 45.372)..
		controls (44.677, 43.331) and (45.595, 40.142) .. (46.888, 38.056) -- cycle;
		
		
		
		\path[draw=black,fill=cffffdc,line cap=butt,line join=miter,line 
		width=0.5pt,miter limit=4.0] (57.38, 39.703) circle (4.963pt);
		
		
		
		\path[fill=cffebdc,line cap=butt,line join=miter,line width=1.0pt,miter 
		limit=4.0] (16.466, 110.569) -- (98.295, 110.569) -- (57.38, 39.703) -- cycle;
	\end{scope}
	
	
	\path[draw=c640000,line cap=butt,line join=miter,line width=0.5pt,miter 
	limit=4.0,dash pattern=on 5.0pt off 2.0pt] (57.38, 39.703) -- (98.295, 
	110.569);
	
	
	
	\path[draw=c640000,line width=0.5pt,dash pattern=on 5.0pt off 2.0pt] (57.38, 
	39.703) -- (16.406, 110.694);
	
	
	
	\path[fill=black,line width=1.0pt] (57.38, 39.703) ellipse (2.835pt and 
	2.835pt);
	
	
	
	\path[fill=black,line width=1.0pt] (57.597, 96.429) ellipse (2.835pt and 
	2.835pt);
	
	
	
	\node[text=black,line cap=butt,line join=miter,line width=1.0pt,miter 
	limit=4.0,anchor=south west] (text3) at (62.007, 93.914){$y$};
	
	
	
	\node[text=black,line cap=butt,line join=miter,line width=1.0pt,miter 
	limit=4.0,anchor=south west] (text4) at (71.659, 33.076){$x$};
	
	
	
	\path[draw=black,line cap=butt,line join=miter,line width=0.5pt,miter 
	limit=4.0,dash pattern=on 0.5pt off 2.0pt] (40.373, 36.868) -- (-2.519, 
	110.819);
	
	
	
	\path[draw=black,line cap=butt,line join=miter,line width=0.5pt,miter 
	limit=4.0,dash pattern=on 0.5pt off 2.0pt] (80.058, 31.199) -- (125.882, 
	110.569);
	
	
	
	\path[draw=black,line cap=butt,line join=miter,line width=0.5pt,miter 
	limit=4.0,dash pattern=on 0.5pt off 2.0pt] (46.042, 39.703) -- (5.127, 
	110.569);
	
	
	
	\path[draw=black,line cap=butt,line join=miter,line width=0.5pt,miter 
	limit=4.0,dash pattern=on 0.5pt off 2.0pt] (68.719, 36.868) -- (111.237, 
	110.694);
	
	
	
	\path[draw=black,line cap=butt,line join=miter,line width=0.5pt,miter 
	limit=4.0,dash pattern=on 0.5pt off 2.0pt] (53.294, 36.868) -- (10.743, 
	110.569);
	
	
	
	\path[draw=black,line cap=butt,line join=miter,line width=0.5pt,miter 
	limit=4.0,dash pattern=on 0.5pt off 2.0pt] (61.529, 36.978) -- (104.017, 
	110.569);
	
	
	
	%  \begin{scope}[]
		%    \path[draw=black,fill=cffebdc,line cap=butt,line join=miter,line 
		%  width=1.0pt,miter limit=4.0] (-41.832, 66.388) circle (4.496pt);
		%
		%
		%
		%    \path[draw=black,fill=cefffff,line cap=butt,line join=miter,line 
		%  width=1.0pt,miter limit=4.0] (-41.832, 55.537) circle (4.496pt);
		%
		%
		%
		%    \path[draw=black,fill=cffffdc,line cap=butt,line join=miter,line 
		%  width=1.0pt,miter limit=4.0] (-41.832, 44.199) circle (4.496pt);
		%
		%
		%
		%    \path[draw=black,fill=ce0ffdc,line cap=butt,line join=miter,line 
		%  width=1.0pt,miter limit=4.0] (-41.832, 32.86) circle (4.496pt);
		%
		%
		%
		%    \node[text=c001764,line cap=butt,line join=miter,line width=1.0pt,miter 
		%  limit=4.0,anchor=south west] (text6-4-3) at (-59.214, 53.865){$text$};
		%
		%
		%
		%    \node[text=c640000,line cap=butt,line join=miter,line width=1.0pt,miter 
		%  limit=4.0,anchor=south west] (text6-4-3-2) at (-59.214, 64.403){$text$};
		%
		%
		%
		%    \node[text=ccd0000,line cap=butt,line join=miter,line width=1.0pt,miter 
		%  limit=4.0,anchor=south west] (text6-4-3-2-0) at (-71.452, 64.403){$text$};
		%
		%
		%
		%    \node[text=c644700,line cap=butt,line join=miter,line width=1.0pt,miter 
		%  limit=4.0,anchor=south west] (text11-9-5-1-4-5) at (-59.214, 43.326){$text$};
		%
		%
		%
		%    \node[text=c0d6400,line cap=butt,line join=miter,line width=1.0pt,miter 
		%  limit=4.0,anchor=south west] (text11-9-5-1-4-5-6) at (-59.214, 32.787){$text$};
		%
		%
		%
		%    \path[draw=black,line cap=butt,line join=miter,line width=0.5pt,miter 
		%  limit=4.0,dash pattern=on 0.5pt off 2.0pt] (-33.328, 68.049) -- (-33.328, 
		%  28.364);
		%
		%
		%
		%  \end{scope}
	
\end{tikzpicture}


==> tikz/inkscape-export/fig-27-simple.tex <==

\definecolor{cffebdc}{RGB}{255,235,220}
\definecolor{cffffdc}{RGB}{255,255,220}
\definecolor{c640000}{RGB}{100,0,0}
\definecolor{cefffff}{RGB}{239,255,255}
\definecolor{ce0ffdc}{RGB}{224,255,220}
\definecolor{c001764}{RGB}{0,23,100}
\definecolor{ccd0000}{RGB}{205,0,0}
\definecolor{c644700}{RGB}{100,71,0}
\definecolor{c0d6400}{RGB}{13,100,0}


\def \globalscale {1.2}
\begin{tikzpicture}[y=1pt, x=1pt, yscale=\globalscale,xscale=\globalscale, every node/.append style={scale=\globalscale}, inner sep=0pt, outer sep=0pt]
	\path[draw=black,fill=cffebdc,line cap=butt,line join=bevel,line 
	width=1.0pt,miter limit=4.0] (71.554, 56.71) -- (87.366, 75.555) -- (67.5, 
	99.23) -- (60.215, 68.049) -- cycle;
	
	
	
	\path[draw=black,fill=cffebdc,line cap=butt,line join=bevel,line 
	width=1.0pt,miter limit=4.0] (51.711, 102.065) -- (30.076, 76.281) -- (48.876,
	53.876) -- cycle;
	
	
	
	\path[draw=black,fill=cffffdc,line cap=butt,line join=miter,line 
	width=1.0pt,miter limit=4.0] (65.884, 100.657).. controls (69.661, 97.934) and
	(71.021, 92.517) .. (71.554, 87.892).. controls (72.324, 81.202) and (67.312,
	74.768) .. (67.762, 68.049).. controls (68.029, 64.073) and (73.677, 60.083) 
	.. (71.554, 56.71).. controls (67.495, 50.264) and (57.38, 53.876) .. (48.876,
	53.876).. controls (44.433, 60.953) and (48.341, 70.901) .. (48.876, 
	79.388).. controls (49.355, 86.979) and (45.799, 97.279) .. (51.742, 
	102.028).. controls (55.442, 104.984) and (62.043, 103.427) .. (65.884, 
	100.657) -- cycle;
	
	
	
	\node[text=black,line cap=butt,line join=miter,line width=1.0pt,miter 
	limit=4.0,anchor=south west] (text1) at (52.874, 58.729){$U$};
	
	
	
	\path[draw=black,line cap=butt,line join=miter,line width=0.5pt,miter 
	limit=4.0,dash pattern=on 0.5pt off 2.0pt] (48.876, 53.876) -- (14.861, 
	94.414);
	
	
	
	\path[draw=black,line cap=butt,line join=miter,line width=0.5pt,miter 
	limit=4.0,dash pattern=on 0.5pt off 2.0pt] (51.711, 102.065) -- (14.861, 
	58.148);
	
	
	
	\path[draw=black,line cap=butt,line join=miter,line width=0.5pt,miter 
	limit=4.0,dash pattern=on 0.5pt off 2.0pt] (67.5, 99.23) -- (99.9, 60.617);
	
	
	
	\path[draw=black,line cap=butt,line join=miter,line width=0.5pt,miter 
	limit=4.0,dash pattern=on 0.5pt off 2.0pt] (71.554, 56.71) -- (100.096, 
	90.726);
	
	
	
	\node[text=c640000,line cap=butt,line join=miter,line width=1.0pt,miter 
	limit=4.0,anchor=south west] (text7) at (36.039, 72.766){$\hull{U}$};
	
	
	
	%  \begin{scope}[]
		%    \path[draw=black,fill=cffebdc,line cap=butt,line join=miter,line 
		%  width=1.0pt,miter limit=4.0] (-41.832, 66.388) circle (4.496pt);
		%
		%
		%
		%    \path[draw=black,fill=cefffff,line cap=butt,line join=miter,line 
		%  width=1.0pt,miter limit=4.0] (-41.832, 55.537) circle (4.496pt);
		%
		%
		%
		%    \path[draw=black,fill=cffffdc,line cap=butt,line join=miter,line 
		%  width=1.0pt,miter limit=4.0] (-41.832, 44.199) circle (4.496pt);
		%
		%
		%
		%    \path[draw=black,fill=ce0ffdc,line cap=butt,line join=miter,line 
		%  width=1.0pt,miter limit=4.0] (-41.832, 32.86) circle (4.496pt);
		%
		%
		%
		%    \node[text=c001764,line cap=butt,line join=miter,line width=1.0pt,miter 
		%  limit=4.0,anchor=south west] (text6-4-3) at (-59.214, 53.865){$text$};
		%
		%
		%
		%    \node[text=c640000,line cap=butt,line join=miter,line width=1.0pt,miter 
		%  limit=4.0,anchor=south west] (text6-4-3-2) at (-59.214, 64.403){$text$};
		%
		%
		%
		%    \node[text=ccd0000,line cap=butt,line join=miter,line width=1.0pt,miter 
		%  limit=4.0,anchor=south west] (text6-4-3-2-0) at (-71.452, 64.403){$text$};
		%
		%
		%
		%    \node[text=c644700,line cap=butt,line join=miter,line width=1.0pt,miter 
		%  limit=4.0,anchor=south west] (text11-9-5-1-4-5) at (-59.214, 43.326){$text$};
		%
		%
		%
		%    \node[text=c0d6400,line cap=butt,line join=miter,line width=1.0pt,miter 
		%  limit=4.0,anchor=south west] (text11-9-5-1-4-5-6) at (-59.214, 32.787){$text$};
		%
		%
		%
		%    \path[draw=black,line cap=butt,line join=miter,line width=0.5pt,miter 
		%  limit=4.0,dash pattern=on 0.5pt off 2.0pt] (-33.328, 68.049) -- (-33.328, 
		%  28.364);
		%
		%
		%
		%  \end{scope}
	
\end{tikzpicture}


==> tikz/inkscape-export/fig-27.tex <==

\definecolor{cffffdc}{RGB}{255,255,220}
\definecolor{c640000}{RGB}{100,0,0}
\definecolor{cffebdc}{RGB}{255,235,220}
\definecolor{cefffff}{RGB}{239,255,255}
\definecolor{ce0ffdc}{RGB}{224,255,220}
\definecolor{c001764}{RGB}{0,23,100}
\definecolor{ccd0000}{RGB}{205,0,0}
\definecolor{c644700}{RGB}{100,71,0}
\definecolor{c0d6400}{RGB}{13,100,0}


\def \globalscale {1.2}
\begin{tikzpicture}[y=1pt, x=1pt, yscale=\globalscale,xscale=\globalscale, every node/.append style={scale=\globalscale}, inner sep=0pt, outer sep=0pt]
	\path[draw=black,fill=cffffdc,line width=1.0pt] (33.79, 59.388) -- (32.72, 
	60.668).. controls (33.02, 60.194) and (33.379, 59.76) .. (33.79, 59.388) -- 
	cycle;
	
	
	
	\path[draw=black,fill=cffffdc,line width=1.0pt] (58.671, 73.216) -- (58.594, 
	73.308) -- (58.428, 73.101).. controls (58.509, 73.143) and (58.59, 73.176) ..
	(58.671, 73.216) -- cycle;
	
	
	
	\path[draw=black,fill=cffffdc,line width=1.0pt] (69.845, 59.897) -- (68.919, 
	61.0).. controls (69.167, 60.576) and (69.464, 60.197) .. (69.845, 59.897) -- 
	cycle;
	
	
	
	\path[draw=black,fill=cffffdc,line width=1.0pt] (93.778, 63.91) -- (91.236, 
	60.814).. controls (92.348, 61.671) and (93.226, 62.701) .. (93.778, 63.91) --
	cycle;
	
	
	
	\path[draw=black,fill=cffffdc,line width=1.0pt] (91.928, 87.694) -- (93.192, 
	86.185).. controls (92.838, 86.726) and (92.417, 87.231) .. (91.928, 87.694) 
	-- cycle;
	
	
	
	\path[draw=black,line cap=butt,line join=miter,line width=0.5pt,miter 
	limit=4.0,dash pattern=on 0.5pt off 2.0pt] (32.6, 60.833) -- (12.274, 85.057);
	
	
	
	\path[draw=black,line cap=butt,line join=miter,line width=0.5pt,miter 
	limit=4.0,dash pattern=on 0.5pt off 2.0pt] (38.525, 80.606) -- (13.717, 
	51.041);
	
	
	
	\path[draw=black,line cap=butt,line join=miter,line width=0.5pt,miter 
	limit=4.0,dash pattern=on 0.5pt off 2.0pt] (93.184, 62.856) -- (121.312, 
	96.395);
	
	
	
	\path[draw=black,line cap=butt,line join=miter,line width=0.5pt,miter 
	limit=4.0,dash pattern=on 0.5pt off 2.0pt] (93.294, 86.064) -- (122.682, 
	51.041);
	
	
	
	\node[text=c640000,line cap=butt,line join=miter,line width=1.0pt,miter 
	limit=4.0,anchor=south west] (text7) at (47.64, 52.832){$\hull{U}$};
	
	
	
	\path[draw=black,fill=cffebdc,line cap=butt,line join=miter,line 
	width=1.0pt,miter limit=4.0] (32.72, 60.668).. controls (32.153, 61.564) and 
	(31.809, 62.58) .. (31.869, 63.527).. controls (32.084, 66.934) and (37.79, 
	67.689) .. (38.994, 70.884).. controls (40.139, 73.92) and (36.475, 78.091) ..
	(38.525, 80.606) -- (27.267, 67.189) -- cycle;
	
	
	
	\path[draw=black,fill=cffebdc,line cap=butt,line join=miter,line 
	width=1.0pt,miter limit=4.0] (68.919, 61.0).. controls (66.803, 64.628) and 
	(68.944, 72.207) .. (64.875, 73.718).. controls (62.725, 74.517) and (60.672, 
	74.193) .. (58.671, 73.216) -- cycle;
	
	
	
	\path[draw=black,fill=cffebdc,line cap=butt,line join=miter,line 
	width=1.0pt,miter limit=4.0] (93.192, 86.185).. controls (93.699, 85.41) and 
	(94.071, 84.563) .. (94.23, 83.619).. controls (95.185, 77.956) and (95.972, 
	72.56) .. (94.23, 65.215).. controls (94.122, 64.758) and (93.967, 64.324) .. 
	(93.778, 63.91) -- (102.735, 74.814) -- cycle;
	
	
	
	\path[draw=black,fill=cffffdc,line cap=butt,line join=miter,line 
	width=1.0pt,miter limit=4.0] (91.928, 87.694).. controls (88.675, 90.777) and 
	(82.758, 92.193) .. (78.325, 92.458).. controls (71.815, 92.847) and (66.455, 
	86.955) .. (60.215, 85.057).. controls (53.154, 82.91) and (41.657, 84.447) ..
	(38.525, 80.606).. controls (36.475, 78.091) and (40.139, 73.92) .. (38.994, 
	70.884).. controls (37.79, 67.689) and (32.084, 66.934) .. (31.869, 63.527).. 
	controls (31.809, 62.58) and (32.153, 61.564) .. (32.72, 60.668) -- (33.79, 
	59.388).. controls (34.398, 58.835) and (35.095, 58.417) .. (35.823, 58.255)..
	controls (44.201, 56.39) and (48.43, 68.555) .. (55.815, 71.72).. controls 
	(58.658, 72.938) and (62.725, 74.517) .. (64.875, 73.718).. controls (68.944, 
	72.207) and (66.803, 64.628) .. (68.919, 61.0) -- (69.845, 59.897).. controls 
	(70.01, 59.768) and (70.185, 59.648) .. (70.38, 59.546).. controls (75.987, 
	56.601) and (86.094, 56.851) .. (91.236, 60.814) -- (93.778, 63.91).. controls
	(93.967, 64.324) and (94.122, 64.758) .. (94.23, 65.215).. controls (95.971, 
	72.559) and (95.185, 77.956) .. (94.23, 83.619).. controls (94.071, 84.563) 
	and (93.699, 85.41) .. (93.192, 86.185) -- cycle;
	
	
	
	\node[text=black,line cap=butt,line join=miter,line width=1.0pt,miter 
	limit=4.0,anchor=south west] (text1) at (72.444, 63.666){$U$};
	
	
	
	\path[draw=black,line cap=butt,line join=miter,line width=0.5pt,miter 
	limit=4.0,dash pattern=on 0.5pt off 2.0pt] (68.719, 61.24) -- (39.22, 96.395);
	
	
	
	\path[->,draw=c640000,line cap=butt,line join=miter,line width=0.5pt,miter 
	limit=4.0] (45.553, 54.034).. controls (40.538, 54.971) and (29.98, 49.57) .. 
	(26.199, 54.804).. controls (24.579, 57.047) and (28.492, 62.78) .. (28.492, 
	62.78);
	
	
	
	%  \begin{scope}[]
		%    \path[draw=black,fill=cffebdc,line cap=butt,line join=miter,line 
		%  width=1.0pt,miter limit=4.0] (-41.832, 66.388) circle (4.496pt);
		%
		%
		%
		%    \path[draw=black,fill=cefffff,line cap=butt,line join=miter,line 
		%  width=1.0pt,miter limit=4.0] (-41.832, 55.537) circle (4.496pt);
		%
		%
		%
		%    \path[draw=black,fill=cffffdc,line cap=butt,line join=miter,line 
		%  width=1.0pt,miter limit=4.0] (-41.832, 44.199) circle (4.496pt);
		%
		%
		%
		%    \path[draw=black,fill=ce0ffdc,line cap=butt,line join=miter,line 
		%  width=1.0pt,miter limit=4.0] (-41.832, 32.86) circle (4.496pt);
		%
		%
		%
		%    \node[text=c001764,line cap=butt,line join=miter,line width=1.0pt,miter 
		%  limit=4.0,anchor=south west] (text6-4-3) at (-59.214, 53.865){$text$};
		%
		%
		%
		%    \node[text=c640000,line cap=butt,line join=miter,line width=1.0pt,miter 
		%  limit=4.0,anchor=south west] (text6-4-3-2) at (-59.214, 64.403){$text$};
		%
		%
		%
		%    \node[text=ccd0000,line cap=butt,line join=miter,line width=1.0pt,miter 
		%  limit=4.0,anchor=south west] (text6-4-3-2-0) at (-71.452, 64.403){$text$};
		%
		%
		%
		%    \node[text=c644700,line cap=butt,line join=miter,line width=1.0pt,miter 
		%  limit=4.0,anchor=south west] (text11-9-5-1-4-5) at (-59.214, 43.326){$text$};
		%
		%
		%
		%    \node[text=c0d6400,line cap=butt,line join=miter,line width=1.0pt,miter 
		%  limit=4.0,anchor=south west] (text11-9-5-1-4-5-6) at (-59.214, 32.787){$text$};
		%
		%
		%
		%    \path[draw=black,line cap=butt,line join=miter,line width=0.5pt,miter 
		%  limit=4.0,dash pattern=on 0.5pt off 2.0pt] (-33.328, 68.049) -- (-33.328, 
		%  28.364);
		%
		%
		%
		%  \end{scope}
	
\end{tikzpicture}


==> tikz/inkscape-export/fig-28.tex <==

\definecolor{cededed}{RGB}{237,237,237}
\definecolor{cffebdc}{RGB}{255,235,220}
\definecolor{cffffdc}{RGB}{255,255,220}
\definecolor{cefffff}{RGB}{239,255,255}
\definecolor{ce0ffdc}{RGB}{224,255,220}
\definecolor{c001764}{RGB}{0,23,100}
\definecolor{c640000}{RGB}{100,0,0}
\definecolor{ccd0000}{RGB}{205,0,0}
\definecolor{c644700}{RGB}{100,71,0}
\definecolor{c0d6400}{RGB}{13,100,0}


\def \globalscale {1.000000}
\begin{tikzpicture}[y=1pt, x=1.2pt, yscale=\globalscale,xscale=\globalscale, every node/.append style={scale=\globalscale}, inner sep=0pt, outer sep=0pt]
	\begin{scope}[blend group=multiply]
		\path[fill=cededed,line cap=butt,line join=miter,line width=1.0pt,miter 
		limit=4.0] (85.727, 110.569) -- (110.411, 113.421) -- (110.411, 53.876) -- 
		(85.727, 53.876) -- cycle;
		
		
		
		\path[fill=cededed,line cap=butt,line join=miter,line width=1.0pt,miter 
		limit=4.0] (24.375, 110.569) -- (99.877, 110.541) -- (99.9, 53.876) -- 
		(24.375, 53.876) -- cycle;
		
	\end{scope}
	
	\begin{scope}[blend group=multiply]
		\path[draw=black,fill=cffebdc,line cap=butt,line join=miter,line 
		width=1.0pt,miter limit=4.0] (85.727, 93.135).. controls (91.583, 92.927) and 
		(97.319, 93.239) .. (101.908, 96.413).. controls (107.12, 100.019) and 
		(110.593, 107.085) .. (110.411, 113.421).. controls (110.302, 117.217) and 
		(107.94, 121.255) .. (104.742, 123.302).. controls (99.083, 126.924) and 
		(92.565, 128.408) .. (85.727, 128.864) -- cycle;
		
		
		
		\path[draw=black,fill=cffffdc,line cap=butt,line join=miter,line 
		width=1.0pt,miter limit=4.0] (99.866, 125.833).. controls (86.93, 131.211) and
		(70.803, 128.368) .. (56.553, 127.594).. controls (46.931, 127.071) and 
		(34.91, 128.847) .. (28.207, 121.925).. controls (24.209, 117.796) and 
		(23.619, 110.39) .. (25.373, 104.916).. controls (26.596, 101.099) and 
		(30.229, 98.076) .. (33.876, 96.413).. controls (46.193, 90.796) and (60.852, 
		93.338) .. (74.388, 93.561).. controls (82.82, 93.7) and (92.495, 91.6) .. 
		(99.889, 95.25) -- cycle;
	\end{scope}
	
	
	\node[text=black,line cap=butt,line join=miter,line width=1.0pt,miter 
	limit=4.0,anchor=south west] (text1) at (20.214, 124.518){$U$};
	
	
	
	\path[fill=black,line cap=butt,line join=miter,line width=1.0pt,miter 
	limit=4.0] (71.554, 110.477) ellipse (1.417pt and 1.417pt);
	
	
	
	\path[fill=black,line cap=butt,line join=miter,line width=1.0pt,miter 
	limit=4.0] (99.855, 110.477) ellipse (1.417pt and 1.417pt);
	
	
	
	\node[text=black,line cap=butt,line join=miter,line width=1.0pt,miter 
	limit=4.0,anchor=south west] (text2) at (42, 110){$(x,y)$};
	
	
	
	\node[text=black,line cap=butt,line join=miter,line width=1.0pt,miter 
	limit=4.0,anchor=south west] (text2-1) at (112.165, 110){$(x+\epsilon,y)$};
	
	
	
	\path[draw=black,line cap=butt,line join=miter,line width=0.5pt,miter 
	limit=4.0,dash pattern=on 0.5pt off 2.0pt] (24.375, 110.569) -- (24.375, 
	53.876);
	
	
	
	\path[draw=black,line cap=butt,line join=miter,line width=0.5pt,miter 
	limit=4.0,dash pattern=on 0.5pt off 2.0pt] (110.411, 113.403) -- (110.411, 
	53.876);
	
	
	
	\node[text=black,line cap=butt,line join=miter,line width=1.0pt,miter 
	limit=4.0,anchor=south west] (text13) at (31.212, 100.261){$V$};
	
	
	
	\node[text=black,line cap=butt,line join=miter,line width=1.0pt,miter 
	limit=4.0,anchor=south west] (text13-4) at (87, 116.238){$W$};
	
	
	
	\node[text=black,line cap=butt,line join=miter,line width=1.0pt,miter 
	limit=4.0,anchor=south west] (text15) at (29.812, 60){$\Down V$};
	
	
	
	\node[text=black,line cap=butt,line join=miter,line width=1.0pt,miter 
	limit=4.0,anchor=south west] (text16) at (113.634, 60){$\Down W$};
	
	
	
	\path[draw=black,line cap=butt,line join=miter,line width=0.5pt,miter 
	limit=4.0,dash pattern=on 0.5pt off 2.0pt] (99.877, 110.541) -- (99.9, 53.876);
	
	
	
	\path[draw=black,line cap=butt,line join=miter,line width=0.5pt,miter 
	limit=4.0,dash pattern=on 0.5pt off 2.0pt] (85.727, 93.135) -- (85.727, 
	53.876);
	
	
	
	%  \begin{scope}[]
		%    \path[draw=black,fill=cffebdc,line cap=butt,line join=miter,line 
		%  width=1.0pt,miter limit=4.0] (-41.832, 66.388) circle (4.496pt);
		%
		%
		%
		%    \path[draw=black,fill=cefffff,line cap=butt,line join=miter,line 
		%  width=1.0pt,miter limit=4.0] (-41.832, 55.537) circle (4.496pt);
		%
		%
		%
		%    \path[draw=black,fill=cffffdc,line cap=butt,line join=miter,line 
		%  width=1.0pt,miter limit=4.0] (-41.832, 44.199) circle (4.496pt);
		%
		%
		%
		%    \path[draw=black,fill=ce0ffdc,line cap=butt,line join=miter,line 
		%  width=1.0pt,miter limit=4.0] (-41.832, 32.86) circle (4.496pt);
		%
		%
		%
		%    \node[text=c001764,line cap=butt,line join=miter,line width=1.0pt,miter 
		%  limit=4.0,anchor=south west] (text6-4-3) at (-59.214, 53.865){$text$};
		%
		%
		%
		%    \node[text=c640000,line cap=butt,line join=miter,line width=1.0pt,miter 
		%  limit=4.0,anchor=south west] (text6-4-3-2) at (-59.214, 64.403){$text$};
		%
		%
		%
		%    \node[text=ccd0000,line cap=butt,line join=miter,line width=1.0pt,miter 
		%  limit=4.0,anchor=south west] (text6-4-3-2-0) at (-71.452, 64.403){$text$};
		%
		%
		%
		%    \node[text=c644700,line cap=butt,line join=miter,line width=1.0pt,miter 
		%  limit=4.0,anchor=south west] (text11-9-5-1-4-5) at (-59.214, 43.326){$text$};
		%
		%
		%
		%    \node[text=c0d6400,line cap=butt,line join=miter,line width=1.0pt,miter 
		%  limit=4.0,anchor=south west] (text11-9-5-1-4-5-6) at (-59.214, 32.787){$text$};
		%
		%
		%
		%    \path[draw=black,line cap=butt,line join=miter,line width=0.5pt,miter 
		%  limit=4.0,dash pattern=on 0.5pt off 2.0pt] (-33.328, 68.049) -- (-33.328, 
		%  28.364);
		%
		%
		%
		%  \end{scope}
	
\end{tikzpicture}


==> tikz/inkscape-export/fig-29-ii.tex <==

\definecolor{cededed}{RGB}{237,237,237}
\definecolor{cffffdc}{RGB}{255,255,220}
\definecolor{c644700}{RGB}{100,71,0}
\definecolor{cffebdc}{RGB}{255,235,220}
\definecolor{c640000}{RGB}{100,0,0}
\definecolor{ce0ffdc}{RGB}{224,255,220}
\definecolor{c0d6400}{RGB}{13,100,0}
\definecolor{cefffff}{RGB}{239,255,255}
\definecolor{c001764}{RGB}{0,23,100}
\definecolor{ccd0000}{RGB}{205,0,0}


\def \globalscale {1.000000}
\begin{tikzpicture}[y=1pt, x=1pt, yscale=\globalscale,xscale=\globalscale, every node/.append style={scale=\globalscale}, inner sep=0pt, outer sep=0pt]
	\begin{scope}[blend group=multiply]
		
		\path[fill=cededed,line cap=butt,line join=miter,line width=1.0pt,miter 
		limit=4.0,fill opacity =.6] (74.388, 114.653) -- (43.885, 31.032) -- (125.109, 31.032) -- 
		(95.607, 112.017) -- cycle;
		
		
		
		\path[draw=black,fill=cffffdc,line cap=butt,line join=miter,line 
		width=1.0pt,miter limit=4.0] (22.593, 119.073).. controls (18.632, 116.784) 
		and (14.434, 112.289) .. (14.861, 107.734).. controls (15.11, 105.073) and 
		(18.023, 102.99) .. (20.53, 102.065).. controls (31.848, 97.889) and (44.547, 
		105.094) .. (56.609, 104.899).. controls (81.253, 104.502) and (106.809, 
		93.231) .. (116.137, 102.065).. controls (119.572, 105.318) and (119.965, 
		112.627) .. (116.908, 116.238).. controls (105.394, 129.839) and (81.597, 
		121.862) .. (63.78, 122.183).. controls (50.014, 122.432) and (34.515, 
		125.959) .. (22.593, 119.073) -- cycle;
	\end{scope}
	
	
	\node[text=black,line cap=butt,line join=miter,line width=1.0pt,miter 
	limit=4.0,anchor=south west] (text1) at (20.53, 104.899){$U$};
	
	
	
	\path[draw=black,fill=cffebdc,line cap=butt,line join=miter,line 
	width=1.0pt,miter limit=4.0] (74.25, 109.552).. controls (76.209, 105.864) and
	(82.116, 105.361) .. (86.25, 105.951).. controls (89.93, 106.476) and 
	(95.994, 108.32) .. (95.607, 112.017).. controls (94.923, 118.545) and 
	(83.131, 121.933) .. (77.223, 119.073).. controls (74.23, 117.624) and (72.69,
	112.488) .. (74.25, 109.552) -- cycle;
	
	
	
	\node[text=c640000,line cap=butt,line join=miter,line width=1.0pt,miter 
	limit=4.0,anchor=south west] (text2) at (77.223, 107.734){$W$};
	
	
	
	\path[draw=black,line cap=butt,line join=miter,line width=0.5pt,miter 
	limit=4.0,dash pattern=on 0.5pt off 2.0pt] (14.861, 110.569) -- (-14.114, 
	31.032);
	
	
	
	\path[draw=black,line cap=butt,line join=miter,line width=0.5pt,miter 
	limit=4.0,dash pattern=on 0.5pt off 2.0pt] (118.789, 111.932) -- (148.095, 
	31.032);
	
	
	\begin{scope}[blend group=multiply]
		
		\path[draw=black,fill=ce0ffdc,line cap=butt,line join=miter,line 
		width=1.0pt,miter limit=4.0] (17.633, 75.401).. controls (13.117, 76.488) and 
		(7.375, 78.94) .. (3.712, 76.082).. controls (1.631, 74.458) and (1.116, 
		70.737) .. (2.165, 68.314).. controls (3.999, 64.076) and (9.329, 61.442) .. 
		(13.925, 60.99).. controls (20.81, 60.311) and (33.128, 61.399) .. (33.346, 
		68.314).. controls (33.527, 74.057) and (23.219, 74.056) .. (17.633, 75.401) 
		-- cycle;
		
		
		
		\path[draw=black,fill=ce0ffdc,line width=1.0pt] (54.753, 60.726) -- (60.393, 
		76.217).. controls (54.256, 75.801) and (49.404, 74.325) .. (44.695, 70.866)..
		controls (42.415, 69.191) and (42.601, 64.444) .. (44.536, 62.38).. controls 
		(47.788, 58.911) and (49.813, 59.842) .. (54.753, 60.726) -- cycle;
		
		
		
		\path[draw=black,fill=cffebdc,line cap=butt,line join=miter,line 
		width=1.0pt,miter limit=4.0] (82.892, 73.718).. controls (80.7, 74.626) and 
		(77.727, 75.065) .. (75.773, 73.718).. controls (74.218, 72.647) and (73.465, 
		70.292) .. (73.756, 68.427).. controls (74.239, 65.329) and (76.509, 61.443) 
		.. (79.622, 61.075).. controls (83.375, 60.633) and (88.329, 64.277) .. 
		(88.562, 68.049).. controls (88.726, 70.716) and (85.361, 72.696) .. (82.892, 
		73.718) -- cycle;
		
		
		
		\path[draw=black,fill=ce0ffdc,line width=1.0pt] (109.318, 74.344) -- (112.743,
		64.933).. controls (115.258, 65.761) and (116.939, 67.233) .. (116.908, 
		69.844).. controls (116.867, 73.279) and (113.503, 74.186) .. (109.318, 
		74.344) -- cycle;
		
		
		
		\path[draw=black,fill=ce0ffdc,line cap=butt,line join=miter,line 
		width=1.0pt,miter limit=4.0] (41.966, 73.718).. controls (38.155, 74.332) and 
		(33.819, 71.38) .. (31.869, 68.049).. controls (31.151, 66.823) and (30.921, 
		64.845) .. (31.869, 63.786).. controls (34.702, 60.621) and (40.855, 60.259) 
		.. (44.536, 62.38).. controls (46.35, 63.425) and (47.406, 66.063) .. (47.067,
		68.13).. controls (46.659, 70.619) and (44.456, 73.317) .. (41.966, 73.718) 
		-- cycle;
		
		
		
		\path[draw=black,fill=ce0ffdc,line cap=butt,line join=miter,line 
		width=1.0pt,miter limit=4.0] (124.341, 77.135).. controls (120.392, 77.816) 
		and (114.55, 74.862) .. (114.073, 70.884).. controls (113.755, 68.23) and 
		(117.575, 66.777) .. (119.743, 65.214).. controls (121.833, 63.708) and 
		(124.08, 61.795) .. (126.656, 61.757).. controls (129.372, 61.718) and 
		(134.137, 62.474) .. (134.049, 65.19).. controls (133.562, 77.067) and 
		(129.397, 76.263) .. (124.341, 77.135) -- cycle;
		
		\path[draw=black,fill=cffebdc,line width=1.0pt] (54.753, 60.726).. controls 
		(57.601, 61.236) and (61.41, 61.731) .. (67.002, 61.356).. controls (70.936, 
		61.093) and (76.405, 64.484) .. (76.485, 68.426).. controls (76.57, 72.605) 
		and (70.922, 76.222) .. (66.743, 76.324).. controls (64.465, 76.38) and 
		(62.365, 76.351) .. (60.393, 76.217) -- cycle;
		
		
		
		\path[draw=black,fill=cffebdc,line width=1.0pt] (109.318, 74.344).. controls 
		(105.236, 74.498) and (100.373, 73.939) .. (97.042, 74.308).. controls 
		(94.683, 74.57) and (91.926, 75.581) .. (89.922, 74.308).. controls (87.348, 
		72.674) and (84.691, 68.768) .. (86.03, 66.028).. controls (87.261, 63.51) and
		(91.428, 64.142) .. (94.23, 64.173).. controls (99.411, 64.232) and (107.751,
		63.291) .. (112.743, 64.933) -- cycle;
	\end{scope}
	
	
	\path[draw=black,line cap=butt,line join=miter,line width=0.5pt,miter 
	limit=4.0,dash pattern=on 0.5pt off 2.0pt] (74.388, 114.653) -- (44.013, 
	31.199);
	
	
	
	\path[draw=black,line cap=butt,line join=miter,line width=0.5pt,miter 
	limit=4.0,dash pattern=on 0.5pt off 2.0pt] (95.607, 112.017) -- (125.022, 
	31.199);
	
	
	
	\node[text=c0d6400,line cap=butt,line join=miter,line width=1.0pt,miter 
	limit=4.0,anchor=south west] (text26) at (12.588, 80.183){$\text{$V$'s in 
			$S$}$};
	
	
	
	
	
	\path[decoration={brace},decorate,draw=c0d6400,line width=1.0pt,text=c0d6400] (140.085, 76.553) -- node[right=.4em] {$S$}(140.085, 62.38);
	
	
	
	\path[decoration={brace,mirror},decorate,draw=c640000,line width=1.0pt,text=c640000] (55.5, 56.71) -- node[below=.5em] {$(\Down h)^\ast(S)$}(113, 56.614);
	
	
	
	%  \begin{scope}[]
		%    \path[draw=black,fill=cffebdc,line cap=butt,line join=miter,line 
		%  width=1.0pt,miter limit=4.0] (-41.832, 66.388) circle (4.496pt);
		%
		%
		%
		%    \path[draw=black,fill=cefffff,line cap=butt,line join=miter,line 
		%  width=1.0pt,miter limit=4.0] (-41.832, 55.537) circle (4.496pt);
		%
		%
		%
		%    \path[draw=black,fill=cffffdc,line cap=butt,line join=miter,line 
		%  width=1.0pt,miter limit=4.0] (-41.832, 44.199) circle (4.496pt);
		%
		%
		%
		%    \path[draw=black,fill=ce0ffdc,line cap=butt,line join=miter,line 
		%  width=1.0pt,miter limit=4.0] (-41.832, 32.86) circle (4.496pt);
		%
		%
		%
		%    \node[text=c001764,line cap=butt,line join=miter,line width=1.0pt,miter 
		%  limit=4.0,anchor=south west] (text6-4-3) at (-59.214, 53.865){$text$};
		%
		%
		%
		%    \node[text=c640000,line cap=butt,line join=miter,line width=1.0pt,miter 
		%  limit=4.0,anchor=south west] (text6-4-3-2) at (-59.214, 64.403){$text$};
		%
		%
		%
		%    \node[text=ccd0000,line cap=butt,line join=miter,line width=1.0pt,miter 
		%  limit=4.0,anchor=south west] (text6-4-3-2-0) at (-71.452, 64.403){$text$};
		%
		%
		%
		%    \node[text=c644700,line cap=butt,line join=miter,line width=1.0pt,miter 
		%  limit=4.0,anchor=south west] (text11-9-5-1-4-5) at (-59.214, 43.326){$text$};
		%
		%
		%
		%    \node[text=c0d6400,line cap=butt,line join=miter,line width=1.0pt,miter 
		%  limit=4.0,anchor=south west] (text11-9-5-1-4-5-6) at (-59.214, 32.787){$text$};
		%
		%
		%
		%    \path[draw=black,line cap=butt,line join=miter,line width=0.5pt,miter 
		%  limit=4.0,dash pattern=on 0.5pt off 2.0pt] (-33.328, 68.049) -- (-33.328, 
		%  28.364);
		%
		%
		%
		%  \end{scope}
	
\end{tikzpicture}


==> tikz/inkscape-export/fig-29-iii.tex <==

\definecolor{cededed}{RGB}{237,237,237}
\definecolor{cffffdc}{RGB}{255,255,220}
\definecolor{ce0ffdc}{RGB}{224,255,220}
\definecolor{c0d6400}{RGB}{13,100,0}
\definecolor{c640000}{RGB}{100,0,0}
\definecolor{cffebdc}{RGB}{255,235,220}
\definecolor{cefffff}{RGB}{239,255,255}
\definecolor{c001764}{RGB}{0,23,100}
\definecolor{ccd0000}{RGB}{205,0,0}
\definecolor{c644700}{RGB}{100,71,0}


\def \globalscale {1.000000}
\begin{tikzpicture}[y=1pt, x=1.1pt, yscale=\globalscale,xscale=\globalscale, every node/.append style={scale=\globalscale}, inner sep=0pt, outer sep=0pt]
	\path[fill=cededed,opacity=0.6,line cap=butt,line join=miter,line 
	width=1.0pt,miter limit=4.0] (67.801, 86.222) -- (47.774, 31.199) -- (108.569,
	31.199) -- (89.086, 84.524) -- cycle;
	
	
	
	\path[draw=black,fill=cffffdc,line cap=butt,line join=miter,line 
	width=1.0pt,miter limit=4.0] (26.199, 110.569).. controls (27.651, 94.954) and
	(48.66, 104.257) .. (60.215, 103.271).. controls (73.407, 102.145) and 
	(86.661, 104.899) .. (99.9, 104.899).. controls (106.994, 104.899) and 
	(119.036, 105.399) .. (118.32, 111.932).. controls (117.621, 118.309) and 
	(105.672, 114.198) .. (99.28, 114.738).. controls (76.884, 116.631) and 
	(59.105, 116.238) .. (31.869, 116.238).. controls (28.263, 116.238) and 
	(25.952, 113.23) .. (26.199, 110.569) -- cycle;
	
	
	
	\node[text=black,line cap=butt,line join=miter,line width=1.0pt,miter 
	limit=4.0,anchor=south west] (text1) at (31.447, 104){$U$};
	
	
	
	\path[draw=black,line cap=butt,line join=miter,line width=0.5pt,miter 
	limit=4.0,dash pattern=on 0.5pt off 2.0pt] (26.403, 112.367) -- (-3.14, 
	31.199);
	
	
	
	\path[draw=black,line cap=butt,line join=miter,line width=0.5pt,miter 
	limit=4.0,dash pattern=on 0.5pt off 2.0pt] (118.789, 111.932) -- (148.173, 
	31.199);
	
	
	
	\path[draw=black,line cap=butt,line join=miter,line width=0.5pt,miter 
	limit=4.0,dash pattern=on 0.5pt off 2.0pt] (67.801, 86.222) -- (47.774, 
	31.199);
	
	
	
	\path[draw=black,line cap=butt,line join=miter,line width=0.5pt,miter 
	limit=4.0,dash pattern=on 0.5pt off 2.0pt] (89.086, 84.524) -- (108.404, 
	31.447);
	
	
	
	\path[draw=black,fill=ce0ffdc,line cap=butt,line join=miter,line 
	width=1.0pt,miter limit=4.0] (43.207, 62.38).. controls (57.38, 62.38) and 
	(66.354, 64.488) .. (65.884, 56.71).. controls (65.425, 49.106) and (54.546, 
	53.876) .. (43.207, 53.876);
	
	
	
	\path[draw=black,fill=ce0ffdc,line cap=butt,line join=miter,line 
	width=1.0pt,miter limit=4.0] (111.239, 62.38).. controls (102.735, 62.38) and 
	(87.426, 63.023) .. (88.562, 56.71).. controls (89.711, 50.319) and (102.735, 
	53.876) .. (111.239, 53.876);
	
	
	
	\path[draw=black,line cap=butt,line join=miter,line width=1.0pt,miter 
	limit=4.0,dash pattern=on 1.0pt off 1.0pt] (43.207, 62.38) -- (40.373, 62.38);
	
	
	
	\path[draw=black,line cap=butt,line join=miter,line width=1.0pt,miter 
	limit=4.0,dash pattern=on 1.0pt off 1.0pt] (43.207, 53.876) -- (40.373, 
	53.876);
	
	
	
	\path[draw=black,line cap=butt,line join=miter,line width=1.0pt,miter 
	limit=4.0,dash pattern=on 1.0pt off 1.0pt] (111.239, 62.38) -- (114.073, 
	62.38);
	
	
	
	\path[draw=black,line cap=butt,line join=miter,line width=1.0pt,miter 
	limit=4.0,dash pattern=on 1.0pt off 1.0pt] (111.239, 53.876) -- (114.073, 
	53.876);
	
	
	
	\path[decoration={brace},decorate,draw=c0d6400,line cap=butt,line join=miter,line width=1.0pt,miter 
	limit=4.0,text = c0d6400] (133, 96.395) -- node[right=.4em] {$S$}(133, 82.222);
	
	
	
	\path[decoration={brace},decorate,draw=c0d6400,line cap=butt,line join=miter,line width=1.0pt,miter 
	limit=4.0,text=c0d6400] (132, 63.313) -- node[right=.4em, fill = white, inner sep = 2pt] {$R$}(132, 51.975);
	
	\path[decoration={brace,mirror},decorate,draw=c640000,line cap=butt,line join=miter,line width=1.0pt,miter 
	limit=4.0,text = c640000] (57.38, 48.206) -- node[below=.5em,scale = .9] {$(\mu_U{\circ}\Down h)^\ast(R)$}(99.9, 48.206);
	
	
	
	\node[text=c640000,line cap=butt,line join=miter,line width=1.0pt,miter 
	limit=4.0,anchor=south west] (text32) at (72.604, 91.84){$V$};
	
	
	
	\node[text=c0d6400,line cap=butt,line join=miter,line width=1.0pt,miter 
	limit=4.0,anchor=south west] (text35) at (29.478, 55.39){$\cdots$};
	
	
	
	\node[text=c0d6400,line cap=butt,line join=miter,line width=1.0pt,miter 
	limit=4.0,anchor=south west] (text35-5) at (112.619, 55.39){$\cdots$};
	
	
	
	
	
	\begin{scope}[blend group=multiply]
		
		\path[draw=black,fill=cffebdc,line cap=butt,line join=miter,line 
		width=1.0pt,miter limit=4.0] (70.353, 61.88).. controls (75.526, 63.481) and 
		(81.344, 63.428) .. (86.597, 62.113).. controls (89.586, 61.365) and (94.964, 
		60.712) .. (94.687, 57.644).. controls (94.149, 51.667) and (83.626, 51.9) .. 
		(77.625, 51.897).. controls (72.416, 51.895) and (63.493, 51.709) .. (62.812, 
		56.873).. controls (62.418, 59.864) and (67.471, 60.987) .. (70.353, 61.88) --
		cycle;
		
		
		
		\path[draw=black,fill=cffebdc,line width=1.0pt] (55.661, 52.721).. controls 
		(61.436, 52.042) and (65.604, 52.071) .. (65.884, 56.71).. controls (66.134, 
		60.853) and (63.683, 62.181) .. (59.215, 62.527) -- cycle;
		
		
		
		\path[draw=black,fill=cffebdc,line width=1.0pt] (97.276, 62.021).. controls 
		(92.047, 61.46) and (87.956, 60.08) .. (88.562, 56.71).. controls (89.276, 
		52.738) and (94.577, 52.609) .. (100.529, 53.08) -- cycle;
		
		
		
		\path[draw=black,fill=ce0ffdc,line cap=butt,line join=miter,line 
		width=1.0pt,miter limit=4.0] (20.395, 92.681).. controls (17.518, 90.587) and 
		(17.543, 84.524) .. (20.063, 82.012).. controls (21.513, 80.567) and (24.182, 
		81.878) .. (26.199, 82.222).. controls (31.217, 83.078) and (40.827, 81.699) 
		.. (40.77, 86.789).. controls (40.692, 93.859) and (26.111, 96.841) .. 
		(20.395, 92.681) -- cycle;
		
		
		
		\path[draw=black,fill=ce0ffdc,line cap=butt,line join=miter,line 
		width=1.0pt,miter limit=4.0] (53.326, 92.088).. controls (47.696, 91.7) and 
		(37.387, 89.417) .. (38.514, 83.887).. controls (39.587, 78.623) and (49.176, 
		82.057) .. (54.546, 82.222).. controls (60.291, 82.399) and (70.971, 79.339) 
		.. (71.554, 85.057).. controls (72.213, 91.535) and (59.823, 92.535) .. 
		(53.326, 92.088) -- cycle;
		
		
		
		\path[draw=black,fill=ce0ffdc,line cap=butt,line join=miter,line 
		width=1.0pt,miter limit=4.0] (124.322, 94.671).. controls (121.831, 98.269) 
		and (115.007, 95.787) .. (111.239, 93.561).. controls (108.306, 91.828) and 
		(103.962, 88.061) .. (105.569, 85.057).. controls (107.799, 80.891) and 
		(115.748, 82.535) .. (119.743, 85.057).. controls (122.744, 86.952) and 
		(126.342, 91.752) .. (124.322, 94.671) -- cycle;
		
		
		
		\path[draw=black,fill=ce0ffdc,line cap=butt,line join=miter,line 
		width=1.0pt,miter limit=4.0] (108.894, 86.777).. controls (108.905, 92.162) 
		and (99.533, 94.504) .. (94.231, 93.561).. controls (90.284, 92.859) and 
		(84.322, 88.811) .. (85.727, 85.057).. controls (87.701, 79.781) and (97.043, 
		82.878) .. (102.585, 83.887).. controls (104.861, 84.302) and (108.89, 84.464)
		.. (108.894, 86.777) -- cycle;
		
		
		
		\path[draw=black,fill=cffebdc,line cap=butt,line join=miter,line 
		width=1.0pt,miter limit=4.0] (80.853, 88.757).. controls (77.224, 89.788) and 
		(72.611, 90.562) .. (69.541, 88.368).. controls (68.006, 87.271) and (66.804, 
		84.821) .. (67.525, 83.077).. controls (69.102, 79.258) and (74.695, 77.93) ..
		(78.826, 77.988).. controls (82.726, 78.042) and (89.09, 79.197) .. (89.357, 
		83.088).. controls (89.59, 86.487) and (84.13, 87.826) .. (80.853, 88.757) -- 
		cycle;
	\end{scope}
	
	
	%  \begin{scope}[]
		%    \path[draw=black,fill=cffebdc,line cap=butt,line join=miter,line 
		%  width=1.0pt,miter limit=4.0] (-41.832, 66.388) circle (4.496pt);
		%
		%
		%
		%    \path[draw=black,fill=cefffff,line cap=butt,line join=miter,line 
		%  width=1.0pt,miter limit=4.0] (-41.832, 55.537) circle (4.496pt);
		%
		%
		%
		%    \path[draw=black,fill=cffffdc,line cap=butt,line join=miter,line 
		%  width=1.0pt,miter limit=4.0] (-41.832, 44.199) circle (4.496pt);
		%
		%
		%
		%    \path[draw=black,fill=ce0ffdc,line cap=butt,line join=miter,line 
		%  width=1.0pt,miter limit=4.0] (-41.832, 32.86) circle (4.496pt);
		%
		%
		%
		%    \node[text=c001764,line cap=butt,line join=miter,line width=1.0pt,miter 
		%  limit=4.0,anchor=south west] (text6-4-3) at (-59.214, 53.865){$text$};
		%
		%
		%
		%    \node[text=c640000,line cap=butt,line join=miter,line width=1.0pt,miter 
		%  limit=4.0,anchor=south west] (text6-4-3-2) at (-59.214, 64.403){$text$};
		%
		%
		%
		%    \node[text=ccd0000,line cap=butt,line join=miter,line width=1.0pt,miter 
		%  limit=4.0,anchor=south west] (text6-4-3-2-0) at (-71.452, 64.403){$text$};
		%
		%
		%
		%    \node[text=c644700,line cap=butt,line join=miter,line width=1.0pt,miter 
		%  limit=4.0,anchor=south west] (text11-9-5-1-4-5) at (-59.214, 43.326){$text$};
		%
		%
		%
		%    \node[text=c0d6400,line cap=butt,line join=miter,line width=1.0pt,miter 
		%  limit=4.0,anchor=south west] (text11-9-5-1-4-5-6) at (-59.214, 32.787){$text$};
		%
		%
		%
		%    \path[draw=black,line cap=butt,line join=miter,line width=0.5pt,miter 
		%  limit=4.0,dash pattern=on 0.5pt off 2.0pt] (-33.328, 68.049) -- (-33.328, 
		%  28.364);
		%
		%
		%
		%  \end{scope}
	
\end{tikzpicture}


==> tikz/svg2tikz2 <==

\definecolor{ca3a3e8}{RGB}{163,163,232}
\definecolor{cfff19a}{RGB}{255,241,154}


\def \globalscale {1.000000}
\begin{tikzpicture}[y=1pt, x=1pt, yscale=\globalscale,xscale=\globalscale, every node/.append style={scale=\globalscale}, inner sep=0pt, outer sep=0pt]
  \begin{scope}[shift={(-271.5, 73.66)}]
    \path[draw=black,fill=ca3a3e8,fill opacity=0.1,nonzero rule,line 
  cap=butt,line join=miter,line width=0.5pt,miter limit=4.0,dash pattern=on 
  0.5pt off 1.5pt] (284.58, -60.77) -- (307.22, 32.23) -- (358.25, 31.27) -- 
  (388.1, -61.17);



    \path[draw=black,fill=cfff19a,fill opacity=0.1,nonzero rule,line 
  cap=butt,line join=miter,line width=0.5pt,miter limit=4.0,dash pattern=on 
  0.5pt off 1.5pt] (388.78, 53.75) -- (362.81, -35.25) -- (305.25, -30.78) -- 
  (279.72, 54.23);



  \end{scope}
  \begin{scope}[shift={(-271.5, 73.66)}]
    \path[draw=black,fill=ca3a3e8,line width=0.7pt] (348.95, 
  41.1)arc(345.38:270.24:11.87)arc(269.73:186.01:11.87).. controls (319.49, 
  42.03) and (311.95, 40.16) .. (309.26, 35.82).. controls (302.27, 24.53) and 
  (311.94, 20.13) .. (316.78, 18.71).. controls (321.05, 17.45) and (327.6, 
  20.79) .. (333.55, 21.0).. controls (340.38, 21.24) and (345.61, 16.59) .. 
  (354.87, 18.88).. controls (359.92, 20.13) and (359.86, 28.48) .. (356.97, 
  35.11).. controls (355.75, 37.9) and (352.65, 39.81) .. (348.95, 41.1) -- 
  cycle;



    \path[draw=black,fill=cfff19a,nonzero rule,line cap=butt,line 
  join=miter,line width=0.7pt,miter limit=4.0] (307.13, -21.9).. controls 
  (301.83, -27.8) and (307.06, -36.81) .. (310.93, -39.11).. controls (314.8, 
  -41.42) and (318.86, -43.59) .. (326.17, -41.49).. controls (333.47, -39.39) 
  and (335.54, -39.89) .. (338.11, -41.57).. controls (340.69, -43.25) and 
  (344.6, -44.83) .. (347.89, -43.98).. controls (351.44, -43.06) and (351.47, 
  -41.37) .. (355.56, -41.58).. controls (359.64, -41.79) and (360.85, -41.03) 
  .. (362.15, -37.9).. controls (363.5, -34.69) and (363.14, -30.17) .. (362.74,
   -26.7).. controls (362.35, -23.28) and (359.39, -17.38) .. (354.55, -17.37)..
   controls (348.39, -17.37) and (344.51, -24.25) .. (336.44, -24.93).. controls
   (331.72, -25.33) and (326.44, -22.65) .. (321.5, -19.72).. controls (316.56, 
  -16.78) and (310.21, -18.48) .. (307.13, -21.9) -- cycle;



    \path[draw=black,fill=ca3a3e8,line width=0.7pt] (337.51, 
  55.97)arc(90.0:180.0:11.87)arc(182.59:188.63:11.87).. controls (328.04, 43.15)
   and (330.15, 43.32) .. (331.81, 43.4).. controls (335.61, 43.6) and (343.05, 
  43.15) .. (348.95, 41.1)arc(344.42:359.07:11.87)arc(0.0:90.0:11.87) -- cycle;



    \node[text=black,nonzero rule,line cap=butt,line join=miter,line 
  width=0.7pt,miter limit=4.0,anchor=south west] (text13) at (315.52, 
  -34.28){$U$};



  \end{scope}

\end{tikzpicture}

